Direct Visual Odometry using Bit-Planes

Feature descriptors, such as SIFT and ORB, are well-known for their robustness to illumination changes, which has made them popular for feature-based VSLAM\@. However, in degraded imaging conditions such as low light, low texture, blur and specular reflections, feature extraction is often unreliable. In contrast, direct VSLAM methods which estimate the camera pose by minimizing the photometric error using raw pixel intensities are often more robust to low textured environments and blur. Nonetheless, at the core of direct VSLAM is the reliance on a consistent photometric appearance across images, otherwise known as the brightness constancy assumption. Unfortunately, brightness constancy seldom holds in real world applications. In this work, we overcome brightness constancy by incorporating feature descriptors into a direct visual odometry framework. This combination results in an efficient algorithm that combines the strength of both feature-based algorithms and direct methods. Namely, we achieve robustness to arbitrary photometric variations while operating in low-textured and poorly lit environments. Our approach utilizes an efficient binary descriptor, which we call Bit-Planes, and show how it can be used in the gradient-based optimization required by direct methods. Moreover, we show that the squared Euclidean distance between Bit-Planes is equivalent to the Hamming distance. Hence, the descriptor may be used in least squares optimization without sacrificing its photometric invariance. Finally, we present empirical results that demonstrate the robustness of the approach in poorly lit underground environments.

==> figs/alg_cmp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{FA},{FA-1},{FC},{FC-1},{IC},{IC-1}},
xmajorgrids,
ymin=0.003,
ymax=0.034,
%ymode=log,
%ytick={0.003, 0.0066, 0.0101, 0.0137, 0.0172, 0.0208, 0.0243, 0.0279, 0.0314, 0.035},
ytick={0.003, 0.013, 0.024, 0.034},
ylabel={\footnotesize Point RMS},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0219965386492519\\
1	0.0267463805233228\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.016927533850461\\
2	0.0215901214882594\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.0219392720132254\\
3	0.0266905952340818\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.0171894031341911\\
4	0.0214073522841\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.0218301777680187\\
5	0.0272483709238291\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.0172426324557945\\
6	0.0201376979001312\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0101549521263182\\
1	0.0167785662686705\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.00477795020616553\\
2	0.00906372711435472\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.00998399442991195\\
3	0.0167505134902565\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.004764155222485\\
4	0.00915619016271643\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.00987462756016741\\
5	0.0167748278249468\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.00484840061398891\\
6	0.00909445761151399\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.875	0.0267463805233228\\
1.125	0.0267463805233228\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.875	0.0215901214882594\\
2.125	0.0215901214882594\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.875	0.0266905952340818\\
3.125	0.0266905952340818\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.875	0.0214073522841\\
4.125	0.0214073522841\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.875	0.0272483709238291\\
5.125	0.0272483709238291\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.875	0.0201376979001312\\
6.125	0.0201376979001312\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.875	0.0101549521263182\\
1.125	0.0101549521263182\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.875	0.00477795020616553\\
2.125	0.00477795020616553\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.875	0.00998399442991195\\
3.125	0.00998399442991195\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.875	0.004764155222485\\
4.125	0.004764155222485\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.875	0.00987462756016741\\
5.125	0.00987462756016741\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.875	0.00484840061398891\\
6.125	0.00484840061398891\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.75	0.0167785662686705\\
0.75	0.0219965386492519\\
1.25	0.0219965386492519\\
1.25	0.0167785662686705\\
0.75	0.0167785662686705\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.75	0.00906372711435472\\
1.75	0.016927533850461\\
2.25	0.016927533850461\\
2.25	0.00906372711435472\\
1.75	0.00906372711435472\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.75	0.0167505134902565\\
2.75	0.0219392720132254\\
3.25	0.0219392720132254\\
3.25	0.0167505134902565\\
2.75	0.0167505134902565\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.75	0.00915619016271643\\
3.75	0.0171894031341911\\
4.25	0.0171894031341911\\
4.25	0.00915619016271643\\
3.75	0.00915619016271643\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.75	0.0167748278249468\\
4.75	0.0218301777680187\\
5.25	0.0218301777680187\\
5.25	0.0167748278249468\\
4.75	0.0167748278249468\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.75	0.00909445761151399\\
5.75	0.0172426324557945\\
6.25	0.0172426324557945\\
6.25	0.00909445761151399\\
5.75	0.00909445761151399\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
0.75	0.0192789290561288\\
1.25	0.0192789290561288\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
1.75	0.0124313460751006\\
2.25	0.0124313460751006\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
2.75	0.0193351590014576\\
3.25	0.0193351590014576\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
3.75	0.0123304803730193\\
4.25	0.0123304803730193\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
4.75	0.0198846631329035\\
5.25	0.0198846631329035\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
5.75	0.0121303766839266\\
6.25	0.0121303766839266\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0298973063996007\\
1	0.030699767734481\\
1	0.031537226638695\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.0324658482181881\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.0298197133123936\\
3	0.0306239843196846\\
3	0.0314495936320871\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.0325730055171678\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.0303325900399528\\
5	0.03089606613773\\
5	0.0313123617947183\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.0327950716427288\\
};
\end{axis}
\end{tikzpicture}%


==> figs/census.tex <==
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\texttt{8}};
      \node at (+0.5,+1.5) {\texttt{12}};
      \node at (+1.5,+1.5) {\texttt{200}};

      \node at (-0.5,+0.5) {\texttt{56}};
      \node at (+0.5,+0.5) {\texttt{42}};
      \node at (+1.5,+0.5) {\texttt{55}};

      \node at (-0.5,-0.5) {\texttt{128}};
      \node at (+0.5,-0.5) {\texttt{16}};
      \node at (+1.5,-0.5) {\texttt{11}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct1}
\end{subfigure}
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\tiny\texttt{8<42}};
      \node at (+0.5,+1.5) {\tiny\texttt{12<42}};
      \node at (+1.5,+1.5) {\tiny\texttt{200<42}};

      \node at (-0.5,+0.5) {\tiny\texttt{56<42}};
      \node at (+0.5,+0.5) {};
      \node at (+1.5,+0.5) {\tiny\texttt{55<42}};

      \node at (-0.5,-0.5) {\tiny\texttt{128<42}};
      \node at (+0.5,-0.5) {\tiny\texttt{16<42}};
      \node at (+1.5,-0.5) {\tiny\texttt{11<42}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct2}
\end{subfigure}
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\texttt{1}};
      \node at (+0.5,+1.5) {\texttt{1}};
      \node at (+1.5,+1.5) {\texttt{0}};

      \node at (-0.5,+0.5) {\texttt{0}};
      \node at (+0.5,+0.5) {};
      \node at (+1.5,+0.5) {\texttt{0}};

      \node at (-0.5,-0.5) {\texttt{0}};
      \node at (+0.5,-0.5) {\texttt{1}};
      \node at (+1.5,-0.5) {\texttt{1}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct3}
\end{subfigure}



==> figs/eval_tsukuba_gt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.919\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1 1 1,
unit vector ratio=1 1 1,
xmin=-4.8,
xmax=2.5,
%xlabel={\footnotesize{X [meters]}},
xmajorgrids,
xtick={-4.5, -3.5, ..., 1.5},
xticklabels={-4.5, -3.5, ..., 2.5},
ymin=-0.87,
ymax=0.601813465447462,
%ylabel={Y},
ymajorgrids,
zmin=-1.8,
zmax=2.8,
%zlabel={\footnotesize{Z [meters]}},
zmajorgrids,
view={0}{0},
axis background/.style={fill=white},
legend style={at={(0.6,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}]
\addplot3 [color=green,dashed,line width=0.75pt]
 table[row sep=crcr] {%
0	-0	-0\\
0	-0	2.625e-05\\
1e-08	-0	0.00010559\\
1e-08	-0	0.00023804\\
1e-08	-0	0.00042419\\
0	-0	0.00066406\\
-4e-08	8e-08	0.00095825\\
-1.1e-07	8e-08	0.00130737\\
-2.3e-07	8e-08	0.00171112\\
-4.3e-07	8e-08	0.00217041\\
-7.5e-07	8e-08	0.00268555\\
-1.2e-06	8e-08	0.00325684\\
-1.84e-06	8e-08	0.00388428\\
-2.72e-06	8e-08	0.00456879\\
-3.9e-06	8e-08	0.00531036\\
-5.44e-06	8e-08	0.00610962\\
-7.4e-06	8e-08	0.00696686\\
-9.83e-06	8e-08	0.00787201\\
-1.29e-05	1.5e-07	0.00884338\\
-1.667e-05	1.5e-07	0.00987396\\
-2.125e-05	1.5e-07	0.01096313\\
-2.675e-05	1.5e-07	0.01211182\\
-3.331e-05	1.5e-07	0.01332001\\
-4.107e-05	1.5e-07	0.01458832\\
-5.015e-05	1.5e-07	0.01591705\\
-6.073e-05	2.3e-07	0.01730652\\
-7.298e-05	2.3e-07	0.01875702\\
-8.706e-05	2.3e-07	0.02026855\\
-0.00010317	2.3e-07	0.02184204\\
-0.00012151	2.3e-07	0.02347778\\
-0.00014228	2.3e-07	0.02517548\\
-0.00016569	2.3e-07	0.02693604\\
-0.00019198	2.3e-07	0.02875977\\
-0.00022139	2.3e-07	0.03064697\\
-0.00025415	2.3e-07	0.03259766\\
-0.00029052	2.3e-07	0.03461243\\
-0.00033078	2.3e-07	0.03669189\\
-0.00037519	1.5e-07	0.03883575\\
-0.00042402	1.5e-07	0.04104492\\
-0.00047759	8e-08	0.04331909\\
-0.00053618	8e-08	0.04565948\\
-0.0006001	-0	0.04806549\\
-0.00066966	-8e-08	0.05053802\\
-0.00074518	-1.5e-07	0.05307739\\
-0.00082699	-3.1e-07	0.0556839\\
-0.00091542	-3.8e-07	0.05835754\\
-0.00101081	-5.3e-07	0.06109894\\
-0.00111309	-6.9e-07	0.06389771\\
-0.00122335	-9.2e-07	0.06677399\\
-0.00134159	-1.14e-06	0.06971924\\
-0.00146788	-1.37e-06	0.07272888\\
-0.0016022	-1.68e-06	0.07579987\\
-0.00174492	-2.06e-06	0.07893127\\
-0.00189637	-2.44e-06	0.08212341\\
-0.00205689	-2.9e-06	0.08537567\\
-0.00222683	-3.36e-06	0.08868866\\
-0.00240655	-3.97e-06	0.09206146\\
-0.00259644	-4.58e-06	0.09549438\\
-0.00279684	-5.26e-06	0.09898712\\
-0.00300818	-6.03e-06	0.10253937\\
-0.00323083	-6.94e-06	0.10615143\\
-0.0034652	-7.86e-06	0.10982269\\
-0.0037117	-8.93e-06	0.11355316\\
-0.00397076	-1.007e-05	0.11734283\\
-0.00424279	-1.137e-05	0.1211911\\
-0.00452826	-1.282e-05	0.12509827\\
-0.0048276	-1.434e-05	0.12906403\\
-0.00514127	-1.61e-05	0.13308777\\
-0.00546974	-1.793e-05	0.1371701\\
-0.00581349	-1.999e-05	0.14131012\\
-0.006173	-2.22e-05	0.14550812\\
-0.00654879	-2.457e-05	0.14976379\\
-0.00694133	-2.724e-05	0.15407684\\
-0.00735116	-3.006e-05	0.15844696\\
-0.00777882	-3.311e-05	0.16287415\\
-0.00822481	-3.647e-05	0.1673584\\
-0.0086897	-4.005e-05	0.17189911\\
-0.00917406	-4.395e-05	0.17649597\\
-0.0096774	-4.814e-05	0.18113983\\
-0.01020226	-5.264e-05	0.18584808\\
-0.01074829	-5.753e-05	0.19061218\\
-0.01131612	-6.279e-05	0.19543167\\
-0.01190634	-6.844e-05	0.20030624\\
-0.01251958	-7.446e-05	0.2052359\\
-0.01315647	-8.095e-05	0.21022018\\
-0.01381765	-8.789e-05	0.21525894\\
-0.01450379	-9.537e-05	0.22035187\\
-0.01521555	-0.0001033	0.22549866\\
-0.0159536	-0.00011185	0.23069901\\
-0.01671865	-0.00012093	0.23595276\\
-0.0175114	-0.00013069	0.24125961\\
-0.01833252	-0.00014107	0.24661911\\
-0.01918281	-0.00015213	0.2520311\\
-0.02006294	-0.00016388	0.25749512\\
-0.02097369	-0.00017647	0.26301102\\
-0.02191584	-0.00018982	0.26857834\\
-0.02289012	-0.00020401	0.27419678\\
-0.02389735	-0.00021912	0.27986603\\
-0.0249383	-0.00023514	0.28558563\\
-0.0260138	-0.00025223	0.29135529\\
-0.02712432	-0.00027031	0.29716888\\
-0.02827031	-0.00028946	0.30302032\\
-0.02945266	-0.00030975	0.30891022\\
-0.03067226	-0.00033127	0.31483856\\
-0.03192995	-0.00035408	0.32080551\\
-0.03322664	-0.00037819	0.32681137\\
-0.03456324	-0.00040367	0.33285614\\
-0.03594059	-0.00043068	0.33893997\\
-0.03735965	-0.00045921	0.34506317\\
-0.03881921	-0.00048927	0.35121674\\
-0.04032423	-0.00052109	0.35741806\\
-0.04187372	-0.00055473	0.36365906\\
-0.04346868	-0.00059013	0.36993958\\
-0.04511002	-0.00062759	0.37625992\\
-0.04679873	-0.00066704	0.38261978\\
-0.04853587	-0.00070869	0.38901962\\
-0.05032238	-0.00075249	0.39545914\\
-0.05215932	-0.00079872	0.40193848\\
-0.05404776	-0.0008474	0.40845764\\
-0.05598871	-0.00089859	0.41501633\\
-0.05798327	-0.00095253	0.42161484\\
-0.06003255	-0.00100922	0.42825302\\
-0.06213761	-0.00106888	0.43493057\\
-0.06429959	-0.00113159	0.44164764\\
-0.06651967	-0.00119759	0.44840393\\
-0.06879893	-0.00126686	0.45519928\\
-0.07113856	-0.00133965	0.46203354\\
-0.07353978	-0.00141609	0.46890671\\
-0.07600372	-0.00149635	0.47581818\\
-0.0785316	-0.00158058	0.4827681\\
-0.08112467	-0.00166893	0.48975601\\
-0.08378409	-0.0017617	0.49678162\\
-0.08651114	-0.0018589	0.5038446\\
-0.08930705	-0.00196083	0.51094482\\
-0.09217305	-0.00206772	0.51808182\\
-0.0951104	-0.00217964	0.52525497\\
-0.09812039	-0.00229698	0.53246429\\
-0.10120422	-0.00241982	0.53970917\\
-0.10436317	-0.00254845	0.54698898\\
-0.10759854	-0.00268311	0.55430359\\
-0.11091152	-0.00282402	0.56165222\\
-0.11429976	-0.00297134	0.56902649\\
-0.11777155	-0.00312561	0.5764415\\
-0.12132466	-0.0032869	0.58388885\\
-0.12496035	-0.00345558	0.59136826\\
-0.12867986	-0.0036319	0.59887878\\
-0.13248433	-0.00381615	0.60642014\\
-0.13637495	-0.00400871	0.61399124\\
-0.14035338	-0.0042099	0.62159271\\
-0.14441987	-0.00442001	0.62922211\\
-0.14857619	-0.00463943	0.63688095\\
-0.15282368	-0.00486847	0.6445697\\
-0.15716311	-0.00510757	0.65228653\\
-0.16159542	-0.00535698	0.66003006\\
-0.16612146	-0.00561729	0.66779877\\
-0.17074196	-0.00588882	0.67559097\\
-0.17545769	-0.00617195	0.68340485\\
-0.18026943	-0.00646729	0.69123917\\
-0.18517775	-0.00677513	0.6990918\\
-0.19018333	-0.00709602	0.70696152\\
-0.19528687	-0.00743042	0.7148465\\
-0.20048878	-0.00777885	0.7227449\\
-0.20578964	-0.00814186	0.73065521\\
-0.21118999	-0.00851997	0.73857574\\
-0.21669018	-0.00891373	0.74650467\\
-0.22229061	-0.00932381	0.75444031\\
-0.22799173	-0.00975067	0.76238098\\
-0.23379372	-0.01019501	0.77032501\\
-0.2396969	-0.01065742	0.77827042\\
-0.24570156	-0.01113861	0.78621582\\
-0.25180777	-0.01163933	0.79415909\\
-0.25801567	-0.01216011	0.80209885\\
-0.26432549	-0.01270187	0.81003326\\
-0.27073708	-0.01326515	0.81796051\\
-0.27725052	-0.01385101	0.82587891\\
-0.28386585	-0.01445999	0.83378677\\
-0.29058281	-0.01509315	0.84168243\\
-0.29740131	-0.01575119	0.84956421\\
-0.30432125	-0.01643517	0.85743042\\
-0.31134228	-0.01714592	0.86527939\\
-0.31846416	-0.01788445	0.87310928\\
-0.32568665	-0.01865166	0.88091888\\
-0.33300919	-0.01944878	0.88870621\\
-0.34043144	-0.02027679	0.89646988\\
-0.34795303	-0.02113678	0.90420837\\
-0.35557327	-0.02203003	0.91192001\\
-0.36329166	-0.02295769	0.91960327\\
-0.37110767	-0.02392105	0.92725693\\
-0.3790205	-0.02492142	0.9348793\\
-0.38702946	-0.02596016	0.94246902\\
-0.3951339	-0.0270388	0.95002487\\
-0.40333282	-0.02815872	0.95754547\\
-0.41162556	-0.02932167	0.96502945\\
-0.42001087	-0.0305291	0.97247559\\
-0.42848816	-0.03178284	0.97988281\\
-0.43705627	-0.03308464	0.98724991\\
-0.44571384	-0.03443649	0.99457565\\
-0.45446014	-0.0358403	1.00185928\\
-0.4632938	-0.0372982	1.00909958\\
-0.47221325	-0.03881241	1.01629562\\
-0.48121681	-0.04038521	1.02345215\\
-0.4903019	-0.04201897	1.03057343\\
-0.49946648	-0.04371635	1.03765823\\
-0.50870903	-0.04548019	1.04470642\\
-0.51802731	-0.04731323	1.05171677\\
-0.52741898	-0.04921867	1.05868881\\
-0.53688225	-0.05119987	1.06562195\\
-0.54641449	-0.05326019	1.07251572\\
-0.55601299	-0.05540344	1.07936951\\
-0.5656794	-0.05763451	1.08618576\\
-0.57539898	-0.05995506	1.0929567\\
-0.5851825	-0.06237221	1.09969009\\
-0.59502411	-0.06488785	1.10638077\\
-0.60492283	-0.06750435	1.11302612\\
-0.6148777	-0.07022438	1.11962341\\
-0.62488834	-0.07305077	1.1261702\\
-0.63494022	-0.07598206	1.1326564\\
-0.64505135	-0.07902649	1.13909027\\
-0.65521286	-0.08218452	1.14546509\\
-0.66542305	-0.0854586	1.15177795\\
-0.67568001	-0.08885124	1.15802612\\
-0.68598244	-0.09236519	1.16420746\\
-0.6963282	-0.09600296	1.17031921\\
-0.70671516	-0.09976707	1.17635925\\
-0.71714172	-0.10366005	1.18232529\\
-0.72759544	-0.10768066	1.1882103\\
-0.73809135	-0.11183769	1.19402084\\
-0.74861961	-0.11613091	1.19975128\\
-0.75917725	-0.12056244	1.20540009\\
-0.76976143	-0.12513443	1.21096542\\
-0.7803698	-0.12984932	1.21644638\\
-0.79099922	-0.13470917	1.22184189\\
-0.80164635	-0.13971581	1.22715088\\
-0.8123085	-0.14487144	1.2323732\\
-0.82298218	-0.15017776	1.23750854\\
-0.83366386	-0.15563637	1.24255676\\
-0.84435051	-0.16124916	1.24751877\\
-0.8550383	-0.16701744	1.25239517\\
-0.86572342	-0.1729425	1.25718719\\
-0.87640274	-0.1790258	1.26189682\\
-0.88706467	-0.18526413	1.26652298\\
-0.8977195	-0.19166618	1.27107376\\
-0.90835693	-0.19822937	1.27554977\\
-0.91897285	-0.20495407	1.27995438\\
-0.92956306	-0.21184074	1.28429169\\
-0.94012398	-0.21889008	1.28856674\\
-0.95065132	-0.22610184	1.29278442\\
-0.96114082	-0.23347595	1.29695068\\
-0.97158882	-0.24101273	1.30107239\\
-0.98199097	-0.24871124	1.3051564\\
-0.99233948	-0.25657349	1.30921356\\
-1.00262703	-0.26460144	1.31325577\\
-1.01284874	-0.27279297	1.31729172\\
-1.02299957	-0.28114639	1.32133133\\
-1.03307526	-0.28966003	1.32538544\\
-1.04307068	-0.2983313	1.32946518\\
-1.05298065	-0.30715714	1.33358261\\
-1.0628006	-0.3161351	1.33775101\\
-1.07252495	-0.32526138	1.34198364\\
-1.08215347	-0.33453659	1.3462973\\
-1.09166924	-0.34394623	1.35070282\\
-1.10107269	-0.3534906	1.35521851\\
-1.11035759	-0.36316376	1.35986115\\
-1.11951881	-0.37296051	1.36464844\\
-1.12855087	-0.38287521	1.36959396\\
-1.13744934	-0.39290344	1.37470016\\
-1.14621086	-0.40304245	1.37996933\\
-1.15483154	-0.41328888	1.38540329\\
-1.16330719	-0.42363937	1.39100479\\
-1.17163399	-0.43409119	1.39677658\\
-1.17979866	-0.44463058	1.40271622\\
-1.18780899	-0.45526886	1.4088353\\
-1.19565445	-0.46599655	1.41513412\\
-1.20332893	-0.47680923	1.42161697\\
-1.21082573	-0.48770264	1.42828812\\
-1.21813789	-0.49867279	1.4351532\\
-1.22525742	-0.50971436	1.44221771\\
-1.23217033	-0.52081497	1.44948318\\
-1.23887535	-0.53198105	1.45696457\\
-1.24535767	-0.54320068	1.46466629\\
-1.25160454	-0.55446625	1.47259674\\
-1.25760223	-0.56577026	1.48076599\\
-1.26333466	-0.57710327	1.48918488\\
-1.26878326	-0.58845413	1.4978653\\
-1.27392403	-0.59980408	1.5068161\\
-1.27873817	-0.61114914	1.51606049\\
-1.28319473	-0.62246613	1.52561142\\
-1.28726059	-0.63373398	1.53548782\\
-1.29089691	-0.64492554	1.54570984\\
-1.29405716	-0.65600769	1.55630005\\
-1.29668671	-0.66693954	1.56728241\\
-1.29871994	-0.677668	1.57868149\\
-1.30007858	-0.68812592	1.59052155\\
-1.30066971	-0.69822678	1.6028241\\
-1.30038452	-0.70786499	1.61560745\\
-1.29911072	-0.71693207	1.62885529\\
-1.29675079	-0.72531723	1.64248291\\
-1.29321777	-0.73294205	1.65642273\\
-1.28845261	-0.73971634	1.67054688\\
-1.28243301	-0.74557159	1.68470627\\
-1.27517731	-0.75047348	1.69875275\\
-1.26673645	-0.75442001	1.71254776\\
-1.25719757	-0.75743454	1.72594849\\
-1.24665741	-0.75957108	1.73885529\\
-1.23522247	-0.76090027	1.7511911\\
-1.22299843	-0.76150101	1.76290466\\
-1.21008904	-0.76145569	1.7739624\\
-1.19657082	-0.76084351	1.78436279\\
-1.18252701	-0.75973907	1.79410004\\
-1.16802437	-0.7582103	1.80318161\\
-1.15311951	-0.75631836	1.81162109\\
-1.13786278	-0.75411774	1.81943329\\
-1.12228577	-0.75165527	1.82664062\\
-1.10643173	-0.74897446	1.83325653\\
-1.09033401	-0.74611267	1.83930374\\
-1.07402344	-0.74309906	1.84483337\\
-1.05753281	-0.73995941	1.849897\\
-1.04088722	-0.736716	1.854543\\
-1.02410751	-0.73338837	1.858815\\
-1.00721008	-0.72999374	1.86275299\\
-0.9902066	-0.72654678	1.86639343\\
-0.97310715	-0.72306076	1.86976898\\
-0.9559198	-0.71954712	1.87290955\\
-0.9386496	-0.71601639	1.87584259\\
-0.9213015	-0.71247787	1.87859253\\
-0.90387947	-0.70893997	1.88118225\\
-0.88639336	-0.70541229	1.88363129\\
-0.86882759	-0.70189819	1.88596176\\
-0.85119469	-0.69840668	1.8881897\\
-0.83349518	-0.69494385	1.89033173\\
-0.81573044	-0.69151581	1.89240326\\
-0.79790154	-0.6881282	1.89441895\\
-0.78000832	-0.68478668	1.89639252\\
-0.7620517	-0.68149628	1.8983371\\
-0.74404182	-0.67826431	1.90026398\\
-0.72595642	-0.6750914	1.9021875\\
-0.70781059	-0.67198532	1.90411774\\
-0.68960518	-0.66895111	1.90606552\\
-0.67133995	-0.66599365	1.90804169\\
-0.6530162	-0.66311783	1.91005646\\
-0.63464222	-0.6603299	1.91211929\\
-0.61619823	-0.65763153	1.91424286\\
-0.59770561	-0.6550293	1.91643127\\
-0.57915924	-0.65252045	1.91867996\\
-0.56055813	-0.65010147	1.92098175\\
-0.54190315	-0.64776917	1.92332916\\
-0.52319508	-0.64552063	1.92571472\\
-0.50443333	-0.64335281	1.92813126\\
-0.48561863	-0.64126282	1.93057159\\
-0.46675171	-0.63924789	1.93302856\\
-0.44782967	-0.63730774	1.93549332\\
-0.42885208	-0.63544266	1.93795746\\
-0.40982128	-0.63365051	1.94041473\\
-0.39074791	-0.63193024	1.94285797\\
-0.3716095	-0.63027756	1.9452858\\
-0.35242405	-0.62869202	1.94768967\\
-0.3331926	-0.62717209	1.95006409\\
-0.31391724	-0.62571579	1.95240387\\
-0.29460007	-0.62432144	1.95470306\\
-0.27524174	-0.62298737	1.95695679\\
-0.25584414	-0.62171219	1.95915985\\
-0.23640907	-0.62049408	1.96130676\\
-0.21693691	-0.61933151	1.96339233\\
-0.19742935	-0.61822311	1.96541138\\
-0.17788795	-0.61716751	1.9673584\\
-0.15831295	-0.61616318	1.96922821\\
-0.13870581	-0.61520859	1.97101532\\
-0.11906799	-0.61430267	1.97271439\\
-0.09939957	-0.61344376	1.97431946\\
-0.07970192	-0.61263077	1.97582489\\
-0.05997636	-0.61186234	1.97722443\\
-0.04022308	-0.61113693	1.97851212\\
-0.02044374	-0.61045364	1.97968109\\
-0.00063837	-0.60981094	1.98072571\\
0.01919454	-0.60920776	1.9816449\\
0.0390409	-0.6086438	1.98243896\\
0.05891307	-0.60811768	1.98311035\\
0.07880565	-0.60762848	1.98365997\\
0.09871705	-0.60717529	1.98408905\\
0.11864589	-0.6067572	1.98439911\\
0.13859221	-0.60637314	1.98459106\\
0.15855494	-0.60602203	1.98466675\\
0.17853306	-0.60570267	1.98462708\\
0.19852707	-0.60541397	1.98447357\\
0.2185358	-0.60515457	1.98420746\\
0.23856049	-0.6049234	1.9838298\\
0.25859928	-0.60471893	1.98334198\\
0.27865318	-0.6045401	1.98274475\\
0.29872334	-0.60438507	1.98203949\\
0.31880825	-0.60425278	1.98122711\\
0.3389093	-0.60414154	1.98030823\\
0.35902786	-0.60404968	1.97928391\\
0.37916271	-0.60397552	1.97815475\\
0.39931549	-0.60391754	1.97692139\\
0.41948784	-0.60387375	1.97558411\\
0.43967873	-0.60384247	1.97414368\\
0.45988991	-0.60382156	1.9726001\\
0.48012321	-0.60380905	1.97095337\\
0.50037769	-0.60380295	1.9692041\\
0.52065525	-0.60380096	1.96735168\\
0.54095753	-0.60380066	1.96539337\\
0.56129047	-0.60380035	1.96332397\\
0.58163525	-0.60379852	1.96113892\\
0.60200932	-0.60379379	1.95883148\\
0.62240459	-0.60378525	1.95639572\\
0.64282104	-0.60377136	1.95382538\\
0.66325851	-0.60375061	1.95111389\\
0.68371391	-0.60372177	1.94825439\\
0.70418655	-0.60368301	1.94524017\\
0.72467552	-0.60363297	1.94206345\\
0.74517677	-0.60356995	1.93871704\\
0.76567848	-0.60349182	1.9351947\\
0.78619751	-0.60339706	1.93148544\\
0.80672066	-0.60328369	1.9275827\\
0.82724548	-0.60314941	1.92347717\\
0.84776917	-0.60299225	1.91916031\\
0.8682859	-0.60280991	1.91462296\\
0.88879204	-0.60259995	1.9098555\\
0.90928368	-0.60235992	1.90484802\\
0.92975342	-0.6020871	1.89959045\\
0.9501963	-0.60177887	1.89407257\\
0.97060692	-0.60143219	1.88828293\\
0.99098251	-0.60104401	1.88220947\\
1.01129776	-0.60061157	1.87584564\\
1.03157303	-0.60013275	1.86917145\\
1.05176521	-0.59961182	1.86218506\\
1.07189163	-0.59905182	1.85486542\\
1.09193398	-0.59845749	1.84720184\\
1.11187897	-0.59783356	1.83918152\\
1.13171509	-0.59718475	1.83079025\\
1.15142967	-0.59651657	1.82201355\\
1.17100616	-0.5958345	1.81283813\\
1.19041962	-0.59514526	1.80325348\\
1.20967117	-0.5944545	1.79323639\\
1.22873276	-0.59376953	1.78277679\\
1.24758499	-0.59309769	1.77185974\\
1.26620712	-0.59244659	1.76046997\\
1.28457428	-0.5918248	1.74859497\\
1.30266251	-0.591241	1.73622101\\
1.32044617	-0.59070419	1.72333496\\
1.33790283	-0.59022415	1.70992157\\
1.35498505	-0.5898111	1.69598419\\
1.37167542	-0.58947479	1.68150574\\
1.38794769	-0.58920578	1.6664827\\
1.4037764	-0.5889621	1.6509256\\
1.41914017	-0.5886969	1.63484467\\
1.43401627	-0.58836151	1.61825317\\
1.44837799	-0.58790619	1.60117157\\
1.46222519	-0.58727859	1.58359161\\
1.47551682	-0.58642685	1.56555496\\
1.48822403	-0.58529755	1.54706665\\
1.50031357	-0.58383682	1.52814392\\
1.51176804	-0.58199142	1.50881775\\
1.52257248	-0.57970856	1.48911926\\
1.5327121	-0.57693695	1.46908432\\
1.5421727	-0.57362778	1.44875458\\
1.55094345	-0.56973557	1.42817291\\
1.55901535	-0.56521835	1.40738571\\
1.56638077	-0.56004044	1.38644653\\
1.5730368	-0.55417572	1.36540939\\
1.57899567	-0.54765091	1.34431244\\
1.58427658	-0.54052933	1.32318573\\
1.58889999	-0.53287033	1.30205078\\
1.59288605	-0.52472839	1.28092499\\
1.59625381	-0.5161554	1.25982361\\
1.599021	-0.50719788	1.2387558\\
1.60120407	-0.49789948	1.21772781\\
1.60281708	-0.4883017	1.19674652\\
1.60387329	-0.47843903	1.17580627\\
1.60438141	-0.46835175	1.1549173\\
1.60434937	-0.4580751	1.13408035\\
1.60378265	-0.44764206	1.11329208\\
1.60268402	-0.4370842	1.09254807\\
1.60105347	-0.42643463	1.07184586\\
1.59888779	-0.41572525	1.05118027\\
1.59618027	-0.40498703	1.03054138\\
1.59292252	-0.3942627	1.00994156\\
1.58910065	-0.38356125	0.98936829\\
1.58470398	-0.37287766	0.96886124\\
1.57971863	-0.36218903	0.9484346\\
1.5741333	-0.35147949	0.92811966\\
1.5679364	-0.34073044	0.90794479\\
1.56111801	-0.32992416	0.88794296\\
1.55366852	-0.31904144	0.86814606\\
1.54557999	-0.30806305	0.84858795\\
1.53684708	-0.29697113	0.82930695\\
1.52746582	-0.28574677	0.81033997\\
1.51743469	-0.27437195	0.79172562\\
1.50675659	-0.26283112	0.77350555\\
1.49543671	-0.25110794	0.75571976\\
1.48347931	-0.2391835	0.73840164\\
1.4709108	-0.22705887	0.72161102\\
1.45773987	-0.21471512	0.70537277\\
1.44398682	-0.2021666	0.68971298\\
1.4296524	-0.18946907	0.67461044\\
1.41475708	-0.17670456	0.66006378\\
1.39930054	-0.16393616	0.64605087\\
1.38328842	-0.15123199	0.63255783\\
1.36672897	-0.13866257	0.6195752\\
1.3496109	-0.12628403	0.60707977\\
1.33192932	-0.11417038	0.59508224\\
1.3136673	-0.10238937	0.58358978\\
1.29482452	-0.09101059	0.57259842\\
1.27540451	-0.08010712	0.56210785\\
1.25541153	-0.06975204	0.55211792\\
1.23485306	-0.06002068	0.54262985\\
1.21374466	-0.05099075	0.53364777\\
1.19210464	-0.04273918	0.52517487\\
1.16996048	-0.03534279	0.51721634\\
1.14736168	-0.02884018	0.50977493\\
1.12435608	-0.02318184	0.50283737\\
1.10102837	-0.01831375	0.49639603\\
1.07742874	-0.01417099	0.49043152\\
1.05360405	-0.01068817	0.48492249\\
1.0295932	-0.00780037	0.47984634\\
1.00543137	-0.00544418	0.4751799\\
0.98114395	-0.00355782	0.47089966\\
0.95675896	-0.00208282	0.46698318\\
0.93227707	-0.00096191	0.46340591\\
0.90772049	-0.00014236	0.46014755\\
0.88309776	0.00042671	0.45718735\\
0.85841789	0.00079361	0.45450638\\
0.83368446	0.00100449	0.45208572\\
0.80889931	0.00110344	0.44990814\\
0.78406883	0.00113297	0.44795715\\
0.75920052	0.00113396	0.44620987\\
0.73431419	0.00113251	0.44464584\\
0.70940765	0.00113091	0.44325378\\
0.68448204	0.00112923	0.44202271\\
0.65953781	0.0011274	0.44094269\\
0.63457813	0.00112534	0.44000412\\
0.60960224	0.0011232	0.43919739\\
0.58460903	0.00112091	0.43851379\\
0.55960011	0.00111839	0.43794418\\
0.5345731	0.00111572	0.43748001\\
0.50952538	0.0011129	0.43711288\\
0.48445824	0.00110992	0.43683426\\
0.45936932	0.00110672	0.43663559\\
0.43425648	0.00110329	0.43650864\\
0.40912121	0.00109978	0.43644424\\
0.38396187	0.00109612	0.43643402\\
0.35877712	0.00109222	0.43646851\\
0.33356964	0.00108826	0.43653854\\
0.30833534	0.00108414	0.43663391\\
0.28305908	0.00107986	0.43674789\\
0.25776604	0.00107552	0.43687714\\
0.23243256	0.00107109	0.4370195\\
0.20706318	0.00106667	0.43717209\\
0.18165859	0.00106209	0.4373317\\
0.15621617	0.00105751	0.43749527\\
0.13073869	0.00105293	0.43765884\\
0.1052332	0.00104836	0.4378186\\
0.07969827	0.0010437	0.43797104\\
0.05413243	0.00103905	0.43811249\\
0.02853785	0.00103439	0.43823929\\
0.00291311	0.00102982	0.43834732\\
-0.02274312	0.00102524	0.43843246\\
-0.04842862	0.00102081	0.43849014\\
-0.07414467	0.00101639	0.43851593\\
-0.0998939	0.00101212	0.43850479\\
-0.12567636	0.00100792	0.43845398\\
-0.1514954	0.00100388	0.43837006\\
-0.17733673	0.00099998	0.43826248\\
-0.20321693	0.00099617	0.43814148\\
-0.22913078	0.00099258	0.43801743\\
-0.2550799	0.00098907	0.43790131\\
-0.28106243	0.00098579	0.43780457\\
-0.30708008	0.00098267	0.43773865\\
-0.3331345	0.00097977	0.43771515\\
-0.35922375	0.00097694	0.43774612\\
-0.38535698	0.00097443	0.43784348\\
-0.41151714	0.00097198	0.43801895\\
-0.4377142	0.00096977	0.43828415\\
-0.46394955	0.00096771	0.43865051\\
-0.49022312	0.00096558	0.43912918\\
-0.51652851	0.00091766	0.43973526\\
-0.54288025	0.00067917	0.44049454\\
-0.56925724	9.407e-05	0.44143295\\
-0.59565159	-0.00099083	0.44257614\\
-0.6220443	-0.00272522	0.44394867\\
-0.64840553	-0.00525269	0.44557373\\
-0.67469009	-0.00870789	0.44747131\\
-0.70084343	-0.01321236	0.44965881\\
-0.72679993	-0.01887039	0.4521492\\
-0.75248055	-0.02576302	0.45494965\\
-0.77780457	-0.03394585	0.45806198\\
-0.80269043	-0.04344589	0.46148209\\
-0.82705177	-0.05425781	0.46519882\\
-0.85083725	-0.06636086	0.46919937\\
-0.87397697	-0.07969795	0.47346298\\
-0.89644501	-0.0941864	0.4779715\\
-0.91829391	-0.10963272	0.48272003\\
-0.939608	-0.12584114	0.48771332\\
-0.96045998	-0.14265091	0.49295776\\
-0.98093071	-0.15994232	0.49846573\\
-1.00107895	-0.1776046	0.50424835\\
-1.0209642	-0.19554718	0.51032059\\
-1.04064262	-0.21369171	0.51670059\\
-1.06016602	-0.23196655	0.52340881\\
-1.07958069	-0.25030197	0.53046844\\
-1.09892113	-0.26863113	0.53791748\\
-1.11822304	-0.28688721	0.54579834\\
-1.13752975	-0.3049971	0.55414551\\
-1.1568866	-0.32288406	0.56299988\\
-1.1763385	-0.34046173	0.57240784\\
-1.19592766	-0.35762878	0.58242157\\
-1.2156987	-0.3742691	0.59310257\\
-1.23569298	-0.39024155	0.60451935\\
-1.25594269	-0.4053717	0.61674622\\
-1.27647682	-0.41945236	0.62986618\\
-1.29727585	-0.43231689	0.64393433\\
-1.31825867	-0.4439093	0.65895432\\
-1.33933014	-0.45420273	0.67491135\\
-1.36039383	-0.46319794	0.69177902\\
-1.38135193	-0.47092148	0.70951782\\
-1.40211624	-0.47742676	0.72808273\\
-1.42261322	-0.48279068	0.74742935\\
-1.44275787	-0.48710251	0.76749023\\
-1.46251068	-0.49047241	0.78822937\\
-1.48182465	-0.49301422	0.80959549\\
-1.50066544	-0.49484665	0.83154343\\
-1.51901108	-0.49608994	0.85403519\\
-1.53684677	-0.49686264	0.8770372\\
-1.55416092	-0.49728043	0.90051666\\
-1.57094498	-0.49745514	0.92444229\\
-1.58720764	-0.49749451	0.948806\\
-1.60293564	-0.49749588	0.97356384\\
-1.61815399	-0.49749664	0.99868973\\
-1.6328949	-0.49749741	1.02414764\\
-1.64718719	-0.49749802	1.04989975\\
-1.66106064	-0.49749878	1.07591507\\
-1.67454468	-0.49749924	1.10216553\\
-1.68766541	-0.49749985	1.12862259\\
-1.70045044	-0.49750031	1.15526337\\
-1.71292587	-0.49750076	1.18206741\\
-1.72511551	-0.49750107	1.2090126\\
-1.73704391	-0.49750153	1.236082\\
-1.74873474	-0.49750183	1.26326035\\
-1.76020935	-0.49750214	1.29052979\\
-1.77149002	-0.49750229	1.3178775\\
-1.78259476	-0.49750259	1.34528259\\
-1.79355301	-0.49750275	1.3727533\\
-1.80437851	-0.4975029	1.40026199\\
-1.81509247	-0.49750305	1.42779999\\
-1.82571426	-0.49750305	1.45535446\\
-1.83627029	-0.4975032	1.4829158\\
-1.84678955	-0.4975032	1.51047272\\
-1.85730042	-0.49750336	1.53801025\\
-1.86782867	-0.49750336	1.56550568\\
-1.87841003	-0.49750336	1.59296082\\
-1.88907715	-0.4975032	1.62017715\\
-1.89987061	-0.49750305	1.64698898\\
-1.91083588	-0.49750259	1.67341858\\
-1.92202362	-0.49750183	1.69948425\\
-1.93349045	-0.49750092	1.72520782\\
-1.94529541	-0.49749954	1.75061127\\
-1.95749664	-0.49749802	1.77571198\\
-1.9701532	-0.49749603	1.80053101\\
-1.98332169	-0.49749359	1.82508698\\
-1.99705399	-0.49749084	1.84939301\\
-2.01139893	-0.49748779	1.8734613\\
-2.02640106	-0.49748428	1.89729889\\
-2.04210098	-0.49748047	1.92091339\\
-2.0585051	-0.4974765	1.94429382\\
-2.07562073	-0.49747238	1.96745392\\
-2.09343719	-0.49746811	1.99038025\\
-2.11194168	-0.49746399	2.01305923\\
-2.13111664	-0.49745987	2.03546997\\
-2.15093643	-0.49745605	2.05758057\\
-2.17137405	-0.4974527	2.07935684\\
-2.19239883	-0.49744965	2.10075928\\
-2.21397324	-0.49744705	2.12174194\\
-2.23606033	-0.49744507	2.14226227\\
-2.25862091	-0.497444	2.16227966\\
-2.28161057	-0.49744354	2.18175552\\
-2.30517136	-0.49744354	2.20051941\\
-2.32945862	-0.49744339	2.21839493\\
-2.35444305	-0.49744324	2.23534363\\
-2.38008377	-0.49744308	2.25134583\\
-2.40633774	-0.49744278	2.26642212\\
-2.43313141	-0.49744247	2.2805835\\
-2.46041718	-0.49744217	2.29385941\\
-2.48814606	-0.49744186	2.30627914\\
-2.51626877	-0.49744141	2.31787277\\
-2.54474396	-0.49744095	2.32867371\\
-2.57352539	-0.49744064	2.33871307\\
-2.60259308	-0.49744019	2.34803085\\
-2.63190613	-0.49743973	2.35665741\\
-2.66143646	-0.49743927	2.36462677\\
-2.69115509	-0.49743896	2.37197113\\
-2.72104004	-0.49743851	2.37872284\\
-2.75107178	-0.49743805	2.38491272\\
-2.78122314	-0.49743774	2.39056946\\
-2.81148804	-0.49743744	2.39572342\\
-2.84185516	-0.49743713	2.400401\\
-2.87229706	-0.49743683	2.40462128\\
-2.90280853	-0.49743668	2.40840485\\
-2.93338074	-0.49743652	2.41176956\\
-2.96400024	-0.49743637	2.41473145\\
-2.99466003	-0.49743637	2.41730576\\
-3.02533539	-0.49743652	2.41951462\\
-3.05601959	-0.49743668	2.42137878\\
-3.08669952	-0.49743698	2.42290649\\
-3.11737305	-0.49743744	2.42410629\\
-3.14803589	-0.4974379	2.42498566\\
-3.17868713	-0.49743866	2.42555099\\
-3.209328	-0.49743942	2.42580826\\
-3.23995392	-0.49744019	2.42576233\\
-3.27056641	-0.49744125	2.42541702\\
-3.30116516	-0.49744217	2.4247757\\
-3.33174652	-0.49744339	2.42384079\\
-3.36231384	-0.49744461	2.42261169\\
-3.39285736	-0.49744583	2.4210733\\
-3.42338043	-0.4974472	2.41920227\\
-3.45387817	-0.49744858	2.41697418\\
-3.48434692	-0.4974501	2.41436203\\
-3.51477783	-0.49745163	2.4113382\\
-3.54516479	-0.49745316	2.4078717\\
-3.57549957	-0.49745468	2.4039299\\
-3.60575775	-0.49745636	2.39947983\\
-3.63594452	-0.49745789	2.39448074\\
-3.66603668	-0.49745956	2.38889313\\
-3.69601227	-0.49746124	2.3826741\\
-3.72584839	-0.49746292	2.37577713\\
-3.7555188	-0.4974646	2.36815247\\
-3.78498718	-0.49746628	2.35974854\\
-3.81421997	-0.49746796	2.35050842\\
-3.84316498	-0.49746964	2.34037704\\
-3.87177185	-0.49747131	2.32930054\\
-3.89998993	-0.49747284	2.31722702\\
-3.92775635	-0.49747452	2.30411179\\
-3.95500183	-0.49747604	2.28991714\\
-3.98165771	-0.49747742	2.27461151\\
-4.00765259	-0.49747894	2.25817337\\
-4.03291565	-0.49748032	2.24059143\\
-4.05736145	-0.49748169	2.22188049\\
-4.08095062	-0.49748291	2.20203583\\
-4.10360504	-0.49748413	2.18110229\\
-4.12528046	-0.49748535	2.15911621\\
-4.14593323	-0.49748642	2.13613464\\
-4.16555176	-0.49748749	2.11219879\\
-4.18410522	-0.4974884	2.08739594\\
-4.20162415	-0.49748932	2.06179169\\
-4.21814087	-0.49749023	2.03548401\\
-4.23370361	-0.497491	2.00854645\\
-4.24835999	-0.49749161	1.98104736\\
-4.26215729	-0.49749222	1.95305038\\
-4.27514008	-0.49749283	1.92461548\\
-4.28736328	-0.49749329	1.89577148\\
-4.29886627	-0.49749359	1.86657074\\
-4.30968781	-0.49749405	1.8370636\\
-4.31986572	-0.49749435	1.80729645\\
-4.32943756	-0.49749466	1.77730042\\
-4.33843994	-0.49749496	1.74709869\\
-4.34690643	-0.49749527	1.71671646\\
-4.35487091	-0.49749557	1.6861618\\
-4.36236084	-0.49749573	1.65546005\\
-4.36940399	-0.49749603	1.62462463\\
-4.37602753	-0.49749619	1.59366699\\
-4.38225922	-0.49749649	1.56259964\\
-4.38812592	-0.49749664	1.53143051\\
-4.39365051	-0.4974968	1.50017151\\
-4.39885529	-0.49749695	1.46882904\\
-4.40376007	-0.4974971	1.43740829\\
-4.40838318	-0.49749725	1.40591812\\
-4.4127417	-0.49749741	1.37436218\\
-4.41685028	-0.49749741	1.34275192\\
-4.4207254	-0.49749756	1.31107468\\
-4.42437958	-0.49749771	1.27934265\\
-4.42782501	-0.49749771	1.24756302\\
-4.43107361	-0.49749786	1.21573288\\
-4.43413666	-0.49749786	1.18385727\\
-4.43702423	-0.49749786	1.15194138\\
-4.4397467	-0.49749802	1.11998108\\
-4.44231262	-0.49749802	1.08798096\\
-4.44473083	-0.49749802	1.0559523\\
-4.44701111	-0.49749802	1.02387207\\
-4.44916046	-0.49749802	0.99175934\\
-4.45118652	-0.49749802	0.95961685\\
-4.4530954	-0.49749802	0.9274379\\
-4.45489166	-0.49749802	0.89522614\\
-4.45657928	-0.49749802	0.86298538\\
-4.45816315	-0.49749802	0.83071014\\
-4.45964752	-0.49749802	0.79840393\\
-4.46103638	-0.49749786	0.7660704\\
-4.46233398	-0.49749786	0.73370392\\
-4.46354492	-0.49749786	0.70130814\\
-4.46467285	-0.49749786	0.66888641\\
-4.46572205	-0.49749771	0.63643311\\
-4.46669678	-0.49749771	0.60395187\\
-4.46760101	-0.49749756	0.57145813\\
-4.46843903	-0.49749756	0.53892532\\
-4.46921509	-0.49749756	0.50636612\\
-4.46993286	-0.49749741	0.47378372\\
-4.47059723	-0.49749741	0.44117233\\
-4.47121185	-0.49749725	0.40853546\\
-4.47178101	-0.49749725	0.37587616\\
-4.47230927	-0.4974971	0.34318893\\
-4.47280121	-0.4974971	0.3104718\\
-4.4732605	-0.49749695	0.27774658\\
};
 \addlegendentry{\scriptsize{Ground truth}};

\addplot3 [color=black,solid,line width=1.1pt]
 table[row sep=crcr] {%
0	0	0\\
-1.11746260753747e-05	5.2906387621555e-05	4.58375480799218e-05\\
-8.71713337831661e-06	5.89325112615563e-05	0.000118062730682431\\
-4.28125651614467e-06	6.17565027310445e-05	0.000250072454046797\\
-3.99255043488992e-05	5.98410595139382e-05	0.000377888876936451\\
-6.76872932210619e-06	6.86445434647947e-05	0.000683196426165167\\
-2.88656626379087e-05	3.3817389615576e-05	0.000977542029112512\\
-4.1748814856135e-06	3.28688367582853e-05	0.00132706467247326\\
1.42539260739228e-05	-2.94637357894149e-06	0.00179224707695238\\
3.35792693154671e-05	3.81282535036392e-05	0.00233567117592105\\
-2.43337801209678e-06	4.90171410018632e-05	0.00290596684573066\\
1.16750967412588e-05	-3.68793754084464e-06	0.00349273442016459\\
-7.09267814877455e-06	2.43640770551302e-05	0.00403889104381808\\
-1.36138801542648e-05	7.08172224028253e-05	0.0047954415781858\\
-1.43112138338856e-06	3.44412110099699e-05	0.00565693359593161\\
-1.09961284187857e-05	1.88103681560347e-05	0.00641156669761055\\
-4.30338311321413e-05	9.05088405415218e-05	0.00729355510255326\\
1.54451483455011e-05	3.36815276940696e-05	0.00823433013443385\\
1.572593010492e-05	8.11041376752561e-05	0.00927502403309782\\
-6.24779932381376e-05	5.08163435414752e-05	0.0103380732308357\\
9.27949139107356e-08	8.10170997456195e-05	0.0114096911512042\\
-5.77048287079633e-06	0.000127837181272746	0.0126423448390646\\
-5.54077276665109e-05	7.53763970165358e-05	0.0138640646860665\\
1.14105188762594e-05	0.000121084970078497	0.0152196469267902\\
-4.88115255858741e-05	9.52212385125361e-05	0.0165548853271167\\
-0.000105755953543084	0.00013290652884269	0.0179480050322178\\
-4.04247298700681e-05	0.000140996029415527	0.0194395308657001\\
-9.39132207565024e-05	8.88737524140305e-05	0.0210619660586116\\
-0.000183923093410206	9.10991076296098e-05	0.0225938367370663\\
-0.000196602766521117	0.000151976694777053	0.0241788108758115\\
-0.00022997012381386	0.000112509134066436	0.026008163066835\\
-0.000300174888704217	3.13683825739378e-05	0.0276307034823217\\
-0.000306450744729386	6.78406137504576e-05	0.0295518546736822\\
-0.000323781991249432	0.00014884429017336	0.0315037070782923\\
-0.000388542924521345	0.000134794947542301	0.0334793328960621\\
-0.000343764268520303	0.000120908075085278	0.035460856341232\\
-0.000462595177170359	0.000112447321140042	0.0376157712799981\\
-0.000506236573898481	0.000165101639669695	0.0397941201633594\\
-0.000567639551946102	0.000156619928432748	0.041896573360512\\
-0.000657681349931105	0.000123459931099438	0.0442813649901821\\
-0.000689362449750342	0.00011495152270467	0.046598361644915\\
-0.000812443809214196	4.82832918994586e-05	0.0489940006274362\\
-0.000878622881072604	7.19480609884412e-05	0.0515564649312234\\
-0.000964654308406697	5.89419389723231e-05	0.0540382939047538\\
-0.00101021733034997	5.10466234518825e-05	0.0567635496115778\\
-0.00111570094442802	8.55104561955651e-05	0.0595268898648551\\
-0.00125039858860808	2.01369839098261e-05	0.062197479333404\\
-0.0013376870319445	-5.0407489161367e-05	0.0649486843638211\\
-0.00145284851474685	-2.15764781559855e-05	0.0678796645774867\\
-0.00164741237219551	3.02504311108868e-05	0.0709036000791366\\
-0.00180964153516766	-3.87899205813068e-05	0.0739382890821061\\
-0.00187376928042146	1.99898100616501e-05	0.0767539462020601\\
-0.00191398505065387	5.60167480003032e-05	0.0799340381152393\\
-0.00207005607893952	6.49950663160341e-05	0.0833501391493951\\
-0.00225087841794891	8.15827178445513e-05	0.086765937507883\\
-0.00244823638342185	5.28873668990239e-05	0.09021602613751\\
-0.00262224477080705	5.20938172541542e-05	0.0936060177977576\\
-0.00282882051352077	4.18028727811038e-05	0.0971067063785001\\
-0.00303490865808666	-1.0837952230865e-05	0.100643116237316\\
-0.00324536483603152	4.38475253772248e-07	0.104185014943128\\
-0.00345319589675386	-4.99282416794108e-05	0.107815020431852\\
-0.00372451232217029	-5.63372657242188e-05	0.111546139277954\\
-0.00402180707129819	-6.40709204730196e-05	0.115290971227832\\
-0.00425170259045509	-6.38520309613773e-05	0.119129228453102\\
-0.00453191646314974	-8.92420013171354e-05	0.123048527389694\\
-0.00484531838454523	-7.01098402691566e-05	0.12694499954186\\
-0.00518881795061077	-4.81466755675099e-05	0.131069280563228\\
-0.00552643433891734	-6.16920351249174e-05	0.135075988271641\\
-0.00585612531790585	-9.57163576028963e-05	0.139174498404886\\
-0.00618821006185999	-6.97802370469375e-05	0.143409301992951\\
-0.00656415108334223	-0.000148545508374528	0.147605230729764\\
-0.00694620505651598	-3.58193253274761e-05	0.151932172172315\\
-0.00736729464425253	-9.54535451343955e-05	0.156264663064058\\
-0.00787221214181479	-6.80919491231196e-05	0.160681636728404\\
-0.00826329024726883	-7.48984616675006e-05	0.165092931136953\\
-0.00875735508846736	-2.60078751207907e-05	0.169607127802508\\
-0.00896259656063232	-9.03402909066883e-05	0.173685756640867\\
-0.00936418464731475	-0.000120331189608932	0.178320540983763\\
-0.00993074617699154	-9.81917246911682e-05	0.183229316767866\\
-0.0105401412973306	-8.59468450590679e-05	0.188107612909575\\
-0.0111581945076462	-6.97477268299742e-05	0.19311074276909\\
-0.0117819407581695	-7.67025914229785e-05	0.198005664921995\\
-0.012418351298609	-0.000107183836736852	0.202906940788878\\
-0.0130164506499961	-0.000149706277868885	0.207879862802712\\
-0.0137091419134756	-0.000121005891255639	0.212912359711236\\
-0.0143971221360937	-0.000176318214773109	0.217975060960856\\
-0.015087066306063	-0.00018679473733497	0.223041368174826\\
-0.0158481831018771	-0.000229010314739761	0.228197473079477\\
-0.0166039328026422	-0.000224668332819788	0.233512590779916\\
-0.0173984703125685	-0.000278056253445146	0.238794956279326\\
-0.0181711245925971	-0.000297080882842945	0.244204873309184\\
-0.0190577397593755	-0.000351882367706101	0.249503841772881\\
-0.019910013410986	-0.000375628506439499	0.254925807099784\\
-0.0208165377571964	-0.00036057878186727	0.260489757532187\\
-0.0217623393675499	-0.00034298922885908	0.266076873583702\\
-0.0224630871841119	-0.000466814153486481	0.271302315380771\\
-0.0234851571416221	-0.000393787409020512	0.277152974768868\\
-0.0245453204717017	-0.000474519466620616	0.282891358503625\\
-0.0255986431545067	-0.000506104810611474	0.288681061017707\\
-0.0266950264810381	-0.000507825676598579	0.294549761118673\\
-0.027880943909209	-0.000542858930050747	0.300358898392921\\
-0.0290396010107484	-0.000589552673426356	0.306309695709127\\
-0.0302297634079738	-0.000662144681500229	0.312224706991547\\
-0.031522810632136	-0.000704987216527238	0.318198023454508\\
-0.0328238537438343	-0.000728886773650395	0.324268264992145\\
-0.0341074828599589	-0.000770676575378901	0.330314140306004\\
-0.0354713545854032	-0.000829264312162936	0.336320922891574\\
-0.0368766970400271	-0.000851927930666081	0.342713325398031\\
-0.0383258846653685	-0.000877860061299584	0.348800902755151\\
-0.0398541286579408	-0.000934311143920674	0.354935142377535\\
-0.0413523082323079	-0.000946089267422848	0.361221412559637\\
-0.0428394625148342	-0.000991702100754825	0.367551471868579\\
-0.0443956431535579	-0.000993030028140771	0.373964005723701\\
-0.0461194346649401	-0.00106182633113114	0.380238541196227\\
-0.0478079201937059	-0.00110599048202792	0.386784439322624\\
-0.0496164816831562	-0.00120938285337269	0.393188713123605\\
-0.0514129889320946	-0.00125849615113633	0.399765670112134\\
-0.0532756054333931	-0.00133150167445761	0.40641766354606\\
-0.0552266322399953	-0.00140989553000907	0.412954743949929\\
-0.0571723822899742	-0.00144969924836824	0.419599722335281\\
-0.059192964698046	-0.00153051506054913	0.426262583334486\\
-0.0613328161571585	-0.00162320381422088	0.432963330935427\\
-0.0634555518585325	-0.00170520020039762	0.439761364347833\\
-0.065568552689356	-0.00172726733940926	0.446735929982878\\
-0.0678019120476258	-0.00182238275935376	0.453620040815051\\
-0.0701316773478607	-0.00195110934108231	0.46041082158231\\
-0.0724689160221556	-0.00201222747314436	0.467305969351732\\
-0.0748870537620349	-0.00216659781728672	0.474096197189367\\
-0.0773987180890872	-0.00219048358529306	0.481238684899981\\
-0.0799816417695023	-0.00231494244379473	0.488332230387244\\
-0.0825654173681688	-0.00239642338763004	0.495439738671862\\
-0.0852443803828818	-0.00253242747286432	0.502657233324373\\
-0.0880079702672133	-0.00268978704370733	0.509725909993449\\
-0.0907772436501044	-0.00279408570035352	0.517026575132221\\
-0.0936231713735152	-0.00293542029810443	0.524210452643015\\
-0.0966009376018503	-0.00308472270837961	0.531447415903504\\
-0.0995799974287116	-0.00325147021911805	0.538711384149997\\
-0.10270119703697	-0.00342012746214858	0.546014528572935\\
-0.105908537604421	-0.00356884952290618	0.55341412982612\\
-0.109158622946194	-0.00376165967808557	0.56082816368312\\
-0.11245981966425	-0.00395463604078778	0.568480243394357\\
-0.115857953868663	-0.00418197627106222	0.575934139639887\\
-0.119398058098604	-0.00434160459995983	0.583433615446032\\
-0.122920928926403	-0.00454305536725051	0.591137359081323\\
-0.126560834343397	-0.00480792373145317	0.598785542472443\\
-0.130284523088389	-0.00495696884817443	0.606389791957446\\
-0.134069091480631	-0.00522233864648694	0.614014263443774\\
-0.137988845972508	-0.00543425415626517	0.621712008120401\\
-0.1420353134866	-0.00567782767650656	0.629379812765144\\
-0.146061592051999	-0.00596456266173497	0.637260730568213\\
-0.150137946986137	-0.00622540594384976	0.645101735919368\\
-0.15440958698193	-0.0065049985638343	0.65286788262007\\
-0.15868605144466	-0.00677042480110832	0.660909852516506\\
-0.163061244923817	-0.00707766132225469	0.668876316005675\\
-0.167628274716373	-0.00736374257133663	0.676769388416319\\
-0.172111258393187	-0.0078308187006344	0.684796886355844\\
-0.176784025565164	-0.00807004313422076	0.693027185504283\\
-0.18159419787493	-0.00838713842061419	0.700978429050599\\
-0.186606819767486	-0.00873940861578361	0.708864363646855\\
-0.191535919217496	-0.00909629313361997	0.716975507689244\\
-0.196714316142714	-0.0094858380846331	0.724917736720017\\
-0.201904996001276	-0.00984869805993152	0.73308296907534\\
-0.207049279896311	-0.0103446330077508	0.741355504805723\\
-0.212324054172451	-0.0107806578900598	0.749546892706718\\
-0.217757845229932	-0.0112035728677987	0.757718362476844\\
-0.222908461051242	-0.0117349446886636	0.766260463682428\\
-0.228532096542496	-0.0122429159758994	0.774663524583435\\
-0.234424076416819	-0.012712360036953	0.782680048789179\\
-0.240284303133932	-0.0131849035924779	0.790879429809615\\
-0.246175959973091	-0.0137203949565295	0.799124702318359\\
-0.252178089588809	-0.0143853282868773	0.807433399226772\\
-0.25833831311867	-0.0151569315788624	0.815514417290616\\
-0.264843390445212	-0.0157533766119396	0.823364446082185\\
-0.271445261805671	-0.0164383734356992	0.831295383685413\\
-0.277107109779385	-0.0170991075333728	0.84022170525124\\
-0.284179573917345	-0.0178215281837792	0.848042389779697\\
-0.29080293201419	-0.0185033978451371	0.856187218283532\\
-0.297681843362486	-0.0192079219439194	0.864167713027313\\
-0.304486616024428	-0.0199389478776822	0.872309341540921\\
-0.311348210987164	-0.0207067945817407	0.880312234030804\\
-0.318550939150799	-0.0215068605187912	0.888174594704323\\
-0.325620750608798	-0.0223747812478413	0.895820812003056\\
-0.332599026732796	-0.0232314086258119	0.903820318330294\\
-0.339569381805247	-0.0240871824454331	0.912741050575658\\
-0.347469324054552	-0.0250472141064239	0.919760611358615\\
-0.354701050308933	-0.0260614196358323	0.927693047305583\\
-0.362199852481626	-0.0270465505719327	0.935582812125575\\
-0.370001755877202	-0.028134461352676	0.943200037368788\\
-0.377871302610644	-0.0292180878494893	0.950978794339273\\
-0.385660141718774	-0.0303228684632556	0.958619486790707\\
-0.393910986897374	-0.0315243644497561	0.966045122809287\\
-0.401903989136384	-0.0327327231224974	0.973511060665414\\
-0.409995033467682	-0.0341329276530853	0.982126287053143\\
-0.418699139824256	-0.0350874051259769	0.98883701941715\\
-0.426574253953463	-0.036697320752591	0.996242588173216\\
-0.434963446243405	-0.0382677859539046	1.00355519024118\\
-0.443346307093442	-0.0396460162414814	1.01085317030872\\
-0.452041465791957	-0.0411542082101719	1.01816099353867\\
-0.460726132224663	-0.0427619863264571	1.02535809046289\\
-0.469778329465157	-0.0442615141432997	1.03249166532412\\
-0.479042521592174	-0.0463536547871588	1.04032341073183\\
-0.488118773979926	-0.0476304064014219	1.04685434431706\\
-0.49676387646651	-0.0493824566047064	1.05379929092358\\
-0.505801680125584	-0.0512415429995956	1.06076407710784\\
-0.514884411808955	-0.0529718986142253	1.06784411820552\\
-0.524358525130635	-0.0550978748753796	1.07461204995435\\
-0.533794170398383	-0.0569770287898478	1.08145819119545\\
-0.543486981043649	-0.0591628647868463	1.08834662288911\\
-0.552657146523498	-0.0613339538849696	1.09492028683015\\
-0.562480597637882	-0.0635968340896752	1.10168300168574\\
-0.57206612110075	-0.0658508768096778	1.10824866058229\\
-0.581496641941254	-0.0681781645065484	1.11478184514716\\
-0.591461144816089	-0.0707450044383092	1.12129456198916\\
-0.60147770966344	-0.0734331124101927	1.12795690571582\\
-0.611682176997176	-0.0758571452997083	1.13437685146416\\
-0.621433511426374	-0.0783523164349379	1.14053608439846\\
-0.631502306899469	-0.0812411463137405	1.14672903043141\\
-0.641614554804539	-0.0841359926515362	1.15312174313413\\
-0.651696341741767	-0.0873162294988523	1.15928284908861\\
-0.661978480357569	-0.0903688572776996	1.16547686717135\\
-0.672279054416302	-0.0942327056400525	1.17143009270099\\
-0.682553551705352	-0.0972497730556383	1.1768785643271\\
-0.692991000066866	-0.100664861709638	1.18269210650918\\
-0.703316243214835	-0.104334574062802	1.18841616946575\\
-0.713744287427921	-0.10826636822004	1.1944063792449\\
-0.72424091170937	-0.112444730603849	1.20013868398432\\
-0.73534728701193	-0.11600852088365	1.20505707451982\\
-0.746334469802061	-0.119892291514636	1.21022995366478\\
-0.756998321754276	-0.124273477801646	1.21559529737577\\
-0.767739070796742	-0.128801721268474	1.22084527269877\\
-0.778513258802422	-0.133526297450542	1.22609716214793\\
-0.789826724457686	-0.138365339332774	1.23091929108519\\
-0.80075447242695	-0.143526664106897	1.23611110678021\\
-0.811637105557261	-0.148748772786145	1.24142952358662\\
-0.822615044595886	-0.154174776047788	1.24656949113993\\
-0.832963444975844	-0.159864390691614	1.25127245180433\\
-0.844180523473207	-0.165542505820184	1.25558537577876\\
-0.855111661311221	-0.171514762336641	1.26031475012958\\
-0.865787376450655	-0.177397996328654	1.26500250363961\\
-0.876947694972779	-0.183705955655129	1.26972136207421\\
-0.887371182458668	-0.189526269264708	1.27397233656409\\
-0.898649797726445	-0.196210297924623	1.27774448736379\\
-0.909698365439887	-0.202980387873741	1.2820674101977\\
-0.920495797464998	-0.209771032053102	1.28621888420318\\
-0.931364222894518	-0.216734259293862	1.29062104978428\\
-0.941998347214706	-0.223925994569965	1.29496564742541\\
-0.95210817538506	-0.231312255529788	1.29873847061843\\
-0.963042366892583	-0.238834080630575	1.30221405622843\\
-0.973521169088783	-0.246423735312616	1.3063532537349\\
-0.984035602448579	-0.254278538049983	1.31030763804575\\
-0.994524277011088	-0.26229647042287	1.31448957580801\\
-1.00475062603112	-0.270656457388942	1.31835324723115\\
-1.01481274338812	-0.278873920880515	1.32245123151322\\
-1.02542613158227	-0.287605771501679	1.32600754367119\\
-1.03536550429508	-0.296164680127543	1.3301530986511\\
-1.04547279718584	-0.305018886597739	1.33429636341146\\
-1.05537967739195	-0.314064793561644	1.33836607297795\\
-1.0651074395227	-0.32306451487709	1.34268111197704\\
-1.07486136635412	-0.332301657346761	1.34664486666075\\
-1.08480044058723	-0.341912166439925	1.35060987177618\\
-1.09420078311726	-0.351552960959114	1.35519953437615\\
-1.10364366590441	-0.361212426179825	1.3597680270962\\
-1.11307326315613	-0.371042943952147	1.36441415564767\\
-1.12228120496544	-0.380958824812056	1.3692786070572\\
-1.13128809767882	-0.391201132870893	1.3740878491784\\
-1.14039102715072	-0.401653257573974	1.37893198413918\\
-1.1491435990055	-0.411890886001019	1.38455195292521\\
-1.15781766590808	-0.42230755818913	1.39004409014824\\
-1.16628474760045	-0.432842801687002	1.39558619045466\\
-1.17466445623539	-0.443470878601343	1.40120979328338\\
-1.18279214766335	-0.454177290217885	1.40708223257336\\
-1.19094386899333	-0.465171901037818	1.41296054521883\\
-1.1986614309273	-0.476112800482722	1.41927613543599\\
-1.2064299964156	-0.486975781476181	1.4260732615756\\
-1.21390988628206	-0.498198259525277	1.43281293612955\\
-1.22125721530063	-0.509309043521633	1.43961376982861\\
-1.22838488535991	-0.520553623046573	1.44666643251291\\
-1.23547256197455	-0.531878306816153	1.4535916103281\\
-1.24207526849777	-0.543201707280324	1.46127732852644\\
-1.2485885936999	-0.554417474625886	1.46919959359054\\
-1.25497124310604	-0.565918410876232	1.47718137786987\\
-1.26093735003156	-0.577450616484083	1.48545675323583\\
-1.26670219222713	-0.588970549153016	1.49380404847119\\
-1.27228774670653	-0.600534532694965	1.50235993188272\\
-1.27742405021412	-0.611940005704468	1.51157663890954\\
-1.28223339354503	-0.623281955329372	1.52094883860062\\
-1.28677793366189	-0.634768423546965	1.53028482896973\\
-1.29086477706924	-0.646345226085382	1.540357154768\\
-1.29453830879529	-0.657869576931574	1.55050308829004\\
-1.29763881254111	-0.669232964022254	1.56079275607565\\
-1.30017146833759	-0.680160738153877	1.57183086291828\\
-1.3022189498141	-0.691011168242598	1.58344833417487\\
-1.30371032812272	-0.701378755530139	1.5953100713568\\
-1.30420129413467	-0.711786133026471	1.60768464970083\\
-1.30387815808905	-0.721668001879475	1.6205122144752\\
-1.30238865035329	-0.730875974710162	1.63344126511058\\
-1.29998160353815	-0.739440754669066	1.64711574576866\\
-1.29655595716889	-0.74698672748578	1.66120197578152\\
-1.29180370230427	-0.753893728051453	1.67545157511499\\
-1.28586462085942	-0.759859297891481	1.68952403651342\\
-1.27848226341964	-0.764800648368471	1.70370699943585\\
-1.26957382539846	-0.768446926427624	1.71722822412819\\
-1.25991042323395	-0.771555416802741	1.73063079627758\\
-1.24927112542072	-0.773729053164197	1.74345906980519\\
-1.23768511726897	-0.774911064595245	1.75587828918162\\
-1.22559849145076	-0.775668681327217	1.76784021459996\\
-1.21216759444422	-0.775035067968695	1.77860645646944\\
-1.19847845698277	-0.774206717332504	1.78888441516366\\
-1.18435377577254	-0.773137480862663	1.79876212653322\\
-1.16986123409519	-0.771616659090139	1.80799331652872\\
-1.15501785147985	-0.769765860285988	1.81649151626825\\
-1.13936901463189	-0.767315264671987	1.82410826172764\\
-1.12371187623519	-0.764723290408174	1.83125294613228\\
-1.10773967165304	-0.762070261377843	1.83807531041413\\
-1.09152352706845	-0.758925023674901	1.84424549686324\\
-1.07509538974431	-0.755957825609282	1.84981934256552\\
-1.05827677930915	-0.752422758876507	1.85485400338919\\
-1.04156428343824	-0.749209730856119	1.85945692733665\\
-1.02457539724426	-0.745859136665714	1.86391233512097\\
-1.00760655595001	-0.742293497506999	1.86793774493177\\
-0.990448181211581	-0.73871102010139	1.8716903210385\\
-0.97309130818652	-0.734855983078662	1.87499430470468\\
-0.955866855567614	-0.731431981651186	1.87820928275435\\
-0.938422156067316	-0.727830305791118	1.88131152295568\\
-0.920912615494517	-0.724291505352096	1.88423496779465\\
-0.903316676604457	-0.720516407312947	1.88699785709487\\
-0.885682881728322	-0.716702520547005	1.88939780022483\\
-0.86796174241095	-0.713246285219642	1.89186686548406\\
-0.850185958456435	-0.709688875036602	1.89427357389725\\
-0.832275445393489	-0.706129855408937	1.89651956010941\\
-0.81434872614302	-0.702600151878448	1.89872355846293\\
-0.796459105794014	-0.699035077076152	1.90066239065593\\
-0.778431853359601	-0.695684093247237	1.90280265756148\\
-0.760366260517379	-0.692307609939929	1.90487515907414\\
-0.742176156594087	-0.689065927648682	1.90702694045668\\
-0.723905001141705	-0.685808032764872	1.90916732772043\\
-0.705686982741782	-0.682489465766152	1.91102828853078\\
-0.687266230686754	-0.679428959925643	1.91308971532697\\
-0.668900470075814	-0.676382746535447	1.9152378656335\\
-0.650339118175149	-0.673370632839155	1.91757263301818\\
-0.631736667960746	-0.670508829858826	1.91973203808047\\
-0.613345728174556	-0.66777577101328	1.92180301770661\\
-0.594649612694307	-0.665069757299398	1.92420569158144\\
-0.575978761298688	-0.662471829275764	1.9266740571018\\
-0.55717172625591	-0.660008359422785	1.92904175164752\\
-0.538424569272502	-0.657610058818674	1.93169756494602\\
-0.519741086236743	-0.65525013391521	1.9340914970124\\
-0.500806598779064	-0.653031920142796	1.93669985318302\\
-0.481771225669247	-0.650850747580155	1.93940882659283\\
-0.462781517700963	-0.648749005422945	1.94195849360543\\
-0.443666135011332	-0.646825758220376	1.94462224791028\\
-0.424782119845737	-0.644880389822817	1.94711668556129\\
-0.405631130155696	-0.64298422303849	1.94978276852988\\
-0.386428019613408	-0.64127918102421	1.95240729945276\\
-0.367124209105388	-0.639568647821126	1.95499965461415\\
-0.347718376641278	-0.637955390524507	1.95764412028224\\
-0.328440680496492	-0.636372056778157	1.96008732528476\\
-0.309113615086386	-0.634885186359513	1.96265440705965\\
-0.289654535186857	-0.633389755247786	1.96517641072291\\
-0.270125630347895	-0.632008689255554	1.96759752893105\\
-0.250749368338343	-0.630622834898371	1.96990371419961\\
-0.231107727526164	-0.629340498862679	1.9723199547242\\
-0.211442477240367	-0.62812176053154	1.97458873231839\\
-0.191721699188384	-0.62693034536855	1.97677377293726\\
-0.172182293195229	-0.62573410692381	1.97883447948304\\
-0.152422367595978	-0.624620605807137	1.98092777335462\\
-0.132654650787338	-0.623648638293367	1.98285842423629\\
-0.112832138286436	-0.622681684667906	1.98470393824714\\
-0.093146182322483	-0.621603572050025	1.98640116643183\\
-0.0733697981130347	-0.620797101165411	1.98813812141033\\
-0.0533865114634703	-0.620072871655464	1.9897088555872\\
-0.0334432889831356	-0.619270437714586	1.99119203260374\\
-0.0137110593021369	-0.618451512392787	1.99245648098468\\
0.00618199924279082	-0.617775807472443	1.99368043455944\\
0.0262988776461297	-0.61712882524257	1.99476945270619\\
0.0462677376464151	-0.616535838405179	1.99563509988283\\
0.0660090658102663	-0.615934306003939	1.99643361418883\\
0.0860904335722942	-0.615387275566291	1.99716366008106\\
0.106145867140346	-0.615002251689272	1.99775852807152\\
0.126335037276539	-0.61450881040749	1.99811174157116\\
0.146102044123078	-0.614036804673724	1.99844680715732\\
0.16629479692924	-0.613562634324456	1.99864078624968\\
0.18650277060054	-0.61325718669573	1.99875102322026\\
0.206747312395041	-0.613067070619351	1.99868869578033\\
0.226643263237029	-0.612751465856529	1.99856847233524\\
0.246900271908943	-0.612468829747873	1.99833728369264\\
0.2672253824561	-0.612234603698002	1.99789202828862\\
0.287469759676994	-0.611977299990112	1.99734834350207\\
0.30744210340004	-0.611706008898655	1.99676218485513\\
0.327882681895309	-0.61152604425732	1.99611646362145\\
0.348110435892414	-0.611369273283275	1.99516978757016\\
0.368403425475339	-0.61123458896485	1.99420278578372\\
0.388450215465971	-0.611079361242864	1.99331766391826\\
0.408833132273959	-0.610986390734976	1.99216061721973\\
0.429339168404916	-0.610888441923176	1.99081838615694\\
0.449621455206818	-0.610719398312474	1.98938764466703\\
0.469585745407384	-0.610477783761729	1.9881552632547\\
0.490052260357526	-0.610442743250131	1.98646113700582\\
0.510574424264989	-0.610385208611505	1.98479130389454\\
0.530998595827682	-0.610293249452951	1.98302621294749\\
0.551080279038362	-0.610165215091614	1.98145297150618\\
0.571633964672292	-0.610086643773572	1.97933160788912\\
0.592204555341127	-0.610117631869863	1.97714249266206\\
0.612862951108024	-0.610016990320468	1.97490729573238\\
0.633049510703867	-0.609845069877159	1.97279871313246\\
0.653766160633378	-0.609825242546746	1.97025605040955\\
0.674475993318372	-0.60982821338818	1.96753640995078\\
0.695106037464575	-0.609706948665684	1.96471930158061\\
0.715303313371856	-0.609575999484354	1.96212642969151\\
0.736215049704819	-0.609566946330823	1.95893233207014\\
0.756907594441605	-0.609493566349833	1.95558550075117\\
0.777697568981996	-0.609258446084503	1.95224702152286\\
0.798014907036639	-0.609050028091478	1.94895947905562\\
0.818909258251993	-0.608929620811923	1.94507903009722\\
0.839801337225885	-0.608771826271064	1.94095215883622\\
0.86043296819656	-0.608506135715128	1.93668999943092\\
0.88083466552209	-0.608206217684193	1.93271391450625\\
0.90159144161236	-0.607927334991276	1.92798065910576\\
0.92237396183861	-0.60761099990543	1.92293643748819\\
0.943056095950777	-0.607126481566429	1.91777836965627\\
0.963422789164483	-0.606697117661467	1.91272705054393\\
0.984109831485589	-0.606249982202358	1.90684591509272\\
1.00477759346758	-0.605691813241811	1.90073733559565\\
1.0252643522628	-0.605144869161018	1.89458244810208\\
1.04551718153184	-0.604718413982214	1.88839121817924\\
1.06578249641746	-0.604042938014353	1.8814224271549\\
1.08616461986163	-0.603330619636463	1.87415556916064\\
1.10644294153461	-0.602615906432813	1.8666483099827\\
1.1263608614221	-0.601984131008772	1.85912357457984\\
1.14640739938893	-0.601237475925781	1.85077531364051\\
1.1663064521135	-0.600396834359302	1.84212563178224\\
1.18600145763326	-0.599713218860952	1.83325311306729\\
1.20540291911352	-0.599123306436139	1.82416188086917\\
1.22486498040352	-0.598247414558858	1.8140480733908\\
1.24399265107964	-0.597433090991932	1.80375271567983\\
1.26297829977182	-0.596755228327664	1.79308973429192\\
1.28162368819965	-0.596241106893376	1.78220855513728\\
1.30014343637253	-0.595341698260224	1.77022184665784\\
1.31855829485427	-0.594937419312415	1.75814953362961\\
1.3365923742034	-0.594378042897089	1.7453760503264\\
1.35423413638732	-0.593946839962012	1.73215409189644\\
1.37145308626863	-0.593460919401117	1.71821763278091\\
1.3885011448548	-0.593299189713516	1.70388012890558\\
1.40514674921103	-0.592971587830085	1.68890149423316\\
1.42106269286276	-0.592730764750204	1.67357278485179\\
1.43679320994024	-0.592580617540447	1.65768803086937\\
1.45195679502422	-0.592290874584848	1.64118230937173\\
1.46660151644685	-0.591776664989145	1.62420973457788\\
1.4805002673807	-0.591040442228058	1.60668041969912\\
1.49412328465693	-0.590264562515859	1.58884278988696\\
1.50709020774475	-0.589106501842682	1.57032144105946\\
1.51959462762043	-0.587752669235438	1.55147553855568\\
1.53098239696363	-0.585657111230408	1.5320432212635\\
1.54215422785065	-0.583525785892431	1.51244549523381\\
1.55249013322132	-0.580796562915947	1.49249481557706\\
1.56212807385316	-0.5775604362704	1.47205335263834\\
1.57133308197266	-0.573663987771634	1.45152469554237\\
1.57972296270755	-0.569215068925493	1.43071316561194\\
1.58717791909661	-0.564039844486182	1.40984777175737\\
1.59392621028994	-0.558038928195386	1.38868867755981\\
1.6000798569607	-0.551579937481964	1.36775881092778\\
1.60566178559681	-0.5445456177943	1.3465690079331\\
1.61030354176921	-0.536644685432885	1.32536513340226\\
1.61479178679138	-0.528581961405775	1.30423674956326\\
1.61856902204364	-0.520171338020318	1.28291888570924\\
1.62150469362976	-0.511035894093066	1.26186074386123\\
1.62447990036898	-0.502169392846096	1.24071361962147\\
1.62621414930835	-0.492401373882411	1.21978478861777\\
1.62750019138622	-0.482498111335109	1.1986001398603\\
1.62875832236597	-0.472550214352079	1.17759929719167\\
1.62897024470776	-0.462445376298874	1.15677031193448\\
1.62876261316168	-0.452118276403004	1.13578415716593\\
1.62825685377031	-0.441531706543543	1.11485720202376\\
1.62703145178712	-0.431055566046942	1.0942824922018\\
1.62497857930948	-0.420407764461746	1.07342296500091\\
1.62264188973515	-0.409505133943591	1.05243566550376\\
1.61956435320038	-0.39871653087173	1.03181900029305\\
1.61598609784245	-0.388042182828316	1.01096335809182\\
1.61177073602855	-0.377242647490116	0.990391815346231\\
1.60706534004754	-0.366515486831293	0.96985656629806\\
1.60181044095019	-0.355921858657199	0.949185119227711\\
1.59573548356976	-0.345098293732932	0.929006675907936\\
1.58908312641339	-0.334357756445024	0.908817922004264\\
1.58169798809073	-0.323251532563253	0.888747980931602\\
1.57388620564582	-0.312178296510735	0.869162419579231\\
1.56554678375335	-0.301284687294198	0.84973251525627\\
1.55644305539783	-0.289983952091483	0.830575926608163\\
1.54662190044769	-0.27860227134509	0.81167250216012\\
1.53601933599673	-0.266981681992334	0.793151579416974\\
1.52496552770684	-0.255465981422296	0.775151189184091\\
1.51299538759551	-0.24342144793052	0.757586034015223\\
1.50068049498976	-0.231172196739296	0.740615554291348\\
1.48754722892015	-0.218793565301188	0.724157626453711\\
1.47381857493906	-0.206212355040002	0.70863101732089\\
1.45949814098089	-0.193467383697717	0.693295411416722\\
1.4448653086953	-0.180759841279184	0.678569723441823\\
1.42901565259096	-0.167741840407737	0.66429406645699\\
1.41344988724548	-0.155647641195399	0.650380578972188\\
1.39638820973429	-0.142654470190311	0.63730326662274\\
1.3791456168618	-0.129889966548948	0.62464143821132\\
1.36144062176829	-0.117704388393143	0.612299349106392\\
1.34318083362529	-0.10586011702959	0.600505722444439\\
1.32438130391577	-0.0945521262812162	0.589110765155097\\
1.30483281773219	-0.0836187757352831	0.578310139604789\\
1.28440926992279	-0.0731234349623144	0.568128019706993\\
1.26380486400189	-0.0634758004407546	0.558259040937342\\
1.24247848016539	-0.0543120551989156	0.548942598911445\\
1.22067750768034	-0.0461796125015822	0.540169374421464\\
1.19838151995496	-0.0387222781966913	0.531903895015221\\
1.17572714026638	-0.0321859970110718	0.524107894025305\\
1.15259500676178	-0.0264954927515805	0.516808701372543\\
1.12903423139793	-0.0215959074659936	0.509983684726781\\
1.10532683301528	-0.0174934829853725	0.503555103448663\\
1.08151600113032	-0.0140638966100737	0.497720462859138\\
1.05719114640365	-0.0110507143823468	0.492301822107179\\
1.03287318222231	-0.00874320820302571	0.487302452290882\\
1.0081881223215	-0.00680065104474614	0.482688992307603\\
0.983574456177182	-0.0052634520796727	0.478552991621097\\
0.958818443327993	-0.00417907035811902	0.474440462713953\\
0.9340860441058	-0.00336913569565262	0.470880914372087\\
0.909235195599199	-0.00271580050868925	0.46768821832772\\
0.884331293110558	-0.00238133438681828	0.464513793504824\\
0.85938643203367	-0.00215442936403317	0.461790452431197\\
0.834286752094615	-0.00196791830346596	0.45932301324172\\
0.809562047268284	-0.00196974423874615	0.456841289569174\\
0.784366733586959	-0.00197815538798965	0.454705899411002\\
0.75937478379664	-0.00183485897245018	0.452655515202464\\
0.733949498194121	-0.00174529427287287	0.451155042669731\\
0.708582410457867	-0.00164395116920913	0.449981360413445\\
0.683442056960527	-0.00154136393605552	0.448554462014002\\
0.658246543268763	-0.00149619413877029	0.44760064061739\\
0.633013324068376	-0.00145305797104698	0.446449243103485\\
0.607973948802635	-0.00146728595922276	0.445399656836896\\
0.582427469914584	-0.00118480226642423	0.444829619695045\\
0.556516461531829	-0.000778960103361969	0.444472628220901\\
0.530868890328571	-0.000571628448210583	0.444216366870666\\
0.505021949560212	-0.000190629052437414	0.444088433326172\\
0.479836417554014	-0.000233153522232282	0.443285996520065\\
0.453122508098273	1.74319110979429e-05	0.443878866322015\\
0.426912751775595	-7.57426641382062e-05	0.442823954645239\\
0.401031764042918	2.53379882694722e-05	0.442358890594651\\
0.374168815550721	0.00024201681875149	0.442044346742416\\
0.347804888928588	0.000262041914606343	0.441375154025652\\
0.322003156691954	-1.61263313343768e-05	0.440367699036313\\
0.295541389872953	1.85070640488835e-05	0.440641497589961\\
0.269454916626046	-2.55910509404018e-05	0.439640628521831\\
0.243463030582036	-0.000226292438619279	0.439062540154727\\
0.217249649810451	-0.000303754849056033	0.439027398148003\\
0.190668804112698	-9.1604244116356e-05	0.43833920149438\\
0.165054089736229	-0.000488329479326155	0.437655566728504\\
0.139015271397758	-0.000478676386320213	0.436986838632498\\
0.112589439914311	-0.000367012428809305	0.436388543026882\\
0.0865582715088779	-0.000592111638948853	0.43597746719011\\
0.0597909950028275	-0.000310849347174829	0.435568426371945\\
0.0340540057870743	-0.000703374676272624	0.434623648613586\\
0.00799043937697369	-0.000764217527254162	0.433978792468321\\
-0.0183356044861753	-0.000775121907134329	0.433330155462144\\
-0.0446677105863214	-0.000566201119090934	0.432493626908174\\
-0.0704733926481567	-0.000607203222681236	0.431692583530298\\
-0.0970140913874655	-0.00036052012625229	0.43073377776117\\
-0.123990621760567	-3.19252578865796e-05	0.429840826550749\\
-0.149607824209105	-0.000101689713588538	0.428664407428108\\
-0.176441121964705	-3.88867209240543e-05	0.427556443361335\\
-0.202861384882524	0.000225838179358091	0.426295135408946\\
-0.229272836022053	0.000508840011238522	0.425185950978743\\
-0.255865084249987	0.000612539651089781	0.42408815863997\\
-0.282513439389884	0.000907463154123324	0.42296586730446\\
-0.309032134457496	0.00102438394285755	0.422025756139331\\
-0.33621714347207	0.00138779794661891	0.421264652923934\\
-0.362461205332143	0.00157403845399471	0.420047318062909\\
-0.388909511128905	0.00156402922747801	0.419389611544368\\
-0.416324382456138	0.00218235689970228	0.418689180640273\\
-0.442455422640614	0.00202396385055175	0.418020447375708\\
-0.468984741142409	0.00209338587654866	0.417601300049607\\
-0.496491196527095	0.00291860866174689	0.41729946533175\\
-0.522818675445741	0.00248511604455908	0.416999811139331\\
-0.549282399959989	0.00237316814228527	0.417060032992851\\
-0.576217177858872	0.0025333038872838	0.417167802517694\\
-0.60293850014066	0.00113592516048385	0.417534098114125\\
-0.629631993100456	-0.000710191972456531	0.418063280239306\\
-0.656494441498103	-0.00285514868272651	0.418680980886344\\
-0.682862826647036	-0.00657448499156046	0.419944065994197\\
-0.709482796590095	-0.011013760772783	0.421245839017211\\
-0.736204092976837	-0.0164535664626344	0.42286749051977\\
-0.762139098704553	-0.0234138359837088	0.424676745632651\\
-0.787786231588832	-0.0317240834302608	0.427078279869178\\
-0.81342996730476	-0.0410520766068245	0.429382565127161\\
-0.838118154330742	-0.0520193896183007	0.432309723484566\\
-0.862298387785339	-0.0642166557257371	0.435565284932567\\
-0.886272854271446	-0.077611791726844	0.439015121716311\\
-0.909173332975017	-0.0922240214519708	0.44292007765519\\
-0.931357716735319	-0.107839449679577	0.44700673142186\\
-0.953207208543307	-0.124221928309416	0.451142845684885\\
-0.974891419790394	-0.141106742184501	0.456035071826533\\
-0.996188378764987	-0.158392856939665	0.460800582627401\\
-1.01714363452086	-0.176107246533275	0.465935361134524\\
-1.0376433265649	-0.194167687933051	0.471444961580966\\
-1.05778149300952	-0.21247857570144	0.477444218345622\\
-1.07821119719677	-0.231029441712345	0.483553524135334\\
-1.09807227099529	-0.249543392271127	0.490226155796677\\
-1.11780860388866	-0.268007669157671	0.497441814906256\\
-1.13829930296597	-0.286346715737718	0.504881345831964\\
-1.15838702635748	-0.304548621048512	0.51248113633817\\
-1.17801593703704	-0.322469203691618	0.520875956741759\\
-1.198245956202	-0.340053152127534	0.529523719695442\\
-1.21846916896275	-0.357287226546194	0.539485990284971\\
-1.23885340113623	-0.373937372596846	0.549554529688189\\
-1.25964692602953	-0.389771506670808	0.560307789832365\\
-1.2803213007797	-0.404918869571334	0.572094871051135\\
-1.30127831290881	-0.419170785449591	0.584876159558555\\
-1.32269789234843	-0.431984533650818	0.598238368874848\\
-1.34442951259418	-0.443424023937404	0.612976893254103\\
-1.36583664698226	-0.453612470865835	0.62861239615234\\
-1.38769373477724	-0.462366123510023	0.645025318855323\\
-1.40941487316866	-0.469942364505333	0.66228305324202\\
-1.43069495056977	-0.476326629807787	0.680652541804676\\
-1.45180528302688	-0.481422100281156	0.699746843389498\\
-1.47242837260501	-0.485621200768129	0.71945144693114\\
-1.49273531296573	-0.488818757940179	0.739746310271425\\
-1.5123408052915	-0.491335681370852	0.760697937572391\\
-1.5317278069391	-0.492933302702798	0.78238131017385\\
-1.55059578423123	-0.494091727240115	0.804887000462234\\
-1.56854190904734	-0.494970374034384	0.827877183828567\\
-1.58662105766675	-0.495152901894228	0.851416601022326\\
-1.60399843286393	-0.495161383756073	0.875261568746294\\
-1.62036101585028	-0.495298279433494	0.899771880976095\\
-1.63666489339767	-0.495115415973987	0.92460534526124\\
-1.65259134226143	-0.494854705440055	0.949756630263807\\
-1.66750174906485	-0.494858561962769	0.975479747967074\\
-1.68230184446684	-0.494669919887712	1.00114534915196\\
-1.69713806669804	-0.494457146844729	1.02739234934333\\
-1.71078750285617	-0.494464570110091	1.05399345251389\\
-1.72452301415678	-0.494251945265528	1.08052304236725\\
-1.73792388246951	-0.494012264763823	1.10721918943177\\
-1.75077237709856	-0.493878640066632	1.13438339241215\\
-1.76332755832494	-0.493726347773029	1.16126329646385\\
-1.77570651258995	-0.493658649752707	1.18850093387574\\
-1.78765591572799	-0.493713977050087	1.21615002348107\\
-1.79950474215022	-0.493602450435158	1.24401963579544\\
-1.81149367705244	-0.493397167180799	1.2713031023036\\
-1.82285943285196	-0.493196583790814	1.29914930726048\\
-1.83430992551098	-0.493057175533589	1.32691002926225\\
-1.84589036474505	-0.492825634442025	1.35439467519762\\
-1.85666977496395	-0.492901641775991	1.38269066093835\\
-1.86795483469308	-0.492869824278171	1.41025545620053\\
-1.87894449025152	-0.492452869510723	1.43834677491305\\
-1.8894966478684	-0.492489628604673	1.46650119024584\\
-1.90070688589619	-0.492364577926003	1.49445983508122\\
-1.91191898839607	-0.492168099074099	1.52232173287499\\
-1.92315772920905	-0.492044740947126	1.54989840839352\\
-1.93392773205043	-0.492316154431969	1.57832644622748\\
-1.94535830581151	-0.491888613313317	1.605163782545\\
-1.95676544426428	-0.491695583368619	1.63215500364192\\
-1.96837596621476	-0.491363636913157	1.65882998934762\\
-1.98043494471853	-0.491434306180943	1.68467062577042\\
-1.99258526000225	-0.491222594507406	1.7114704843414\\
-2.00529199745042	-0.491051109420007	1.73734302694383\\
-2.01834156685412	-0.491084517229405	1.76230349456067\\
-2.03176241879868	-0.491132816068994	1.7867705780425\\
-2.04595833529804	-0.49109761091126	1.81127560790696\\
-2.06080298915314	-0.490987287898707	1.8351290505878\\
-2.0761902129211	-0.491041746566582	1.8592741027945\\
-2.09255806466528	-0.490703288655616	1.88200248224999\\
-2.10955594547087	-0.490438171779687	1.90495588479791\\
-2.12704793231729	-0.490384435813326	1.92803084728971\\
-2.14519979852649	-0.490108419554781	1.95011317400607\\
-2.16411701217553	-0.48978369181675	1.97205950349902\\
-2.18441827828588	-0.489519253582012	1.99420501753283\\
-2.20447330352778	-0.489366270890655	2.01596497024282\\
-2.22518302212624	-0.489335763530323	2.03802463783189\\
-2.24633819066161	-0.489337684894814	2.05907781023093\\
-2.26865611711768	-0.489114741952731	2.08083250567871\\
-2.29073020610217	-0.489163856626567	2.10112442187251\\
-2.31324279121728	-0.489274893247919	2.12110488031952\\
-2.33691600195383	-0.488899102373032	2.14025497956581\\
-2.36074531078115	-0.488809780825136	2.15933299049026\\
-2.38501206283145	-0.488889729916617	2.17692573302783\\
-2.41009063657761	-0.488877619583424	2.19335548469469\\
-2.43595951216557	-0.488859652899801	2.20958022512027\\
-2.46223553041061	-0.488852707224085	2.22431526521985\\
-2.48934934459772	-0.488523915686672	2.23859112911054\\
-2.51744337336009	-0.488627440186814	2.25193310455897\\
-2.54519226888492	-0.4884212347738	2.26407101620314\\
-2.57379000985867	-0.488348471231397	2.27574498326894\\
-2.60272043078891	-0.488332685733844	2.28650971395555\\
-2.63156814618457	-0.488270103227706	2.29613687635408\\
-2.66141321708219	-0.487945008856248	2.30561412357395\\
-2.69090046572682	-0.488011877049791	2.31417348120788\\
-2.72054196475777	-0.487853688677688	2.32143190061371\\
-2.75113765125057	-0.487708242057235	2.32920242094666\\
-2.78118674838036	-0.487635569090338	2.33532359451967\\
-2.81126230857602	-0.487472383321294	2.34091489208373\\
-2.84189767369576	-0.487407642849012	2.34683230221531\\
-2.87263946015991	-0.487388603102378	2.35169993273391\\
-2.90335597995646	-0.487289124480503	2.35590512648782\\
-2.93397945137151	-0.487205850023402	2.35988677475618\\
-2.96487271635826	-0.486959838222971	2.36345041066898\\
-2.99644985126741	-0.486716345261231	2.36644695180815\\
-3.02696865928642	-0.486839818710754	2.36908753174653\\
-3.05776124948813	-0.486764403867573	2.3717843065746\\
-3.0892643885961	-0.486142058777154	2.37177346175673\\
-3.11984983981064	-0.486485196971108	2.37432562402479\\
-3.1507647640442	-0.486519540410367	2.37553603934388\\
-3.18001186921177	-0.487019226900368	2.37589341848841\\
-3.21186261107542	-0.486692708096187	2.37695322837112\\
-3.24336271544238	-0.486602694264269	2.37717429931153\\
-3.27234181116919	-0.48735955193467	2.37763637752847\\
-3.30421260020211	-0.486956699729708	2.37628226595633\\
-3.33558650950661	-0.486751973529627	2.3758977495778\\
-3.36583109918625	-0.486886466754777	2.37538065304937\\
-3.3970024767701	-0.486812136839831	2.37354931855205\\
-3.42821990730607	-0.486557253796719	2.37218235505404\\
-3.45859563950507	-0.486804202193114	2.37032426761725\\
-3.48928166242867	-0.486848358803069	2.3679009776903\\
-3.52038614661452	-0.486753947910894	2.3654540003917\\
-3.55078916019746	-0.487003586595643	2.36254867272375\\
-3.58131169891264	-0.486917948870996	2.35909444485923\\
-3.61267565380646	-0.486667245616598	2.35551717402751\\
-3.64285819512562	-0.486928770510019	2.35112320273691\\
-3.67332554419953	-0.487051557141472	2.34645668902905\\
-3.70389531026972	-0.487032387294516	2.34135015826359\\
-3.73383883526113	-0.487375983924563	2.3355011272986\\
-3.76412721875653	-0.487355406905639	2.32905947190484\\
-3.79453582846381	-0.487331341711037	2.32187222590811\\
-3.82421033644934	-0.487543470811372	2.31409327249535\\
-3.85381448389312	-0.487510433466126	2.30535522113692\\
-3.88362564776524	-0.487623382180586	2.29607311056479\\
-3.91281036922412	-0.487577878934122	2.28574707196252\\
-3.94173241852055	-0.48763547282072	2.27462812378889\\
-3.97045280492333	-0.487816562969849	2.26243406322221\\
-3.99839190041958	-0.487983632219978	2.24909590031225\\
-4.0260104881912	-0.488263207078711	2.23467720615109\\
-4.05275128794082	-0.488356124001324	2.2192337605023\\
-4.07899105346408	-0.488481612877053	2.20248050489926\\
-4.10450116174618	-0.488821395551756	2.18460714444016\\
-4.12907681932755	-0.489068383205381	2.16591687923022\\
-4.15290195423636	-0.489173676188715	2.14571427004248\\
-4.17566869031663	-0.489611734840673	2.12451491724776\\
-4.19761281423887	-0.489682299310406	2.1023125963729\\
-4.21843038762806	-0.48994879140741	2.07874892382924\\
-4.23824016226496	-0.490213632469498	2.0547474939293\\
-4.25697478871873	-0.490690141234311	2.02965770607661\\
-4.27476061705841	-0.490936804702572	2.00360071174963\\
-4.2914518449808	-0.491146500699859	1.97687890046987\\
-4.30736267100005	-0.491524876988704	1.94967315195671\\
-4.32234823633006	-0.491700291716266	1.92153772002875\\
-4.33640476333713	-0.492057286471423	1.89312556544586\\
-4.34965899699562	-0.492340296463857	1.86452898142878\\
-4.36228207794398	-0.492509157898258	1.83514752454164\\
-4.37419707755554	-0.492766894835499	1.80541496784964\\
-4.38537429356251	-0.493106072778564	1.77573368117469\\
-4.39593168739243	-0.493219772914719	1.74531250266959\\
-4.40607830842738	-0.493537925458165	1.71476738495293\\
-4.41548212936891	-0.49379522352108	1.68385866853743\\
-4.42443504457355	-0.49390689080021	1.65277299522749\\
-4.4328992537409	-0.4942029323614	1.62170078205695\\
-4.44091055654979	-0.4943795956034	1.59032750304295\\
-4.44827580711816	-0.494584825189708	1.55900692188869\\
-4.45552339913931	-0.494914488970538	1.52706310561972\\
-4.46197272939927	-0.495112450138537	1.49556448852033\\
-4.46819977935253	-0.495270765972217	1.46364286286654\\
-4.47417931454288	-0.495499347269623	1.43176051408534\\
-4.4797466358174	-0.495792512131886	1.3997627658111\\
-4.48506428744015	-0.495993271653904	1.36767726974764\\
-4.48998347327442	-0.496219511929802	1.33539996962556\\
-4.49473413613707	-0.496225379148831	1.30253371236767\\
-4.49932679716013	-0.496346437740477	1.27004199886539\\
-4.50335088289962	-0.496617515253043	1.23751349850903\\
-4.50737683929853	-0.497065389315298	1.20486486122621\\
-4.51137370338355	-0.497410274844029	1.17180349021749\\
-4.51481179312606	-0.497583527369215	1.13926292958165\\
-4.51812851234367	-0.497995984273963	1.10669718038243\\
-4.52140796683165	-0.498084988474453	1.07365034508656\\
-4.52437397726278	-0.498553183473601	1.04091639122005\\
-4.52742032136219	-0.498843940166737	1.00802577587998\\
-4.53003865157229	-0.499067901190689	0.974963128948769\\
-4.53256095748346	-0.499516565115777	0.942022413303518\\
-4.53497423835422	-0.499761570741368	0.909041932397298\\
-4.53742880395006	-0.499831252121794	0.87564930625864\\
-4.53941798226572	-0.500060766181588	0.84271033533168\\
-4.54139418449928	-0.500400228444415	0.809509473196283\\
-4.54326354536184	-0.500430986764841	0.776072758267423\\
-4.54476841385998	-0.500770121547913	0.742890570500969\\
-4.54628189234691	-0.500796627187881	0.709262618727368\\
-4.54732663301636	-0.50120799618574	0.676110088100032\\
-4.54857595037402	-0.501218954529057	0.642415876021011\\
-4.54953499293326	-0.501598577467424	0.60936679524527\\
-4.55083364087039	-0.501606771618814	0.575668867429602\\
-4.55173582628543	-0.50208428378681	0.542604402659532\\
-4.55265279569496	-0.502140308048221	0.508708683462702\\
-4.55356059536531	-0.502409131065404	0.475338133616798\\
-4.55452134444458	-0.502527427754171	0.44146148610078\\
-4.55509993074413	-0.502826145626061	0.408328533140797\\
-4.55579231706233	-0.502995844018849	0.37435635026384\\
-4.55642954918577	-0.503387695873918	0.341142452795603\\
-4.5572065333345	-0.503609606484344	0.30715506763259\\
-4.55776835599954	-0.504022269556438	0.273829190236777\\
-4.55843470258459	-0.504152062830804	0.239866955781554\\
-4.55912917366085	-0.504488530947481	0.206505575550439\\
-4.5597905051472	-0.504593654416148	0.172721031488125\\
};
 \addlegendentry{\scriptsize{Ours}};

\addplot3 [color=mycolor1,solid,mark size=0.2pt,mark=square,mark options={solid}]
 table[row sep=crcr] {%
0	0	0\\
-0.000103599691333923	0.000119303631842184	0.000168847308267078\\
-0.000117420471774082	0.000307058286036269	0.000470718987866672\\
-9.94927457334599e-05	0.000177698172539488	0.000494262664625961\\
-9.07735282038176e-05	0.000198772363210795	0.00055278249831565\\
-2.18847485497976e-05	0.000219538898979931	0.00102096244781449\\
0.00010612802093723	9.97631171312552e-05	0.00127472009817362\\
-9.78425645429618e-05	0.000113024621230652	0.00134994879631835\\
3.42242754837998e-05	5.94605673951898e-05	0.00188906722848472\\
-1.94012900481685e-05	6.07523841802404e-05	0.00244838605542598\\
3.85169904479665e-05	0.000245705626153394	0.00309730505194758\\
-7.558846622076e-05	0.000148878208028693	0.00346112040195075\\
0.000125356213250553	0.000255796642737983	0.004275602991636\\
-0.000130465933384116	0.000216301585742244	0.00493042742132969\\
-4.17765372772033e-05	0.000371772632124905	0.0054981590446096\\
-9.47217993043543e-05	0.000182768583065549	0.00643892402294689\\
2.78516989202126e-05	0.000399652358107778	0.00748998026667415\\
0.000132034356413309	0.000198091527904544	0.00807475472637165\\
-6.12838477900248e-05	0.000183537517821352	0.0091493645915822\\
-6.81285660285248e-05	0.000453900024893237	0.0106487981779764\\
4.25572393359122e-05	0.000525122026359048	0.0117006199186455\\
-3.65985579428372e-05	0.000410083854889834	0.0125192450396563\\
5.28394978032227e-05	0.000386417158265184	0.0139363773647935\\
0.000118494844485609	0.000423267522945151	0.0151340887339088\\
-2.81024949386888e-05	0.000520526059080284	0.0166181913555191\\
-3.81634026738116e-07	0.000466272527979492	0.0178727157521714\\
0.000297683907666389	0.000112157690105663	0.0189340393532211\\
1.24165558005258e-05	0.00018745703605089	0.020591408413131\\
-0.000217723059037836	-5.73376230604322e-05	0.0219673932187248\\
-0.000212518678075118	0.000194787707207342	0.0240225401347555\\
-0.000166540881267454	1.96876164585394e-05	0.0257389679454644\\
-0.000497689244673686	1.81467281450351e-05	0.0275734379875227\\
-0.000253023494507386	0.000272882987252852	0.029648255894791\\
-0.000331291939766533	0.000176945524281321	0.031380784760063\\
-0.000548336630804364	0.00058104908350224	0.0336847508972689\\
-0.000545712545257664	0.000202201996881061	0.0356412781223233\\
-0.000647949953426979	0.000300820922293075	0.0375368735713112\\
-0.000761598935560107	0.000386558574132594	0.0398418199533392\\
-0.000836232304391619	0.000394285650278423	0.0419554899430347\\
-0.000821212237508042	8.22401031849464e-05	0.0438353832041931\\
-0.000944626406107846	0.000230864340680217	0.0464143302871128\\
-0.000678421338600886	6.8009432829092e-05	0.0489890607506405\\
-0.000806960299262967	0.000255682356787363	0.0515958231732317\\
-0.000968817308060596	0.000211277325947277	0.0542291275734527\\
-0.000999932143441881	0.000311669901146589	0.0570136461301597\\
-0.00138484246670478	0.000271543463890724	0.0593247866972549\\
-0.00159166367493015	0.000399632800474091	0.06229187324859\\
-0.00135597611888087	0.000155862096007674	0.0649568118061331\\
-0.00185608937696553	0.000402941024731591	0.0680406321560169\\
-0.00178158052681262	0.000518841375444057	0.0713162004707689\\
-0.00188591159062769	0.000409683842501722	0.0740565350192604\\
-0.0019265296328222	0.00061404333832433	0.0774698565105704\\
-0.00208119566497523	0.000673801164261817	0.0807093073780758\\
-0.00224963270357232	0.00040332065590912	0.0835029801105125\\
-0.00228933888089013	0.000643700042387935	0.086969648564536\\
-0.00240451378863325	0.000312098088121633	0.0901035170454143\\
-0.00254125079268618	0.000267725141304892	0.093427103737406\\
-0.0024148024863466	0.000162855815469528	0.0966366703572967\\
-0.00271780369511368	8.45248646273912e-05	0.100002653091167\\
-0.0029856629802381	0.000130248408027581	0.103804255301954\\
-0.00309002225841938	0.00013210412776649	0.107387144480026\\
-0.00372637565785564	0.000102347097708582	0.11128488697092\\
-0.00391216899866268	0.0002133182214296	0.115354902070929\\
-0.00422403937480806	0.000532374500618221	0.119072595188107\\
-0.00447592959537581	0.000235495675622112	0.122924289865113\\
-0.00471355275149256	0.000230281782324841	0.126882739947159\\
-0.0054325714748152	0.000402510332766596	0.131177652560516\\
-0.00561943071288425	0.000333373349724653	0.134812502856026\\
-0.00601962615285144	0.00028532374727773	0.139104614323382\\
-0.00634774708343437	0.000753622178106876	0.143871039632557\\
-0.00674245190941278	0.000519888357116553	0.147770404283667\\
-0.0073654994311081	0.000334008773965787	0.151702581424709\\
-0.00785970685117239	0.000487728033886189	0.156440948661841\\
-0.00819071187056939	0.000550402257700374	0.161137751402745\\
-0.00858993793887555	0.000662296199563987	0.165589443963878\\
-0.00859048205702044	0.000224344242405462	0.169608812813206\\
-0.00967081936442829	0.000831031821789896	0.174973124035259\\
-0.00994891779682846	0.000652726384630772	0.179225314140824\\
-0.0103489642282071	0.000867745772034107	0.18395234462098\\
-0.0109433784844155	0.000826676157458829	0.188889316611283\\
-0.01136472774216	0.000714176801666209	0.193455074871699\\
-0.0117947793863466	0.00049700682093477	0.198057081178519\\
-0.0124677056723099	0.000409462744122802	0.202972418597478\\
-0.01300836146828	0.000263575520027862	0.20776782091292\\
-0.0135921460979147	0.00030833416749879	0.212966260412204\\
-0.0140872256900609	0.000448983303879378	0.218017726262246\\
-0.0147511843759689	0.000256215848066244	0.222822000897119\\
-0.015462824886499	0.000200330915216296	0.228274304446255\\
-0.0166675990427973	0.000522758351729056	0.233715425625995\\
-0.017345125294238	0.000432876919123291	0.238772765287037\\
-0.0182714789914114	0.000383265925931693	0.244114839032133\\
-0.0192393841505657	0.000460417855975511	0.249635581191348\\
-0.0202186435052102	0.000439628919659378	0.255099991012562\\
-0.0212405359300653	0.000301099030129973	0.260788562627997\\
-0.0221700142082153	0.000458305957969917	0.266576780711604\\
-0.0229973030158166	0.000256703544395943	0.272401647551071\\
-0.0242305028996701	0.000375062387652629	0.277678940119396\\
-0.0251780550578328	0.000111852169258281	0.283630423220193\\
-0.0261376367252892	0.000446931716867303	0.289263522071501\\
-0.0270237309151045	4.08863609558621e-05	0.294988434423424\\
-0.0285499266696134	0.000231251502665371	0.30107427211954\\
-0.0296902290657003	1.19070558574323e-05	0.306593057923606\\
-0.0307116337906362	-3.53928518042226e-05	0.31290748643287\\
-0.0319573748973416	-3.18036428791242e-06	0.31885004438264\\
-0.0331789115690633	2.24705335640184e-05	0.324819146624281\\
-0.0344274943055098	-7.43486853135789e-05	0.331062645670032\\
-0.0356659414674318	-8.51066482865109e-05	0.336951525308023\\
-0.0371165918400981	-0.000274228895869039	0.342971219563574\\
-0.0386724679653485	-0.000236776475337648	0.349267258681689\\
-0.0401023142364524	-0.000266676629398653	0.355653166275514\\
-0.0415565162776319	4.20220320984224e-05	0.362310571157346\\
-0.0430664730509084	-0.000315350763839706	0.368319153025989\\
-0.0447055568840789	-0.00025798389199373	0.374739881349092\\
-0.0462341397476686	-0.000616706855723808	0.38062993884045\\
-0.0478599088388227	-0.000495288014694156	0.387128977504549\\
-0.0498605080924596	-0.000520206100424857	0.394052891677584\\
-0.0517349943415561	-0.00044854408361237	0.40075148494514\\
-0.0536291213903171	-0.000633478593219605	0.407188077180703\\
-0.0554523845108485	-0.000491549695992692	0.41429856076389\\
-0.0574049278176964	-0.000610906350351534	0.420682093122331\\
-0.0592586677890536	-0.000922777911505595	0.426963545005671\\
-0.0616524858635507	-0.000774449437084174	0.433956870038604\\
-0.0637819781456112	-0.000886215063593439	0.440712776846052\\
-0.0659382114092834	-0.00110601640090265	0.44718723367341\\
-0.0680211076100807	-0.00109374055550297	0.453978579390702\\
-0.0704695902307998	-0.00119843939488554	0.460901488759988\\
-0.0726628101986957	-0.00130845322425581	0.467413330436592\\
-0.0751561869045392	-0.00157086033799637	0.474369700519328\\
-0.0777634046730897	-0.00172622569449972	0.481330613702419\\
-0.0801105383661901	-0.00180598707572289	0.488081868890159\\
-0.0826696636022927	-0.00183860175582395	0.495385394069994\\
-0.0853139717543241	-0.00219130136109348	0.501961046289328\\
-0.0881047036347992	-0.00214491470612577	0.508740828538072\\
-0.0907546682820304	-0.00260012405599887	0.516155082769095\\
-0.093610904299782	-0.0028416893480465	0.523477581489602\\
-0.0963855755655195	-0.0029530186091006	0.530468501717535\\
-0.0994289569314527	-0.00304760978165584	0.537379903253778\\
-0.102511804195472	-0.00319738024837399	0.54425714519224\\
-0.105664408787477	-0.00369532532796641	0.551753684228874\\
-0.108925059759016	-0.00392178488928477	0.559076989819535\\
-0.112347470255073	-0.00415332674586407	0.566199216226439\\
-0.11505598406359	-0.00496459273821733	0.574480528555872\\
-0.118547395019239	-0.00506726298882166	0.581785844992674\\
-0.120877655579991	-0.00585835626971787	0.590996670255158\\
-0.125025038902736	-0.00631865817989845	0.59780007125069\\
-0.128716159648732	-0.00670084978051049	0.605466489898687\\
-0.132267538622324	-0.00713571313863003	0.613093499651991\\
-0.136210936216191	-0.00785764853440106	0.620788526074702\\
-0.140012559589859	-0.00824025536558321	0.628829062718962\\
-0.143935887343203	-0.00883482712160907	0.63640366869216\\
-0.147690183614993	-0.00919607207261627	0.644140578283984\\
-0.15208097988898	-0.00934453397921138	0.651830932589406\\
-0.156083799611338	-0.010303023758236	0.659727525396453\\
-0.160371283522089	-0.0105413794177313	0.667411954661739\\
-0.164752242330705	-0.0108225352489278	0.675360778365499\\
-0.169397251590184	-0.0114898941893116	0.683242196599538\\
-0.17391241918893	-0.0118497345365479	0.691265376669388\\
-0.178613444931967	-0.0120948348200388	0.699088188304616\\
-0.183598225346478	-0.0132326942972861	0.706805872553617\\
-0.189084773667809	-0.0136832937701642	0.713952834079489\\
-0.193394412001547	-0.014433544825591	0.722625819446787\\
-0.198791461022855	-0.01503071425067	0.730536564253192\\
-0.203699759138018	-0.0156723772412115	0.73834848106157\\
-0.208621426332326	-0.0166434054377095	0.747020106910075\\
-0.213953991128158	-0.0172805979046673	0.755363136695159\\
-0.21922990110736	-0.0182647469505865	0.763776798585257\\
-0.225281177813559	-0.0187776276549711	0.771516924073601\\
-0.230746814945064	-0.0193363902105656	0.780085877568246\\
-0.237110677375876	-0.0196964673402489	0.787887539226496\\
-0.243216900574382	-0.0205040581625844	0.796258381750609\\
-0.249347537687861	-0.0209950111100943	0.804379134606241\\
-0.255242984152913	-0.0216705929777479	0.812909888804418\\
-0.260975488843367	-0.0226191459874529	0.821640347633515\\
-0.267261345297278	-0.0231812529295732	0.829889443184394\\
-0.273240736568492	-0.0239666494799152	0.838249021746936\\
-0.279443323796596	-0.024603703545434	0.846662079208876\\
-0.284875071953434	-0.0257530685832001	0.855448879173151\\
-0.291497834334392	-0.0272641779451217	0.864354115256674\\
-0.297889582572987	-0.028271879199334	0.873097168481607\\
-0.30435558397865	-0.0287777372740079	0.881459161407909\\
-0.310759951968666	-0.0292471049760662	0.890273669844723\\
-0.317208408590173	-0.0303955598557859	0.899249243812462\\
-0.324164633744133	-0.0312761588058081	0.907548009717621\\
-0.331543921920307	-0.0311810777433104	0.915317999313278\\
-0.338520267366843	-0.0336941156794407	0.923613430706419\\
-0.345998973675776	-0.034786069424902	0.931622138916856\\
-0.352686565423434	-0.0366273371407102	0.939981896300246\\
-0.359636809513028	-0.0382980069631213	0.947795566492607\\
-0.36656269988045	-0.040576483896412	0.956034502675425\\
-0.374207798104341	-0.0417398555608048	0.964125473672508\\
-0.38102985431499	-0.0433893103320818	0.971771814125898\\
-0.388817333194378	-0.0456816209758745	0.979814197373679\\
-0.395946299446866	-0.0474142065211082	0.987459886322417\\
-0.403598646718555	-0.048856371255916	0.995422764593382\\
-0.411091621874095	-0.0503373084958181	1.00352132328474\\
-0.41869910132294	-0.0526663812267683	1.01191596580634\\
-0.426947067711102	-0.0546545278877784	1.02019876491977\\
-0.434846717403561	-0.0575668623871086	1.02812175527132\\
-0.44345604168341	-0.0595076089760768	1.0352512136268\\
-0.452422342841219	-0.0615306117693352	1.04167981254191\\
-0.460016368719021	-0.063664098349695	1.04828336271274\\
-0.468553011773104	-0.0652234864981487	1.05562458245292\\
-0.476482960334098	-0.067712039601572	1.0640099631204\\
-0.485640061373402	-0.0691006078122643	1.07049726411329\\
-0.494987246897949	-0.0712872025901881	1.07758185835288\\
-0.503852176385613	-0.0730758489947245	1.0845589797984\\
-0.512167391898279	-0.0756714146020004	1.09109177216872\\
-0.519912250001758	-0.0781264028685987	1.098603874606\\
-0.527847621028118	-0.0808815661449681	1.10624514487044\\
-0.535927760875896	-0.0826515391551025	1.11314653385715\\
-0.544250853596234	-0.0842754040217754	1.11991870402454\\
-0.553057059631547	-0.0876588403128356	1.12651613719072\\
-0.56209791950968	-0.0898049119601062	1.13275587959711\\
-0.571282021265121	-0.0922709781293637	1.13879246697809\\
-0.57953375760953	-0.0935659251742306	1.14462153142073\\
-0.58860017943901	-0.0955744900694864	1.15116466693746\\
-0.598394200839979	-0.0973096638941965	1.15645504950351\\
-0.608303055646234	-0.0988612267319378	1.16111812430415\\
-0.619607192990058	-0.100512389821817	1.16523482375109\\
-0.632077360650067	-0.101972069995003	1.16910966807652\\
-0.644643339696997	-0.103734951906225	1.1731459832907\\
-0.657660237233471	-0.106321156031586	1.17817108070965\\
-0.670896695772911	-0.108680758489692	1.18193949479215\\
-0.684293477762256	-0.110509869027639	1.18561013914085\\
-0.697466443231387	-0.111527947613019	1.18907944121415\\
-0.710570538442884	-0.113831922645816	1.19369913888912\\
-0.723075435610476	-0.115982681454281	1.19755886674257\\
-0.735898838586867	-0.120019772353904	1.20211087891026\\
-0.749571272371578	-0.123686459119466	1.20633222493194\\
-0.762729101959793	-0.127220986111526	1.21089410305419\\
-0.775673523171509	-0.130587451061866	1.2148273655561\\
-0.788486453074072	-0.134042852457817	1.2188572727429\\
-0.80126419578951	-0.139655364194407	1.22382604843944\\
-0.81433966512522	-0.144990074422871	1.22952069184577\\
-0.827491447074963	-0.150134567251411	1.2346408224302\\
-0.84055241472772	-0.154338922104731	1.23798433214012\\
-0.853783043726109	-0.156844668665604	1.24194914565336\\
-0.866782132083274	-0.162243544705023	1.24644432413224\\
-0.880538461414828	-0.166871685749833	1.25088069704995\\
-0.89355538842143	-0.173272100229215	1.25585346990716\\
-0.906312341795475	-0.179799710110919	1.25935069641965\\
-0.918723356272637	-0.185448368245709	1.26136923315959\\
-0.932323157979284	-0.193000131488272	1.2667055866548\\
-0.946695147146291	-0.19940748136718	1.26998129273467\\
-0.959673400708965	-0.20678103059038	1.27326007481556\\
-0.972435892350628	-0.214947567791265	1.2767727177625\\
-0.985586317146743	-0.223281460838109	1.28104957950911\\
-0.996640329250976	-0.23158150468032	1.28504129658092\\
-1.00774935253337	-0.239630948001206	1.28874950731687\\
-1.01976430371635	-0.249191034513098	1.29106356986512\\
-1.03180433501685	-0.257445104726169	1.29455079179354\\
-1.04345942367235	-0.266927775706768	1.29841611950263\\
-1.05352902851652	-0.275971711110322	1.30257602213308\\
-1.06453651296556	-0.285259639338249	1.30630340861253\\
-1.07438405997967	-0.294952566220927	1.31064829019447\\
-1.08582279816378	-0.305062660383229	1.3151425030125\\
-1.09738379858092	-0.315044366275213	1.31967606363659\\
-1.10735558268468	-0.325156135565505	1.32400151134003\\
-1.1173125384187	-0.335486307806305	1.32870102641633\\
-1.12760762231196	-0.346281817398753	1.33345418769708\\
-1.13724439611236	-0.357215233281906	1.33829335656181\\
-1.14670392573161	-0.368134976582217	1.34290431926711\\
-1.15600284752228	-0.37934269783521	1.34776538034865\\
-1.16486612940696	-0.390828763107395	1.35272447940665\\
-1.17424169687914	-0.402617902904904	1.35803030686873\\
-1.18346153925747	-0.413830641210789	1.36374548866439\\
-1.19188413840078	-0.425585747260593	1.36969410983142\\
-1.19963239845833	-0.437253794897401	1.37573635348798\\
-1.20757426868653	-0.449152514792961	1.38236078755544\\
-1.21539228526067	-0.460775881453047	1.38878857372\\
-1.2228123563261	-0.472857809083216	1.3963110111321\\
-1.23033359037624	-0.484412685119103	1.40302831748666\\
-1.23753752473998	-0.496420649249437	1.41011560109788\\
-1.24391815604237	-0.508357568084537	1.41751283680439\\
-1.25033479146354	-0.520372465122678	1.42478932079492\\
-1.25643340903918	-0.5330349298289	1.43279397067572\\
-1.26228773071126	-0.546040108426961	1.4411765918252\\
-1.26828945902671	-0.559046334283643	1.44905518452228\\
-1.27401416265984	-0.571874118673205	1.45772972407574\\
-1.27922262290545	-0.584672078525232	1.46670363849938\\
-1.28365200192003	-0.597024033147272	1.47615184175242\\
-1.28653974144453	-0.608547580328286	1.48548227438168\\
-1.29116977552272	-0.620554924512418	1.49478974099654\\
-1.29559406438469	-0.632819159083166	1.5044525581845\\
-1.29879719306586	-0.644664570513845	1.51485192701594\\
-1.30110226444802	-0.657267069318284	1.52528296627195\\
-1.30306565326051	-0.669317861471577	1.53605658261009\\
-1.30344247776393	-0.68042665895494	1.54622285696641\\
-1.30495921903827	-0.692811147231647	1.55695370120735\\
-1.3060477092357	-0.703902516102695	1.56805117189468\\
-1.30613290389189	-0.715092920346165	1.57994435288405\\
-1.30652753346136	-0.726365392096585	1.59206412647946\\
-1.30507450872717	-0.736664577139767	1.60421295601782\\
-1.30296040235661	-0.746959101012232	1.61642811585609\\
-1.30268931674308	-0.757413280909392	1.62891874249523\\
-1.29887170682231	-0.766143751564411	1.6415899950684\\
-1.29635704362947	-0.775205202235519	1.65512898008596\\
-1.29079070679197	-0.782406636629348	1.66851351080894\\
-1.28582544380102	-0.78927235945678	1.68254334284997\\
-1.27768535286777	-0.794265587156064	1.69656404134079\\
-1.26939820431523	-0.798661882373121	1.70987828736161\\
-1.25918710625958	-0.801082595976325	1.72241569247163\\
-1.2491992040336	-0.804427010357664	1.73512101379516\\
-1.23693020759326	-0.804982746639396	1.74698464108941\\
-1.22447961457145	-0.806068852756828	1.75850790756782\\
-1.21084100242495	-0.805056113993919	1.76888669821761\\
-1.19691605722662	-0.803302893279006	1.7786980842033\\
-1.18240985012255	-0.801554625678457	1.78841845490298\\
-1.16827959604205	-0.798964753724225	1.79764692859537\\
-1.15320477089932	-0.796579199710411	1.80567533339394\\
-1.13843906253216	-0.793976096242875	1.8140995727042\\
-1.12268156452739	-0.790740415630344	1.82109537664899\\
-1.10742352401696	-0.787476888718779	1.82847888231548\\
-1.091134170195	-0.78334218483048	1.83428281580783\\
-1.07477602362259	-0.779214279073828	1.83977635421241\\
-1.0582003075266	-0.775347419647971	1.84491971330122\\
-1.04128106000117	-0.771075573722935	1.8495976803914\\
-1.02434970941413	-0.766439505139492	1.85345752688059\\
-1.00735598518754	-0.761559390582875	1.85660399185471\\
-0.990547626764551	-0.757456592957127	1.86037879217348\\
-0.972994164499299	-0.752577799880731	1.8634552183194\\
-0.955858163108192	-0.747826904367882	1.86642562674027\\
-0.93848753800533	-0.742965165105636	1.86896112289329\\
-0.920987529026092	-0.7378675369034	1.87107891308047\\
-0.903151026250361	-0.733012105505251	1.87362472285853\\
-0.885607990132254	-0.728075627262629	1.87563340259913\\
-0.866757763116083	-0.722779701152244	1.87751158705979\\
-0.849082298390749	-0.717634122102869	1.87898691283003\\
-0.831237471201389	-0.712733125061432	1.88055844067862\\
-0.814292259997535	-0.708594245862326	1.88276954743752\\
-0.796638326959453	-0.703411270529673	1.88390787038518\\
-0.779612026494583	-0.698383659175699	1.88520452367527\\
-0.76018271668195	-0.694249597126311	1.88661092357439\\
-0.743106296470271	-0.689205281003593	1.88758201857512\\
-0.725803700446314	-0.683974836733522	1.88848796602297\\
-0.710333812724885	-0.680214025214458	1.88893959222047\\
-0.694030977896755	-0.675760521355539	1.88946337558839\\
-0.676406426162387	-0.6713147710895	1.89054103022262\\
-0.658971187158843	-0.666988174178936	1.89148218491754\\
-0.641466737577396	-0.663238256854703	1.89249771050431\\
-0.623461204684566	-0.659160610787514	1.89397505408356\\
-0.605634502228415	-0.655013399529285	1.89536464466877\\
-0.59171777984905	-0.652991394105599	1.89563274431072\\
-0.577305731622168	-0.650686247793951	1.8964631538809\\
-0.562576173011866	-0.648723213483746	1.89721158541045\\
-0.547476190449127	-0.646870176198473	1.89846424125645\\
-0.530707764762684	-0.644492988333626	1.8999338954742\\
-0.512819622302145	-0.641468909369263	1.90202450157779\\
-0.495140406814325	-0.639428510782897	1.90367035444268\\
-0.478412959403316	-0.63741785654615	1.90503364504049\\
-0.462319590791808	-0.636289110567062	1.90698633652353\\
-0.445132337164392	-0.634388849551742	1.90865530726295\\
-0.4285814881856	-0.632700090262057	1.91099219931339\\
-0.410997530877857	-0.630647314699506	1.91335579258902\\
-0.394214961775518	-0.629358293030086	1.91541675190153\\
-0.375874634365951	-0.627323649180369	1.91774186374182\\
-0.356849162066166	-0.62511464963524	1.9200909449627\\
-0.33890575822471	-0.623868443400322	1.92223608413889\\
-0.319794783285791	-0.621575418975225	1.92433284574707\\
-0.300933176987986	-0.619335915443109	1.92666163441334\\
-0.28258904997213	-0.617588018657027	1.92895961147662\\
-0.263564014091214	-0.615556918894102	1.93107573383039\\
-0.243976465789859	-0.613224010423392	1.9330675751416\\
-0.225386066626132	-0.611612351793289	1.93545266338079\\
-0.207077775689584	-0.61011920154892	1.93751765558277\\
-0.187942484599038	-0.608795161111265	1.93949695428033\\
-0.168774993333478	-0.607127884921617	1.94149484012364\\
-0.149402583374882	-0.605506896547288	1.94281476417194\\
-0.129650887678131	-0.603698263795054	1.94455811558147\\
-0.110316805757293	-0.601788531661459	1.94583596223565\\
-0.0904667709474119	-0.600075868081429	1.94718668184114\\
-0.071012022311878	-0.598834002912539	1.94843654425563\\
-0.0511104835390621	-0.597035964463834	1.94946050219098\\
-0.0316068663883131	-0.595431762456908	1.95072881270734\\
-0.0116277825431225	-0.593637269399489	1.95153832277402\\
0.0082694547621201	-0.59213529200758	1.95222193535765\\
0.0275835427008314	-0.590114565506199	1.95227814483281\\
0.0476029797549152	-0.588638201419302	1.9526240331057\\
0.0667954545076409	-0.587475915101019	1.95285761164788\\
0.0854940894548769	-0.585950887558615	1.95244907298669\\
0.104321452349157	-0.585254781609923	1.95230218721538\\
0.123171291438139	-0.584368621955807	1.95266462165428\\
0.142502186859588	-0.582848543340061	1.95224402893972\\
0.16205029012787	-0.582249188579782	1.95237481126694\\
0.1816317927321	-0.581697853379903	1.95212277754962\\
0.20147623959718	-0.580302438045632	1.9513685066784\\
0.220859596862375	-0.578802774335859	1.95034727364452\\
0.239869592507484	-0.578397534797613	1.94971871029654\\
0.258597528070423	-0.57790663596018	1.94907227504892\\
0.278443030023714	-0.576961837327896	1.94815621630288\\
0.296808038773432	-0.576082772103251	1.94691267620144\\
0.31709623617938	-0.575450290507264	1.94582181479531\\
0.334635696118886	-0.573309526570738	1.94398071649645\\
0.351864743175451	-0.57041704281224	1.94364480510076\\
0.372896591916014	-0.570631265513856	1.94245761651843\\
0.393367154705305	-0.570297579400789	1.9407489255509\\
0.413708124557821	-0.570047196521451	1.93953823921957\\
0.433835466013892	-0.568715076821465	1.93832038256898\\
0.453498282437039	-0.568024440542343	1.93738251180782\\
0.473124446816689	-0.56775252763187	1.93592622298016\\
0.490542975169805	-0.566194103090668	1.93506910604122\\
0.510114298455206	-0.567115803571743	1.93384888996369\\
0.524134497346446	-0.569547950034395	1.93702961172204\\
0.542225590262546	-0.567856740513298	1.93552664342095\\
0.559960675843797	-0.566710646795422	1.93381198037342\\
0.576769592153718	-0.566454084445052	1.9318512825478\\
0.588705671783134	-0.568152935963283	1.93433361409146\\
0.608449678224934	-0.568126962313912	1.93264314596291\\
0.626704363703756	-0.567452817592226	1.92969025009054\\
0.646970905509274	-0.56629238596174	1.92683114713048\\
0.666724696136592	-0.56626489132593	1.92471694758076\\
0.686848363223116	-0.565577286398289	1.92281089903005\\
0.70735442198592	-0.565607481584423	1.9207558599478\\
0.727585591606779	-0.56521419493504	1.91831253171369\\
0.747990587195929	-0.564184737092357	1.91554223531151\\
0.769080559907114	-0.564331777397125	1.91298666592416\\
0.79064323140703	-0.564520502640066	1.90989764756205\\
0.810551014331152	-0.563404228647703	1.90647612184942\\
0.831072983654165	-0.562619278828814	1.90304420350647\\
0.851368984870427	-0.562209135899677	1.89895317140965\\
0.871175907682774	-0.561580580309365	1.89435405020337\\
0.891628540292642	-0.561320640578535	1.8896705997493\\
0.911250586073495	-0.560167011296262	1.88409908190142\\
0.930871925489815	-0.55940565353854	1.87825972631394\\
0.951245273334234	-0.558830494407669	1.87253964997745\\
0.972295338480598	-0.558788107734612	1.86685519128804\\
0.992197758516289	-0.557976529504733	1.86021914625258\\
1.01434525615734	-0.558812934782301	1.85385809552338\\
1.0343447642478	-0.557659631877976	1.84692287309168\\
1.05400558188037	-0.556628323362929	1.83938419650437\\
1.07498636894402	-0.557006849411692	1.83222170416708\\
1.09496513726405	-0.556592214802735	1.82425741016807\\
1.11576528239158	-0.556731741923081	1.81597700245555\\
1.13456494715981	-0.555610769339582	1.80619330451754\\
1.15487085675801	-0.555161234407098	1.79734772994733\\
1.17405983225143	-0.554093759977016	1.78688125862197\\
1.19399135399382	-0.554246397459861	1.7766063149482\\
1.21261555847632	-0.553741309047758	1.76622235183236\\
1.2327548415251	-0.553720218045354	1.75510733547127\\
1.24877020174866	-0.553514646888405	1.74363964476891\\
1.26662574398713	-0.553331620068646	1.73136303144746\\
1.28405635158583	-0.553460434845824	1.71868871228033\\
1.30130319613538	-0.552387741032461	1.70447279938539\\
1.31870205781453	-0.553217437015512	1.69140256911578\\
1.33618448729709	-0.551730492964535	1.67489278920509\\
1.35216995649536	-0.551320386079136	1.65940017738549\\
1.36754384686979	-0.551771496060903	1.64514253181788\\
1.383508303109	-0.55211637588944	1.62937847038338\\
1.39929816611434	-0.551743349874666	1.61273245761361\\
1.41268551264219	-0.550364608451462	1.59481792579268\\
1.4252955007041	-0.54954223635745	1.57732678091599\\
1.43808717577967	-0.547018346340045	1.55784575800296\\
1.4488382313104	-0.543912172041018	1.5384045913746\\
1.46227274889206	-0.542974263993305	1.51901092880121\\
1.47321049961365	-0.540388838266198	1.49940946542385\\
1.48381799025178	-0.536733728790498	1.47931947908935\\
1.49291103767847	-0.532153977849151	1.45918337897753\\
1.50257931081764	-0.527889562451435	1.43941672504082\\
1.50963563300167	-0.52171735545094	1.41871065047104\\
1.51737027233759	-0.51494975685299	1.39749042276673\\
1.52496931252665	-0.508899695507812	1.37756444698889\\
1.53312035879098	-0.502571014890074	1.35699452111801\\
1.53703446013507	-0.493738305697465	1.33550846383303\\
1.54301506661345	-0.48556597126022	1.31435656656114\\
1.54637994738936	-0.475896478828261	1.29397552509493\\
1.55302009103303	-0.467809351706753	1.27468152711154\\
1.55683531021529	-0.458367197590464	1.25380334947444\\
1.55792064338228	-0.446864534654002	1.23238965640394\\
1.55914113207515	-0.460863199582246	1.28350657721475\\
1.56376627737143	-0.456475426102524	1.28877852435278\\
1.56579766542358	-0.446046065472917	1.27010017537489\\
1.57277317601886	-0.448570579066082	1.29268131266893\\
1.57387768878965	-0.436961192814668	1.27273888873421\\
1.5760571903839	-0.425711790680266	1.25199727111431\\
1.58939328321674	-0.429841792705726	1.27878680301493\\
1.59012275575076	-0.418086753635344	1.25822575122535\\
1.59025689571918	-0.406423667356386	1.23742557774378\\
1.59112941211149	-0.395122433332789	1.21736476685763\\
1.59079247471183	-0.3835009224098	1.19683554101281\\
1.5897612691573	-0.372098840801237	1.17688552614706\\
1.60731508223217	-0.362459026247804	1.18243038651286\\
1.62928033681392	-0.362333368015535	1.19400209458485\\
1.62674013870721	-0.351095061435055	1.17357924559053\\
1.6235561385069	-0.338877781014558	1.15321645763918\\
1.62037703190138	-0.327424049954136	1.13317334223587\\
1.61574310633617	-0.315971543353901	1.11374194955882\\
1.61293101142331	-0.302419222734475	1.09604610114225\\
1.60725520033171	-0.290612015107659	1.07711642144199\\
1.60073288526069	-0.278303040846551	1.05875444133729\\
1.59441930625488	-0.266180052425334	1.03999079594213\\
1.58659071099746	-0.253951301558367	1.02187100623048\\
1.57850279271617	-0.241217890151537	1.00397409522902\\
1.56940465876367	-0.228048601201136	0.985463027662938\\
1.55908551915809	-0.213894605583828	0.968457519851925\\
1.54939018502235	-0.20063274674342	0.951592569883553\\
1.5396572722877	-0.187389729541438	0.935555339619127\\
1.52952302178101	-0.174483837089983	0.91921399942167\\
1.51731048146222	-0.161424836540478	0.90356600859826\\
1.50533307531662	-0.148186089002637	0.887889996607117\\
1.49258586241229	-0.134350819219985	0.872728847890213\\
1.47938355022502	-0.120408179977951	0.857873115695004\\
1.46491508607289	-0.107119327301332	0.843817252541141\\
1.44937152021822	-0.0945626806056476	0.830239484810577\\
1.43299757796242	-0.0827565714710748	0.816418989303037\\
1.41599684471969	-0.071487262890222	0.803092738811574\\
1.39779299261395	-0.0601903997422813	0.7901561970753\\
1.37913044203923	-0.0499703979800617	0.777472353679648\\
1.36013528610805	-0.0402606073536714	0.764906000994543\\
1.34007634974566	-0.0317504955319506	0.75261716053385\\
1.31973964663434	-0.0235682354930207	0.741194108618727\\
1.29887046721888	-0.0164212083493656	0.729822941868095\\
1.29887046721888	-0.0164212083493656	0.729822941868095\\
1.27694863210513	-0.0111454427278903	0.719198522302662\\
1.25473447000068	-0.00630088225205412	0.70906778497567\\
1.25473447000068	-0.00630088225205412	0.70906778497567\\
1.23220699384181	-0.00284526681513894	0.699881590146642\\
1.20887359356478	0.00058369015879544	0.690982116121772\\
1.18580144371965	0.00358446232437714	0.682199694154028\\
1.16236484553877	0.00625091819201893	0.673988041290282\\
1.13906759218654	0.00877573661530229	0.665529069624345\\
1.11430299541594	0.0114289270016736	0.657388832167458\\
1.0907286793783	0.0129945914996084	0.649730280241809\\
1.0668662251205	0.0148444657798643	0.642443036023287\\
1.04299729739023	0.0163603376930963	0.635079854359434\\
1.02028460523777	0.0206154726412264	0.62823526502552\\
1.00263754882063	0.0228452774704648	0.62132187127907\\
0.979014366473389	0.0239617259346991	0.614569505508213\\
0.949458546566468	0.0398515741889037	0.601431542191642\\
0.925111943356403	0.0446173004427889	0.594832584315072\\
0.90394675896174	0.047986526027681	0.598476911220723\\
0.879366906718721	0.048847622922379	0.592622807184435\\
0.854183293515866	0.0496033580922608	0.587772245475548\\
0.829479336608188	0.0504772402461347	0.582646635412397\\
0.804925819419191	0.0510769548895758	0.577198815101647\\
0.780400027786351	0.0523045395780391	0.571982185078445\\
0.760252916909343	0.0529839048346348	0.568195803419125\\
0.74153130563477	0.0538290590441727	0.564396701798965\\
0.718050644290408	0.0544769926709581	0.560026407519918\\
0.693564160722348	0.0551104734777258	0.556024458058909\\
0.666893706082374	0.0557714870668634	0.551514620912004\\
0.641278193508318	0.0563390579717704	0.545790319497766\\
0.615563113614743	0.056340110921694	0.541312097349111\\
0.588993675670321	0.0573854678896431	0.535820798607465\\
0.563279431563575	0.0577867069562296	0.531490117489832\\
0.537694608733844	0.0579432024927915	0.527043593920838\\
0.511618040844468	0.0588533675527161	0.52151818573547\\
0.485834686754148	0.0591239127381489	0.516787913993562\\
0.459673404201661	0.0598997297867091	0.512470255258375\\
0.433506089965675	0.0608938211117842	0.506514042925711\\
0.407463493937255	0.0611159395714061	0.502076839681491\\
0.381454752047845	0.0616096936338633	0.496842299401911\\
0.355574169332777	0.0629913090244226	0.492305582633883\\
0.331546089533689	0.0628515790592704	0.486027622185645\\
0.303416867584452	0.0643723929420273	0.481624467517112\\
0.277841252789136	0.0649024253134833	0.477007240499728\\
0.249958697997387	0.0668749416062889	0.471348255970277\\
0.225443829610472	0.0670522514208643	0.465494778199395\\
0.199182748316552	0.0676565379533074	0.460760580678766\\
0.171553233113677	0.0684376826728885	0.456011155969144\\
0.147157148254761	0.0696825968692517	0.449448591875182\\
0.118667896584578	0.0709241871471197	0.444287520302401\\
0.095554236008031	0.0707774082520315	0.438582679827668\\
0.0654217907406717	0.0729306435144598	0.432585013876506\\
0.0386103245045374	0.0743373689765724	0.426907534554802\\
0.0147688070276818	0.0746128936882054	0.421102911648388\\
-0.0141995624157774	0.0765394978983505	0.41588418322084\\
-0.0395707574119564	0.0775101987111552	0.410640196750515\\
-0.0627845889728164	0.0770447476665843	0.405169872969308\\
-0.0924618794965591	0.0785422182888927	0.399704404936124\\
-0.120037464515314	0.0797352054027913	0.393712193550247\\
-0.14608441053426	0.0794574675721243	0.388687556099543\\
-0.175179588603931	0.0814942943255561	0.38289496048732\\
-0.20029426240364	0.0809599242197561	0.378708141756745\\
-0.226222463587366	0.0826560040745541	0.373981644189739\\
-0.254540602162603	0.0833965133199418	0.367894661403657\\
-0.28229954717178	0.0847570454144889	0.36446521152189\\
-0.308713708238772	0.0867199984015755	0.359889438788307\\
-0.336152369982462	0.0874591579756761	0.355273084854538\\
-0.364199591154183	0.0873199508946484	0.351193002880255\\
-0.391248116769658	0.086254327745177	0.346776376449996\\
-0.417626501772008	0.0847743243857626	0.343438476606748\\
-0.443162063028618	0.0812083648783724	0.339841514687499\\
-0.470551401364678	0.0783097277025577	0.3364315983588\\
-0.500044240813941	0.0739573432992535	0.332421584044393\\
-0.523834890234831	0.0660971002546066	0.330776979369692\\
-0.551212612083823	0.0603488792479965	0.327589662490203\\
-0.574819426567123	0.0503412055809851	0.327106541291985\\
-0.600023155337039	0.0423656166861457	0.324815335784256\\
-0.627088640522772	0.0317043688943114	0.323291742488348\\
-0.651590749746366	0.0194158659317654	0.322291770378053\\
-0.674103536372311	0.00588566210887117	0.321767024397743\\
-0.700840126790637	-0.00752416742188915	0.320644997049827\\
-0.722676224339471	-0.0225704983780537	0.32140752952258\\
-0.745462343972185	-0.039549800856286	0.321423880672784\\
-0.766898944462354	-0.0559989959480903	0.323247243893709\\
-0.790901268866995	-0.0717677136476526	0.324061113000527\\
-0.810631507143646	-0.0899787298276635	0.325837668462643\\
-0.831647309663261	-0.107679667100471	0.32707853165518\\
-0.851664424857152	-0.123983517669526	0.331653055758236\\
-0.873217083790603	-0.145429610144599	0.333655646892024\\
-0.895153052079523	-0.159478794854384	0.337605901268239\\
-0.917682396513361	-0.176566134011603	0.341074224689628\\
-0.938373673648807	-0.194959155692779	0.346525909767472\\
-0.958157014581301	-0.212815450091689	0.350193427578143\\
-0.981357685783976	-0.227656822004689	0.355655712012183\\
-1.00420131972033	-0.245987913177844	0.36065737215405\\
-1.02584031690378	-0.262359544554077	0.368082617157662\\
-1.04741266918409	-0.276019838468492	0.373914487110323\\
-1.07088762888197	-0.29123887609229	0.382269556054535\\
-1.09318973200298	-0.30403379666653	0.390150144022806\\
-1.11700671875101	-0.315766715841596	0.399208749215886\\
-1.14050183964294	-0.327133660971774	0.409812158391294\\
-1.16557837165632	-0.336711393481719	0.422093276431482\\
-1.18783847122855	-0.345653091080217	0.43460107672686\\
-1.20676409302698	-0.354099270132614	0.448078647158553\\
-1.23446405609399	-0.359272352004713	0.462702610651843\\
-1.25951056155087	-0.364024235120879	0.478560809811055\\
-1.28265927666372	-0.368117361373702	0.494826597002102\\
-1.30733966475336	-0.371014393040368	0.51242957687157\\
-1.32987407043286	-0.373071644252119	0.528804031241249\\
-1.35144230292722	-0.374875155207082	0.548037983711802\\
-1.37349595765958	-0.376451992258501	0.567258414394193\\
-1.39570905237872	-0.376850142412999	0.587035764718197\\
-1.41887865285413	-0.376624203308737	0.608299141067537\\
-1.44048549031887	-0.376319173554278	0.627530376991798\\
-1.45945334517595	-0.374882902723388	0.648540346391071\\
-1.47993384523039	-0.374696391993238	0.671225336295252\\
-1.49900766184886	-0.374763269175309	0.694081059290219\\
-1.51707766055128	-0.374402265572883	0.71581165445985\\
-1.53729797583623	-0.374680791875194	0.738935517898808\\
-1.55583585965903	-0.374491611721823	0.76270072615417\\
-1.5737951425846	-0.375053341495244	0.786707752850344\\
-1.5924870288799	-0.375318591668564	0.810400047558078\\
-1.61008967915161	-0.374676001149251	0.835905182035987\\
-1.62864801831092	-0.372185586083926	0.860261790671173\\
-1.64383182364256	-0.375733371170334	0.885744222748483\\
-1.66139404141906	-0.375586044943579	0.91104176528702\\
-1.67789562410775	-0.373673070721384	0.935804651432469\\
-1.69304277962482	-0.374102056839673	0.961507390038489\\
-1.70997203820356	-0.374177219648034	0.986664567993562\\
-1.72646101695465	-0.374024755741822	1.01104184648657\\
-1.74198401901887	-0.374462059032421	1.03672933226028\\
-1.75691161365884	-0.374483951312457	1.06283608947813\\
-1.77536919397117	-0.37360922799356	1.08924124082509\\
-1.78982638640038	-0.374070058021883	1.11610671964744\\
-1.80666261538937	-0.37486784802938	1.14329122279837\\
-1.82292598923952	-0.373035128134945	1.16746271086631\\
-1.84104417249265	-0.376486384470161	1.19794771691067\\
-1.85851052758895	-0.374700813838874	1.22331021834916\\
-1.87142430210603	-0.371774117488565	1.24724140147402\\
-1.88714395011052	-0.372037826805393	1.27311591275062\\
-1.90282161794702	-0.37144290168219	1.29756514211639\\
-1.91964241276976	-0.37141124507361	1.3210259662756\\
-1.93525186261645	-0.371787901764489	1.34661265571987\\
-1.95086539738982	-0.372491108634991	1.37084569416962\\
-1.96806126847748	-0.372037529558396	1.3941990748154\\
-1.98189301319001	-0.372885822727436	1.41774920479886\\
-2.00166020658088	-0.374858202988127	1.44344431128344\\
-2.04090414826912	-0.374900601438938	1.4543394821537\\
-2.04090414826912	-0.374900601438938	1.4543394821537\\
-2.04090414826912	-0.374900601438938	1.4543394821537\\
-2.06245744331798	-0.375525022745296	1.47420560761554\\
-2.06573834339901	-0.370765475027568	1.5268056617317\\
-2.06573834339901	-0.370765475027568	1.5268056617317\\
-2.06573834339901	-0.370765475027568	1.5268056617317\\
-2.06573834339901	-0.370765475027568	1.5268056617317\\
-2.08578391301512	-0.369911664832854	1.54124858692762\\
-2.11522765435973	-0.37341548479581	1.55097349840314\\
-2.14724752463587	-0.372982833482381	1.56310277490587\\
-2.14724752463587	-0.372982833482381	1.56310277490587\\
-2.17542492016184	-0.372592675009922	1.57407845043715\\
-2.20248379607606	-0.37240334847968	1.58250731586997\\
-2.24123031543934	-0.37154392541714	1.59207319499994\\
-2.26899604560819	-0.371441608297588	1.59914901207543\\
-2.29914719021999	-0.370880087105314	1.60694149764116\\
-2.32748975484579	-0.370978584146229	1.61271252693229\\
-2.35902289985898	-0.373139583548657	1.61481872644817\\
-2.38694760507232	-0.37189076582035	1.62084793679182\\
-2.41937010547217	-0.370429346914025	1.62329619168756\\
-2.44677550377742	-0.370551409502926	1.62544387185177\\
-2.47477121094488	-0.36872665565537	1.62688475296523\\
-2.5043556169789	-0.368834244762025	1.62915351611846\\
-2.52370158545691	-0.371529382735361	1.63161614493152\\
-2.5518423870351	-0.37116566460245	1.62978239045825\\
-2.58058852549489	-0.370159678142606	1.62707203476123\\
-2.61024715107388	-0.367831896895798	1.62377376077632\\
-2.64306144036324	-0.36502079468988	1.61811690927126\\
-2.67273170843152	-0.363148373563907	1.61187125649054\\
-2.70251890612205	-0.360622918076277	1.6075949293874\\
-2.72934796253878	-0.361505334069523	1.60070872221463\\
-2.76218601861842	-0.35884456416414	1.59351989736669\\
-2.79130531808231	-0.35829037454701	1.5862971598171\\
-2.81897380842926	-0.356413161040421	1.57957946038991\\
-2.8474680943552	-0.353409349224881	1.57131360795348\\
-2.87311546235964	-0.354532550807974	1.56326133452287\\
-2.90134698053178	-0.35209168546635	1.55325215717582\\
-2.92899283358818	-0.349863678146514	1.54513430916516\\
-2.95553180316832	-0.349722088320038	1.53643416618192\\
-2.98299841983637	-0.348098790047186	1.52572782485461\\
-3.01187241036691	-0.345906471126445	1.51563095511158\\
-3.03735158635876	-0.345782747403573	1.50450111731112\\
-3.06963521542231	-0.342037776667167	1.4930583822432\\
-3.09614120260283	-0.339520088538251	1.479408920974\\
-3.12146791757902	-0.339007847976563	1.47008313622064\\
-3.15141985101426	-0.336203247879142	1.45645272705136\\
-3.1783296406647	-0.332245180401508	1.44156610739481\\
-3.20372892034104	-0.331505107306054	1.43032077624912\\
-3.22682067838243	-0.330146878563522	1.4195630406113\\
-3.25384525196129	-0.328073887059917	1.40525812788595\\
-3.27843002522082	-0.326049401063208	1.39081976937181\\
-3.30322366593803	-0.325011871766321	1.37946105742173\\
-3.32938407259205	-0.321887548022108	1.36355075904046\\
-3.35791725581752	-0.320122135420153	1.34785674590037\\
-3.38217162350846	-0.318227077495098	1.33674555395013\\
-3.40684049995869	-0.314858004822138	1.32192849303004\\
-3.43207971475272	-0.313017097568534	1.30661903425247\\
-3.45533679492693	-0.311154285692639	1.29289972684385\\
-3.48125918225962	-0.308207899381426	1.27334635103342\\
-3.50844794151074	-0.304970064931991	1.2549646045347\\
-3.53170704219476	-0.302059989485111	1.23933791006469\\
-3.55596847458819	-0.298877228708969	1.22085486944516\\
-3.58114377274043	-0.297081785282464	1.20364093319747\\
-3.60341469967985	-0.294409639128055	1.18632628841863\\
-3.62864869918776	-0.291380477561903	1.16362639041218\\
-3.65108988498198	-0.289524985071263	1.14316519705569\\
-3.67239626362928	-0.286289928949224	1.12380057194974\\
-3.6943426225814	-0.283668171603466	1.10126051008371\\
-3.71386910580689	-0.281907719341713	1.08210303956314\\
-3.73581609751159	-0.278292957087124	1.05755643578374\\
-3.75601674861552	-0.27454334934866	1.03320727791698\\
-3.77667661458651	-0.271035924529952	1.0066731843018\\
-3.79371240300815	-0.267596611413516	0.981738757772802\\
-3.81111297534203	-0.265278561673331	0.956100185627007\\
-3.82639589506411	-0.261310801710387	0.930743130903642\\
-3.84311748423825	-0.257145360596395	0.90124618516563\\
-3.85567037135414	-0.253922564949985	0.873431335339689\\
-3.86801331327639	-0.250132103826403	0.844675671208725\\
-3.87782986265713	-0.247782854381908	0.815108351346143\\
-3.88703779363304	-0.244405852590623	0.785964398373131\\
-3.89492599608887	-0.241654979457452	0.755856928268721\\
-3.90242279253177	-0.237770620224912	0.72502462495129\\
-3.90758405393853	-0.233599724788317	0.692869669093311\\
-3.91148714372312	-0.231067286103087	0.662421236952198\\
-3.91425862049016	-0.228183730511802	0.630820391916494\\
-3.91645900577871	-0.22564727602937	0.600095420206257\\
-3.91639956689798	-0.222268128122695	0.568535009295756\\
-3.91655219658546	-0.219170302123857	0.536924489783079\\
-3.91463223103573	-0.215726433575144	0.505566675823573\\
-3.91284010218461	-0.213673826478077	0.473410710327528\\
-3.9091809198637	-0.210027725941588	0.439961899726555\\
-3.90690429565718	-0.206801203747768	0.410628023878392\\
-3.9004094682801	-0.203533739789003	0.378506998727625\\
-3.8968843482948	-0.200176539089815	0.347721118058424\\
-3.88810065119898	-0.198702926794522	0.312017634772817\\
-3.88103578753922	-0.19463523855345	0.278955324196325\\
-3.87313835673925	-0.189860267584187	0.247997062870686\\
-3.86553508809574	-0.186503997592357	0.215889388109378\\
-3.85711651009723	-0.183828120012548	0.18477440981141\\
-3.84978500346244	-0.180779105029489	0.153236220670267\\
-3.84060150524038	-0.178199990079165	0.122930796537334\\
-3.83051320565647	-0.174847575323844	0.0892067832733411\\
-3.82091816705895	-0.172126544213068	0.0566041936360778\\
-3.81298637021495	-0.170219424367323	0.0255351286688672\\
-3.80256998651253	-0.167109349863863	-0.00768855805444556\\
-3.79314348597219	-0.165066463770389	-0.0370442060868455\\
-3.7818565280718	-0.162148181088392	-0.0688909732049165\\
-3.77025135741157	-0.159436056890851	-0.0981442055541634\\
-3.75987096226173	-0.15668987098098	-0.130311191846297\\
-3.74573555203817	-0.150972091280602	-0.160900864238717\\
-3.7351660542855	-0.150543361078574	-0.193323001370153\\
-3.72404490021537	-0.14794338393304	-0.225577384280042\\
-3.71419923106638	-0.144461493549863	-0.25511133576008\\
-3.70027629478138	-0.140260172046143	-0.282619998127375\\
-3.69353513560386	-0.137258542670322	-0.313997531804996\\
-3.67985020760405	-0.132629863938072	-0.348005570807561\\
-3.66644108438698	-0.129246543455824	-0.379423741320936\\
-3.65406155420803	-0.126595344787994	-0.410362503338147\\
-3.64044435462433	-0.123846802053801	-0.44170870798316\\
-3.62924615785248	-0.121565243262717	-0.471546388160381\\
-3.61549498276279	-0.119057657134024	-0.502199088393016\\
-3.60211254126889	-0.116298098735164	-0.531287701358512\\
-3.58943404449181	-0.113839460480973	-0.562072070363155\\
-3.57649212139157	-0.111113687186033	-0.593343379494012\\
-3.56373347568399	-0.109451565715978	-0.625457213545923\\
-3.55007680940487	-0.105584222877225	-0.655528546189549\\
-3.53530550476684	-0.103673596246162	-0.685059427432845\\
-3.52268286061811	-0.10115029313265	-0.716180291761984\\
-3.50931617275997	-0.099362930972806	-0.745685984527563\\
-3.49338615554898	-0.095545025635546	-0.776875593522742\\
-3.48062434412979	-0.0938625253488009	-0.808249724514584\\
-3.47028028425106	-0.0916096555215417	-0.836191780930982\\
-3.45200408681186	-0.088492256391902	-0.870323773084905\\
-3.44199421836789	-0.0849748833168107	-0.899681856672564\\
-3.42492922326815	-0.0827214610025435	-0.927242123090877\\
-3.41049303949637	-0.0798829195517568	-0.957903299284338\\
-3.39613563620888	-0.077612963287822	-0.987894389562723\\
-3.38166120359426	-0.0746077028849069	-1.0178802459851\\
-3.36660892566973	-0.0720492712404202	-1.04828119972773\\
-3.35269359212063	-0.0695978278090709	-1.07857183947619\\
-3.33866552816889	-0.0675647962103488	-1.10862926699501\\
};
 \addlegendentry{\scriptsize{Fovis}};

\addplot3 [color=mycolor2,solid,mark size=0.75pt,mark=+,mark options={solid}]
 table[row sep=crcr] {%
0	0	0\\
3.21358470500854e-06	-6.92568164595286e-06	-2.66330025624484e-05\\
0.000147447743127599	4.14786647293912e-05	0.00043525384114047\\
0.000407543227437422	6.61130838563155e-05	0.00125887020566468\\
0.000741289150863506	-4.19759618540396e-05	0.00220681005159552\\
0.00113361445328667	-0.000153440810672264	0.0032543375457728\\
0.00163537408881275	-0.000222941648085456	0.00455080610145438\\
0.00204766024502619	-0.000253680330567846	0.00618294941360885\\
0.0023848817593759	-0.000501916676188803	0.00733610915354472\\
0.00299239376295449	-0.000808432358224184	0.00839717214230591\\
0.00369873772394377	-0.00111004693570741	0.00967945553269102\\
0.0044505695147644	-0.0015984439366458	0.0111072162617043\\
0.00478156816195342	-0.00184550806689842	0.012579090249979\\
0.00555178058229776	-0.00220718557014732	0.0140793546823857\\
0.00643946010914736	-0.00257844237872049	0.0157576247669543\\
0.00681693948821451	-0.00285188798841151	0.017648544420637\\
0.00734870840384797	-0.00329750278635461	0.0195315648667846\\
0.00774724692166693	-0.00366414100232225	0.0212262215023786\\
0.00814238536898999	-0.0041229663839401	0.0230290444797786\\
0.00858730971569569	-0.00447080098944405	0.0250553023187668\\
0.009438196969256	-0.00483027712587142	0.0267672028309687\\
0.0101088533986271	-0.0052457348491627	0.0285700258706109\\
0.0105423769837113	-0.00567608551268653	0.0306903684721422\\
0.0111936403786649	-0.00615493675758306	0.0332182563061504\\
0.0115364011121465	-0.00655115913570978	0.0354719828538628\\
0.0122695307989375	-0.00699535406379977	0.038269602242536\\
0.0130761741334787	-0.00735215887258097	0.0406444495502239\\
0.0138385028460844	-0.00769079322165035	0.0431042912034098\\
0.0143604653397743	-0.00802927116252791	0.0453881111199569\\
0.0148566866491045	-0.00861344550249126	0.0478518620004141\\
0.0152115288888662	-0.00893995561951432	0.0505143149143906\\
0.0156568362150792	-0.00944633109494604	0.0530832325785041\\
0.0164035604803833	-0.00977624460878426	0.0558610161343434\\
0.0171744098752214	-0.0102444334972935	0.0587774213092908\\
0.0175494850261022	-0.0105368509653213	0.0608491501353758\\
0.0177033659810992	-0.0107901791017908	0.063470436545273\\
0.0179180980507313	-0.0112441540412731	0.066149436981622\\
0.0186027945066377	-0.0116666966155456	0.0689709916237104\\
0.0189844550557081	-0.0121721603277205	0.0715148338502106\\
0.0191596463061933	-0.0124002318150861	0.0746116870200254\\
0.0197536349735238	-0.012627296705341	0.0771879466853915\\
0.0202876037170233	-0.0130064200751879	0.0797747549468924\\
0.0206547938809147	-0.0133682333379855	0.082208332235511\\
0.0208258474693411	-0.0135521728555907	0.084884827093921\\
0.0207990693272601	-0.013597803684673	0.0876784634595761\\
0.0208872324549788	-0.0136974344986466	0.0902676766022938\\
0.0208090286431084	-0.0137681532921132	0.0930652192891092\\
0.0206234511960091	-0.0137305141560247	0.096069265632327\\
0.0204889365414985	-0.0137691666700561	0.0987079809666011\\
0.0203593334369993	-0.0137333870353838	0.101382699169512\\
0.0203199298051218	-0.0136735488992925	0.104157069611269\\
0.0202297634821465	-0.0135844255702064	0.106903008744117\\
0.0201419213265229	-0.0134550355562391	0.109873027028481\\
0.020000270127192	-0.0134692538900933	0.112797408655618\\
0.0199689624532581	-0.0133063718872015	0.115878734833115\\
0.0199269739442164	-0.0132780978286758	0.118808863467667\\
0.0198108192652481	-0.0132323463848446	0.121605737230252\\
0.0197197791317371	-0.0131275872557076	0.124676915339709\\
0.0196409069702109	-0.0130269575622687	0.127823645811133\\
0.0195536026559152	-0.0129488026916669	0.130946288835623\\
0.0193936501738856	-0.0128497136114518	0.133858964486302\\
0.0192334361586813	-0.0127948879051822	0.13689449568372\\
0.0190395932803017	-0.0126838884123452	0.1404549332898\\
0.0188770742074354	-0.0125941945440495	0.143626051443942\\
0.0186590067617225	-0.0125315417294462	0.147110424750215\\
0.0184559440896161	-0.0124235661955465	0.150611957269835\\
0.0182233730147766	-0.012322203603921	0.153738246881666\\
0.0179671096459187	-0.0122987736268991	0.157044523105087\\
0.0177403004674458	-0.0122927699401613	0.160518600688836\\
0.0174431041150899	-0.0123131960864061	0.163873608513596\\
0.0172263989757464	-0.0123607380379483	0.167065283100795\\
0.0168849328370986	-0.0124269595679203	0.17083469969933\\
0.016514190500541	-0.0124636317310306	0.174534102411163\\
0.0161784147196937	-0.0124716067676989	0.178394001593909\\
0.0158608299936287	-0.0125044605131902	0.181925643970571\\
0.0154718626842234	-0.0126044821574569	0.185390215943584\\
0.0149787449624021	-0.0126654912650655	0.18958655780798\\
0.0144913651455534	-0.0127013421113286	0.193861873783159\\
0.0140338424583325	-0.0127500097769407	0.197985402045433\\
0.0135503404220664	-0.0128544644712545	0.201810020011371\\
0.0130110459615524	-0.0128919952813446	0.205760495244834\\
0.0125106940311815	-0.0129564297461945	0.210021869656025\\
0.0120295791150506	-0.0129951123362576	0.213784224264191\\
0.0114096443951973	-0.0130409106213677	0.217954849186829\\
0.0107696484900912	-0.0130967269053985	0.222276995303012\\
0.010089504428969	-0.0131408128231634	0.226436346427742\\
0.00937582156799378	-0.0131871190706985	0.230277572452995\\
0.00869023343248118	-0.0131850918066846	0.23465360191714\\
0.00793363772402681	-0.0132074150014852	0.239020437524081\\
0.00719592051422242	-0.0131739262998315	0.243023677580748\\
0.00641613995266945	-0.0131378842939264	0.247189311552699\\
0.00564049530682527	-0.0131159577311031	0.2511091494083\\
0.00476412238824163	-0.0130939165559471	0.255723732319777\\
0.00394643992312996	-0.0130494866636052	0.259411397121451\\
0.00309865952993754	-0.0129269052873321	0.263668649743756\\
0.00222977943139877	-0.0127956121910736	0.267686350481161\\
0.00129132518719715	-0.0127206786810146	0.272645469451407\\
0.000442357358550368	-0.012629605406659	0.276034345685916\\
-0.000489491985010357	-0.0124475483469355	0.280272405039228\\
-0.00137937165266645	-0.0123535526877017	0.284360904868688\\
-0.00234689603474078	-0.0121353794022868	0.288660674997315\\
-0.0033614032981501	-0.0118104675114822	0.292694276468402\\
-0.00432287822570331	-0.0114662873185802	0.297026543155085\\
-0.00520489833625651	-0.0112450202462239	0.300451445821063\\
-0.00618094338101988	-0.0111562034578482	0.305586520253701\\
-0.00739815401758939	-0.011097818365125	0.311288398386837\\
-0.00851709262738117	-0.0110470759917995	0.316562276145744\\
-0.00963978539751058	-0.0109748869679649	0.32156825086463\\
-0.0110023875874272	-0.0110477622586159	0.326060861557154\\
-0.0122307373321831	-0.0110796250355993	0.332164557545064\\
-0.0133024946123821	-0.0110655955613987	0.338047805412437\\
-0.0147286956068667	-0.0112857709170477	0.343298992205443\\
-0.0160924427992491	-0.0112616366827556	0.3476726519082\\
-0.0173319803451749	-0.0110591152172107	0.352940858135277\\
-0.0186648442509005	-0.0110516569108415	0.357534779270364\\
-0.0202591659642408	-0.0108995653273706	0.362463917680429\\
-0.0217955140140995	-0.01051046515924	0.367837091809742\\
-0.0233470261175978	-0.0102503015072342	0.373745714325669\\
-0.0253047778274103	-0.0101642990697683	0.37923775833029\\
-0.0273063352876413	-0.010264376872295	0.383403256568641\\
-0.0292605879235659	-0.01010611032829	0.388747135021148\\
-0.0316545461201499	-0.0102786912753465	0.392715817493472\\
-0.033502972623473	-0.0103684386388955	0.399210035151066\\
-0.0357263735181744	-0.0105484108524356	0.405052932899351\\
-0.0380632241924331	-0.0108627531864737	0.410279665574899\\
-0.0402334685240388	-0.011087523554692	0.416742759068652\\
-0.0426242202216492	-0.0115374799809217	0.422646648623862\\
-0.0450370522659996	-0.0119121838038833	0.428896615794768\\
-0.0476533596835535	-0.0123744141941188	0.434661061842391\\
-0.0503809939179557	-0.0129879768017764	0.440485265903577\\
-0.0530155536133522	-0.0135084900026308	0.446493268130184\\
-0.0558544448799025	-0.0139970700331366	0.4525872768253\\
-0.0586752095937016	-0.0145713947270988	0.458745021345886\\
-0.061604411662355	-0.015107602089844	0.465120334995439\\
-0.0645831809284205	-0.015603199042373	0.471683575680968\\
-0.0676929031061084	-0.0161214660416604	0.478184653160718\\
-0.0708634741320648	-0.0165988706490073	0.484881163092597\\
-0.0740965102504586	-0.0171658991643522	0.491355401729576\\
-0.0773777407541109	-0.0176395649208128	0.498120981711398\\
-0.0807337971823432	-0.0181960250382965	0.504848673990372\\
-0.0841916005797977	-0.0188306881403559	0.511595217678043\\
-0.0876541571951668	-0.0193371792263616	0.518781105335476\\
-0.0913850343283791	-0.0201118510828595	0.5253524082183\\
-0.0950045498106057	-0.0206308795047838	0.532610445748237\\
-0.0988944816642882	-0.021388616914567	0.539200584221141\\
-0.102779961452027	-0.021892623662932	0.546214617546832\\
-0.106650806451308	-0.0224236991227706	0.553364854317999\\
-0.110718296845716	-0.0229871991158674	0.560108626221206\\
-0.114790284006335	-0.0235301149126537	0.567161049686179\\
-0.118950875842503	-0.0240645068505549	0.574412704143254\\
-0.123230631184499	-0.0246178756068201	0.581587730227992\\
-0.127682849665961	-0.0251190935454831	0.588818777545413\\
-0.132215946209115	-0.0255720365969077	0.596245156903333\\
-0.136917369404109	-0.0261059767089042	0.603343410404337\\
-0.141617512176296	-0.0266082796471761	0.610701922211783\\
-0.14644314994545	-0.0270816793319481	0.618019660662977\\
-0.151410026127366	-0.0275802867046378	0.625246451781308\\
-0.156621856669449	-0.028173981816272	0.632110140793843\\
-0.161954534081249	-0.0287135889000375	0.639097054296772\\
-0.167222462084402	-0.02932631688543	0.64634348252452\\
-0.172353658393094	-0.0298689456020441	0.654021609202184\\
-0.177534684500718	-0.0305855198495659	0.661765023595944\\
-0.183081783437722	-0.0313339278828586	0.669548601316784\\
-0.188679094932876	-0.0321145324945368	0.677320789065087\\
-0.194275306148666	-0.0329380119487292	0.68486983324724\\
-0.200050416560816	-0.033830671485178	0.692639808696328\\
-0.205590470634842	-0.0346741543774727	0.700817367912485\\
-0.211219140219894	-0.0355275059815866	0.708909086734154\\
-0.216777103499971	-0.0361826150355558	0.717074765485567\\
-0.222384759185913	-0.0369664926035843	0.725379361780243\\
-0.227763094170023	-0.0381472650967483	0.733791292388308\\
-0.233468864349777	-0.039034314132234	0.742083096920251\\
-0.239173244852899	-0.039831544929865	0.750305755463382\\
-0.244747073926785	-0.0405098441221083	0.75863830296867\\
-0.250289490709382	-0.0411963332862364	0.766995667427832\\
-0.256054288454543	-0.0419349029404548	0.775300549225349\\
-0.261304201257703	-0.0426216281547978	0.783766160631145\\
-0.267090782202183	-0.0434931495534115	0.792001851672748\\
-0.273444378682996	-0.0444751167854954	0.800064730698673\\
-0.28052954558457	-0.0454215231238153	0.808205831877388\\
-0.287143667624345	-0.0464354561332891	0.816534671729998\\
-0.29453197909132	-0.0473698729150326	0.825177785110123\\
-0.302020717358302	-0.0483109944587463	0.833611674316042\\
-0.309448580187241	-0.0494804315950942	0.841168120641646\\
-0.317317458935415	-0.0506404959152346	0.849445788214191\\
-0.325025169874452	-0.0518234060224592	0.857902134537199\\
-0.333243626110008	-0.0531069830381938	0.865474831266059\\
-0.34113050930114	-0.054167542396699	0.873786122088647\\
-0.349066585717614	-0.0553361502200657	0.882006388334495\\
-0.357002100487884	-0.0565073003032939	0.890283681704965\\
-0.365060652591611	-0.0577795052256651	0.898400697298551\\
-0.373161531522424	-0.0590929711256581	0.906459334335589\\
-0.381810134088746	-0.0604428715579571	0.914138549144272\\
-0.390137380848614	-0.0618303203767422	0.921846729478088\\
-0.398393487805758	-0.0631758534141637	0.929491767320007\\
-0.406737391628364	-0.0645431559996356	0.937076038873722\\
-0.414899173474343	-0.0659813108478048	0.944309711471789\\
-0.423659637340645	-0.0675325504960759	0.951352178760667\\
-0.432461471042902	-0.0691432774325022	0.958310972557624\\
-0.440924203147713	-0.070761893398319	0.965222810815488\\
-0.449489632038249	-0.0723921919748261	0.972094248656477\\
-0.457495459333289	-0.0745131054289669	0.978682498472421\\
-0.465578733649089	-0.0765684696722109	0.984844483954317\\
-0.474027386854915	-0.0787605786642146	0.990892858536136\\
-0.482873837314751	-0.0825576565180643	0.99639373788305\\
-0.491487354196179	-0.0862743077630502	1.0018851502648\\
-0.500616177210274	-0.0889309831464533	1.00771971817093\\
-0.509312883669837	-0.0924944489105458	1.01324977990624\\
-0.518163756464131	-0.095039300459003	1.018864259791\\
-0.527261473461049	-0.0985946727268958	1.02404366705963\\
-0.536445032942638	-0.102114040402067	1.02924921225573\\
-0.545939627448349	-0.105317785599062	1.03492010735566\\
-0.555606846471347	-0.109944429683438	1.04018778362328\\
-0.564757074159792	-0.113553123291104	1.04542183751242\\
-0.574137077319349	-0.117460284043706	1.0506967862819\\
-0.583905830067104	-0.121635500852318	1.05589119428999\\
-0.593321546180094	-0.125663512142527	1.06069381140061\\
-0.602678759831621	-0.129787502559673	1.06552488114119\\
-0.612345083767017	-0.134011071273679	1.07044643068024\\
-0.622321850708723	-0.137985172224913	1.07569340990466\\
-0.632408663776032	-0.142227547798731	1.08067847372374\\
-0.641831068254005	-0.145520803843028	1.08531338577689\\
-0.652194958150293	-0.149022363931181	1.09008347291133\\
-0.66373857568588	-0.152664736768438	1.09515580912676\\
-0.673147673039542	-0.155968385193267	1.1004967428089\\
-0.680973191427876	-0.159747059195914	1.10695646282566\\
-0.687911508405198	-0.16381669180522	1.11365925610167\\
-0.696015657185839	-0.16739611381289	1.11799545501345\\
-0.708367823430467	-0.172191879286459	1.12272073826746\\
-0.720696507486152	-0.177066453390075	1.12718764260448\\
-0.730270529199844	-0.181081497330378	1.13047027121716\\
-0.73772450741339	-0.185140443855461	1.13372309502246\\
-0.747181781212087	-0.189787406790443	1.13737389977043\\
-0.755651827910247	-0.194119271520582	1.14045099924009\\
-0.764583990226402	-0.198875893834941	1.14408363466512\\
-0.774023065959488	-0.204003056964658	1.14742320927999\\
-0.783722618248022	-0.209298996541373	1.15100131905929\\
-0.794192082723897	-0.214893838313741	1.15448992749856\\
-0.803614854470385	-0.220440960238905	1.15730536428235\\
-0.813621266978247	-0.22657702363608	1.16073413362683\\
-0.824070966336829	-0.232717282933926	1.16410204609228\\
-0.835163205162107	-0.239075306312973	1.16736351706211\\
-0.846297034464711	-0.245712090161563	1.17085136308964\\
-0.858128480199618	-0.252955649905687	1.17433122308107\\
-0.870016118548231	-0.260497547849441	1.17835090999068\\
-0.881704535959865	-0.268132168284946	1.18231743313986\\
-0.893276002135449	-0.275901756904488	1.18624228503801\\
-0.904028987017341	-0.283596465342414	1.19013906165566\\
-0.914903427289138	-0.291546531852611	1.19399572561653\\
-0.925353164339356	-0.299757002531375	1.19769730397677\\
-0.935560969686944	-0.308056102042357	1.20120825804855\\
-0.946153298619501	-0.316551805038433	1.20457956577709\\
-0.956466821869347	-0.325110177204639	1.20749116670775\\
-0.96689587829039	-0.333920009361028	1.21064177865087\\
-0.977282297676963	-0.342994259493496	1.21453213961616\\
-0.987766149243248	-0.352507250749507	1.2186903751265\\
-0.998117951870306	-0.36189780580382	1.22228138807986\\
-1.00836555398417	-0.371368326697905	1.22611027612077\\
-1.01834789723766	-0.381211846580713	1.22994130028411\\
-1.02824733977979	-0.391209567950195	1.2339624444801\\
-1.03798360563859	-0.401435972673331	1.2381059301815\\
-1.04745105586554	-0.411678670472287	1.24221136907704\\
-1.05671007510723	-0.421795855685957	1.24577359407386\\
-1.06593826647727	-0.432314705890117	1.2500118586819\\
-1.07503995289809	-0.443126369071665	1.25480818831363\\
-1.08422416242493	-0.453788243519429	1.26000334863951\\
-1.09306012123361	-0.464506275119187	1.26478274891865\\
-1.10178899266799	-0.475219312384176	1.26988358210804\\
-1.11041185969792	-0.486048330362354	1.27519716835601\\
-1.11867194425211	-0.496682905884771	1.28046242615293\\
-1.12674897418979	-0.507270625299004	1.28601477852317\\
-1.13441454723413	-0.517950054870395	1.29207126698336\\
-1.14198182364763	-0.528568243627813	1.29833029526799\\
-1.14935261650763	-0.539643185849034	1.30489347599649\\
-1.15625012332354	-0.550250465908275	1.31244160273557\\
-1.16228241555482	-0.560511685453551	1.3215338919673\\
-1.16922841096555	-0.571755255914208	1.32868403877486\\
-1.17582432208262	-0.583165350271855	1.33566850879018\\
-1.1818287126651	-0.594402145738658	1.34258801382783\\
-1.18546134842158	-0.603998370733761	1.353314958387\\
-1.18920540049588	-0.613683567390632	1.36469585519097\\
-1.19139542091228	-0.622910243239067	1.37758085957015\\
-1.19320300977887	-0.632445322185538	1.39117495339988\\
-1.19421381915958	-0.641759060647756	1.40428550338749\\
-1.19697435557796	-0.652137153223876	1.41534068366034\\
-1.19906706313155	-0.662145648813549	1.42772164127623\\
-1.2008876385209	-0.672328721002122	1.43937052444676\\
-1.20271888832478	-0.682071952076672	1.45123705375377\\
-1.20444977219338	-0.692779799328274	1.46166629269408\\
-1.20539555986882	-0.702849033220958	1.47266033354182\\
-1.20607604102131	-0.713573138819181	1.48355201733736\\
-1.20620395145508	-0.723754764048611	1.49489386894732\\
-1.20538595309093	-0.73382085111883	1.50675234393514\\
-1.20346609039123	-0.743785971450069	1.51875434781954\\
-1.20102635118107	-0.753946609596172	1.5305606809666\\
-1.19757121429137	-0.763383731469339	1.5421960307961\\
-1.19256167929927	-0.771374038156572	1.55532710410694\\
-1.18537478499838	-0.778675074574981	1.56867621668843\\
-1.17897627587068	-0.785131259439234	1.58028694448343\\
-1.17113283862695	-0.79151154047141	1.59246014307998\\
-1.16245082680205	-0.796918636798548	1.60410294404234\\
-1.15190929225914	-0.801014755929817	1.61390978376255\\
-1.14134203189928	-0.804119204147095	1.62458629143361\\
-1.12952277105158	-0.806446845104264	1.63472103476073\\
-1.11754048054294	-0.807363930693967	1.64382920405581\\
-1.10401790022013	-0.807225012579424	1.65192272974119\\
-1.09000388169632	-0.806682532316017	1.65942328237236\\
-1.07511356737803	-0.805715848580163	1.66683607258044\\
-1.06038346629612	-0.804732930723333	1.67451377910816\\
-1.04520950768499	-0.80325503286202	1.6820088426875\\
-1.02997502178892	-0.801277782352417	1.68926241320082\\
-1.01435543981514	-0.799083768995888	1.69606200979041\\
-0.99817113078991	-0.796406299168139	1.701858798713\\
-0.981753392719389	-0.793646904870008	1.70743213011354\\
-0.96502661356516	-0.790982122051275	1.71280472900688\\
-0.948215580492094	-0.787860085042632	1.71754934628189\\
-0.931049979844635	-0.784549779870441	1.7211809350474\\
-0.913809602872426	-0.781125539135878	1.72433471812186\\
-0.896452289759408	-0.777647104167298	1.72672370144411\\
-0.879133085433641	-0.774026573360527	1.72844245209459\\
-0.862083472053954	-0.770400618414939	1.73159017440591\\
-0.845032145009315	-0.766756685193055	1.73435148994958\\
-0.828128848342155	-0.762991570495425	1.73722597278976\\
-0.811305856704228	-0.75934772157854	1.73957269160762\\
-0.794183954884865	-0.755258839531931	1.74149178516179\\
-0.777231399911061	-0.751308759059334	1.74312226333368\\
-0.760203925845557	-0.747528149478197	1.74464100131337\\
-0.743012582431985	-0.743667278260239	1.74618862058088\\
-0.725388474049307	-0.739459949057158	1.74770571444894\\
-0.707504227169453	-0.735105326274069	1.74909429343744\\
-0.690016199705505	-0.731259644612021	1.75045784073813\\
-0.672343424452721	-0.727449246361158	1.75162273244768\\
-0.65450699097722	-0.723451457796191	1.75259519216802\\
-0.636658351011159	-0.719641460972543	1.75349331135441\\
-0.618678875466747	-0.715769505785808	1.75446337653065\\
-0.601026070622926	-0.712302526988129	1.75551057989015\\
-0.583083806312128	-0.708737739321086	1.75655828291949\\
-0.565278336579926	-0.705133152208447	1.75787992119699\\
-0.547608412618916	-0.701856239710516	1.7589112734702\\
-0.529925068281248	-0.69869099767641	1.76035346598863\\
-0.512417268291604	-0.695744849371845	1.76142510660162\\
-0.49446086444099	-0.692661539290723	1.76270344627815\\
-0.476740109097448	-0.690092167654985	1.76442950797231\\
-0.458910294021587	-0.687561432033358	1.76596332264466\\
-0.440978360405572	-0.685128249307683	1.76790036564244\\
-0.423161802038541	-0.682934778528389	1.7699710540027\\
-0.40503460731521	-0.680698023850894	1.77211630889788\\
-0.387102157059467	-0.67875492517542	1.77416222384674\\
-0.369316803114104	-0.677040820730472	1.77630494533609\\
-0.351254895352168	-0.675113008512301	1.77848026092085\\
-0.33307031560341	-0.673252501179825	1.7808555484169\\
-0.315237058452038	-0.671665294965195	1.78300395404447\\
-0.297112683943187	-0.6700586367274	1.78528317967302\\
-0.279319454844066	-0.669112502422356	1.78755118114642\\
-0.261544309695811	-0.667939889168428	1.78978050068496\\
-0.243895579832274	-0.667244702538961	1.79202623780999\\
-0.226039743379064	-0.665882759017208	1.79440581626688\\
-0.208130585516004	-0.664444134583374	1.79639244009895\\
-0.190844330629604	-0.663863553530791	1.79837693874849\\
-0.173195513391176	-0.663729954248491	1.80098502258526\\
-0.156255142956954	-0.664348259232877	1.80302114127515\\
-0.139665675793376	-0.665601351450077	1.80459363551156\\
-0.123167858653011	-0.666885191531179	1.80597534426732\\
-0.106962962836636	-0.668942494109817	1.80759116952941\\
-0.0910402210958334	-0.671231682613162	1.80906611983545\\
-0.0751785009674053	-0.672619259278624	1.81076923208677\\
-0.0601007825382523	-0.675092399530778	1.81215418667293\\
-0.0481017164403802	-0.677216525910927	1.8122866931335\\
-0.0360232654617529	-0.679547786030276	1.81334875595871\\
-0.0246951227645448	-0.682017174626311	1.81482987913402\\
-0.0126444226995987	-0.683893656635037	1.81699801843369\\
-0.00123421167337051	-0.686354135808178	1.8188885199621\\
0.0103868186631891	-0.689490603083256	1.82119479125382\\
0.0250156318395763	-0.691756992883639	1.82391322431693\\
0.0365093364607635	-0.69542388611004	1.82587655474866\\
0.0549436312426986	-0.696716998051557	1.82934678577282\\
0.0739505033947228	-0.697863232644018	1.83261169564799\\
0.0926398173795457	-0.699780592094635	1.83563509849659\\
0.111920429150444	-0.701169595420794	1.83894245167608\\
0.130973796383058	-0.702138742173081	1.84164235988599\\
0.149936366521197	-0.702807157447607	1.84414381456006\\
0.168722489231352	-0.703543922239981	1.84631512801195\\
0.188033476156315	-0.704033774240592	1.84829233540505\\
0.206348403728956	-0.705322668378057	1.84988136121506\\
0.225780657703946	-0.707084997604317	1.85125848190668\\
0.24515054013491	-0.709883847757733	1.85306991349747\\
0.264194367012507	-0.712917068992337	1.8544773627243\\
0.28190982510644	-0.715722103962164	1.85582780528411\\
0.300836662953852	-0.716708272270112	1.85690464866011\\
0.320359527031918	-0.717964711547418	1.85834333947566\\
0.339014955342959	-0.718464408933828	1.85928838265639\\
0.356918020051876	-0.719037038867831	1.86011842701727\\
0.374669845953101	-0.720448553303246	1.86099561688469\\
0.391739082150975	-0.721312260928369	1.86182826005514\\
0.407530292986108	-0.721329667638998	1.86211182702497\\
0.42337663643958	-0.721089854752749	1.86247552843025\\
0.435904763306517	-0.717554220776007	1.86078683241585\\
0.45077376366076	-0.715789866219699	1.86067963047168\\
0.460587928596788	-0.710062525095079	1.86030808059498\\
0.47029937996548	-0.705330896766735	1.85966589117914\\
0.484096314213823	-0.703506979081681	1.86019418008598\\
0.500651349093761	-0.703162390250382	1.86134533244629\\
0.508773015868234	-0.698786931546415	1.86203318517427\\
0.514456440034852	-0.693227733006229	1.86416451668162\\
0.520323336555437	-0.688267836660233	1.86661029633892\\
0.529327952677046	-0.685183955329214	1.86884571010705\\
0.545518500689169	-0.685095158677089	1.87013831598027\\
0.56389657573994	-0.685942675648821	1.87135067878654\\
0.582784119415982	-0.686385660769316	1.87240012006766\\
0.601801755664342	-0.68708317282973	1.87321544196923\\
0.620163009527741	-0.68800493584746	1.87380692633453\\
0.635094241797993	-0.687771431079279	1.8743908310295\\
0.651341328042551	-0.688070425462073	1.87507337748565\\
0.668606245372891	-0.686881942937311	1.87477024071784\\
0.686662808333316	-0.687003987621954	1.87438434317862\\
0.70598896046316	-0.687498318750607	1.8735810898682\\
0.724854963686433	-0.688059552242694	1.87250308671146\\
0.744354441173226	-0.689018321352495	1.87052502628776\\
0.764091841836111	-0.69002069598165	1.86836845753025\\
0.784053017649653	-0.69085320677558	1.86564859836282\\
0.804074135523521	-0.691776305723412	1.86299859089419\\
0.823668238469795	-0.693275080100322	1.85993817083247\\
0.842210362552962	-0.694273262838645	1.85749867782894\\
0.860682669775337	-0.694979462777332	1.85521763845318\\
0.880266087233564	-0.696220776653798	1.85211187043047\\
0.898902850867547	-0.696616542518974	1.84954061491736\\
0.918674899863754	-0.697698265788086	1.84679605483549\\
0.938318240733947	-0.699323259721661	1.84345331408059\\
0.957940962300672	-0.700277537917824	1.83981977154531\\
0.97783674799186	-0.701550134383534	1.83584013999623\\
0.99805701063349	-0.702771668194559	1.83151737930766\\
1.01820274880496	-0.704155949012825	1.82698421353864\\
1.03844662489173	-0.70557998520945	1.82193956428348\\
1.05877193084816	-0.706772250603431	1.81591188264821\\
1.07898937787385	-0.707428580438718	1.80938308420283\\
1.09950954872871	-0.708421706421785	1.80256673573042\\
1.11921293995605	-0.70967274570977	1.79519965809509\\
1.13893378150722	-0.710485341519158	1.78763367157662\\
1.15875423445214	-0.711645778401825	1.77971566275187\\
1.17900289450155	-0.712936688291473	1.76982253670646\\
1.19704952562219	-0.714019237580064	1.75941730248498\\
1.21551800501539	-0.715600676193231	1.74906820874671\\
1.23427301532238	-0.716396627825885	1.7377518342941\\
1.25268192938335	-0.717175431331489	1.72559089639007\\
1.27240047587782	-0.719020545574191	1.71354148910457\\
1.29062654116033	-0.719891881771207	1.7012127985269\\
1.30819968340631	-0.720302624618381	1.68797351996725\\
1.32582819062849	-0.720513378543245	1.67425694583703\\
1.34414015539963	-0.720782885515672	1.66003429963791\\
1.3602758469601	-0.719418899845064	1.64545599747389\\
1.37660116651175	-0.718387113186099	1.63044465496158\\
1.38981507028133	-0.713694817005362	1.61507558026018\\
1.40513345287922	-0.711978418134968	1.59938872050092\\
1.40513345287922	-0.711978418134968	1.59938872050092\\
1.42126785215942	-0.710134360067965	1.58339401522404\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.4498184935287	-0.69729401311741	1.55264117612054\\
1.46601067794677	-0.690673516797964	1.53845169619125\\
1.48325366582693	-0.684094292878479	1.5236577550475\\
1.51291827547951	-0.686867709965961	1.50488324328074\\
1.54339354350845	-0.689767691814404	1.48480228723373\\
1.56719938452323	-0.689574513732765	1.46813328304904\\
1.59065959642887	-0.689846166838216	1.45176374870745\\
1.62024447574527	-0.693065762429801	1.43030041450267\\
1.64430951617435	-0.693475365448874	1.41204367835362\\
1.66487609361492	-0.691020716480031	1.39381245025251\\
1.69025419999335	-0.692601442254947	1.37484619811215\\
1.71519409452691	-0.693163583891643	1.35336339199124\\
1.73607946656026	-0.692425144580806	1.33671534876774\\
1.75339135157195	-0.68975012931867	1.32087391699769\\
1.77970069046387	-0.693529285693214	1.30004694629596\\
1.80297386583007	-0.694649381730909	1.27774166845549\\
1.82005003506073	-0.692344959181554	1.2602032401047\\
1.84149126835935	-0.694794532761884	1.24054344423238\\
1.85463449572601	-0.689389014251396	1.22015746916709\\
1.86572935787708	-0.682623781359929	1.20070987127482\\
1.87758078263068	-0.676470882206086	1.17932225042896\\
1.88486109397624	-0.667549071802894	1.15899907822121\\
1.89076046609093	-0.657710607418991	1.13926981431799\\
1.8939099562275	-0.645713126691908	1.12014519281654\\
1.89605384378155	-0.633294979810506	1.10113818897239\\
1.89679637803228	-0.619659273874318	1.08267588178967\\
1.89625200150018	-0.606358072824401	1.06541308371092\\
1.89371871718183	-0.590858976140446	1.0509493685449\\
1.89107665221482	-0.577016537653352	1.03743494391405\\
1.88827915185235	-0.563244305704638	1.02255700207473\\
1.88383656638006	-0.551471057384725	1.01166950244712\\
1.87690932690547	-0.537682002478942	0.999267150166043\\
1.86901599236222	-0.522784296010961	0.986555573151246\\
1.86173122610868	-0.507245304210871	0.972209848422928\\
1.85392348444795	-0.491651235759296	0.957320958843921\\
1.84546808503666	-0.474961579928896	0.943144373809622\\
1.83769055046917	-0.459878639004239	0.928042286743562\\
1.83076421412617	-0.446460960519839	0.915010530248224\\
1.82183387619941	-0.430545363175296	0.899772899660485\\
1.81279731427401	-0.415204621892749	0.884989154352528\\
1.80160453478482	-0.400034481682176	0.868644269471373\\
1.79007122871278	-0.385560825386698	0.852253009121142\\
1.7770168969101	-0.371143915366238	0.836681230702076\\
1.7627951443884	-0.356659848943033	0.820469399044703\\
1.74797857125302	-0.342077536781049	0.805957897568984\\
1.73154812331221	-0.328829959802578	0.790819083705382\\
1.71616747567779	-0.316562346112413	0.776436710558058\\
1.69888107373207	-0.304045291198641	0.762596628451229\\
1.68063451411655	-0.292810068983101	0.748577540840134\\
1.66321356211005	-0.282101213043683	0.735011324518757\\
1.6461971846854	-0.271986773021388	0.721285453713233\\
1.62726943664467	-0.262381638172496	0.707929778495538\\
1.60750069701514	-0.252670351783788	0.695605991463372\\
1.58997762188723	-0.244171662698716	0.682840609622653\\
1.57327164420349	-0.234656763336873	0.672366906415273\\
1.55354803628435	-0.22400674171907	0.664534730424084\\
1.53259819790499	-0.214190725468797	0.655258336780617\\
1.51117416843412	-0.20424511438007	0.647495407738271\\
1.49131299802494	-0.19452014290894	0.640887741759644\\
1.4720121463147	-0.186290211926819	0.63213085519318\\
1.45204956219258	-0.179016094215193	0.62211310146748\\
1.43407437822069	-0.172521737218463	0.618023410406584\\
1.41713241320799	-0.167971370326868	0.606191288830891\\
1.39793663130314	-0.161670676160196	0.596863026227137\\
1.37868910372556	-0.155796136055615	0.597226851031198\\
1.36395166958787	-0.15177548340836	0.585921836227345\\
1.34622328882159	-0.146601952548	0.577039002367336\\
1.32936034262422	-0.141579791805733	0.567078621936731\\
1.31823546987813	-0.143535698590442	0.5678800449003\\
1.30902164180946	-0.142729724221972	0.558686619461877\\
1.30824936119242	-0.14521887563048	0.551266887998131\\
1.29888072977277	-0.145151688294898	0.545202637908996\\
1.2913204909166	-0.147996455143325	0.543617737964957\\
1.27173520082069	-0.150176638466566	0.553360008722158\\
1.25187931054087	-0.15158241577229	0.547333935516168\\
1.23186296519601	-0.148644476240433	0.538738591290903\\
1.20849700894899	-0.141882403295725	0.527185236534123\\
1.18331459078353	-0.134486785733107	0.517677717832769\\
1.16077605578891	-0.127596935596189	0.5051458381209\\
1.13288765927187	-0.119640175519221	0.499548839735302\\
1.10701479392737	-0.111777486601655	0.490234866693435\\
1.08312613867855	-0.103817125340032	0.477462447228419\\
1.05838730219028	-0.0960953947440402	0.466250086608563\\
1.0327998350723	-0.0876116518494852	0.453940485951983\\
1.00942861060707	-0.079814044811765	0.43877646312348\\
0.981641569757048	-0.0716926178890163	0.430568103369265\\
0.958288383450176	-0.0640316934257606	0.415497553391069\\
0.937234887368895	-0.0576729225262166	0.400634901440635\\
0.916776610761626	-0.0511821729687775	0.384474836513026\\
0.896449304969394	-0.0434039177114585	0.36691879208309\\
0.87676296758075	-0.0358556911291674	0.349822514926884\\
0.85530498954735	-0.0271442492834136	0.332370520906134\\
0.834214868315172	-0.0172709239461408	0.312211496109416\\
0.808089302338799	-0.00657924071859146	0.296087780364285\\
0.784764339905041	0.00287295694942684	0.278932164645276\\
0.761031478496982	0.0115586717546913	0.263092749889426\\
0.736344218781784	0.0218415669503247	0.246224100951026\\
0.730988930115351	0.020734983448023	0.236954708267986\\
0.725086213301087	0.019477096191141	0.227597281008725\\
0.71809125515175	0.0184152256236758	0.21622692007708\\
0.710293200736481	0.0173598738544466	0.206224773773026\\
0.703862095211123	0.015300436337783	0.195704096376148\\
0.696481270900858	0.0137713026563762	0.18662539590051\\
0.688272336950586	0.0129111555401675	0.178197465173992\\
0.68085453042068	0.0118829407458165	0.16964613715332\\
0.674922357108009	0.0105327573347219	0.161442319957053\\
0.667049718494388	0.00916532996889681	0.153134172384033\\
0.659474526608536	0.00724686896585263	0.143898444681375\\
0.652712097321104	0.00601322188171022	0.130692356708757\\
0.646319026341036	0.00446037813305653	0.119169093813623\\
0.639585806015049	0.00358280111719651	0.108346321836656\\
0.632548867298575	0.00242662250317648	0.097614877575223\\
0.627385463558027	0.00162179370113643	0.0873574013801229\\
0.618881912645428	0.00105192235984366	0.0801015066130018\\
0.607308912944303	0.000600417924379659	0.0740406176179292\\
0.596437190434508	-0.000205982957850044	0.0679637912328342\\
0.582252421961625	-0.000860985832418702	0.0633477647066859\\
0.570059361658046	-0.00157359636396928	0.0540616818846491\\
0.552509247544647	-0.00195265624548863	0.0481055489844776\\
0.537609091394771	-0.00289260853045933	0.0356278987019732\\
0.511958652608836	-0.00316461784273521	0.0303298618017606\\
0.486215317585604	-0.004667526072498	0.0248710470862661\\
0.458917026089546	-0.00851106413743314	0.0200259951791193\\
0.431224297996361	-0.0130288664104424	0.0159156168931129\\
0.404162829080068	-0.0184165383001614	0.0114401634333847\\
0.377220385934578	-0.025766359294265	0.0074034287451929\\
0.350117084281267	-0.0334847932996001	0.00412199875648832\\
0.324121186571803	-0.043090947767041	8.45225161863767e-05\\
0.296619946709513	-0.0518805967926618	-0.00309449380051025\\
0.269707490705147	-0.0616815259941199	-0.0066947776050085\\
0.243899476029866	-0.0723281653689959	-0.010042172967683\\
0.217136095715952	-0.0842552921423524	-0.0120955550687077\\
0.190763740252818	-0.0957662340170235	-0.015685696209308\\
0.164635983901415	-0.107372206664694	-0.0172761161679598\\
0.138151927630731	-0.119301130009505	-0.0200437620682642\\
0.111390945159989	-0.131568248401443	-0.0211558341446922\\
0.0852726804235724	-0.143970445620258	-0.0225847508440052\\
0.0597116010140883	-0.155718448587737	-0.0246396462033424\\
0.0343542858017245	-0.168173172588987	-0.0251814176381085\\
0.00754756095506058	-0.178882164897292	-0.0273458674701129\\
-0.0180851208508597	-0.19032202983532	-0.0278343595559624\\
-0.0430336829696259	-0.201950095655799	-0.0270013727725957\\
-0.0676353600926803	-0.213068310553221	-0.026211285366001\\
-0.0925644320564092	-0.224305464705828	-0.0228306296996354\\
-0.117535143047683	-0.234604755304143	-0.0193584110739253\\
-0.143810356465061	-0.243689377423023	-0.0147565409519647\\
-0.171099498520865	-0.250339117430261	-0.00955701373292433\\
-0.197738609946351	-0.256220469609344	-0.00332975345247695\\
-0.224549875014649	-0.260668433329589	0.00419440867580202\\
-0.250073597173536	-0.2639717265956	0.0119960647414614\\
-0.27570972302672	-0.267127979215291	0.0219666893007321\\
-0.301675768335056	-0.26882307526764	0.033193872646898\\
-0.327339811474664	-0.269702463431023	0.0456532561673178\\
-0.352619814142031	-0.269364646146055	0.0583882253547546\\
-0.376305990451565	-0.268780692109477	0.0727034330755278\\
-0.40051915490566	-0.267324092581449	0.0873790502564862\\
-0.423424138614111	-0.266142390990721	0.103083475939739\\
-0.446833011788465	-0.263739785208887	0.119337561136887\\
-0.469826208198583	-0.261717117411534	0.136932683467725\\
-0.491424917803027	-0.259497425615256	0.155519618350973\\
-0.512900466141967	-0.256507937595453	0.173804440087817\\
-0.534250719347867	-0.254286464455153	0.193169109273416\\
-0.554902573382826	-0.252246717178338	0.213628808228557\\
-0.574928669393889	-0.251430246351673	0.234699758410103\\
-0.594813671876245	-0.24987135349276	0.255714683112229\\
-0.614395826101324	-0.248441034595105	0.277626493729874\\
-0.6335762422196	-0.247239095880227	0.299660069429719\\
-0.652135766504501	-0.247163672355386	0.323590408310526\\
-0.670620792913749	-0.246916592345463	0.346904682878963\\
-0.689086539877466	-0.246823026097122	0.3709052432947\\
-0.707457798128945	-0.246259394839809	0.394765278157941\\
-0.724982199852259	-0.245590609302607	0.418532383568569\\
-0.743907922607034	-0.244823880868073	0.440929617993495\\
-0.761579876952777	-0.244053705238791	0.46365581142862\\
-0.779287866825695	-0.243622912422376	0.486817251006716\\
-0.796655436896517	-0.243564378635915	0.510122020681976\\
-0.813865336585145	-0.24297049676915	0.533448836091289\\
-0.831225881702636	-0.242393735459238	0.55732776140988\\
-0.846813267227903	-0.241940897810412	0.582218201450448\\
-0.862333556444978	-0.242055724583393	0.606199986863705\\
-0.878739959462319	-0.241825954423785	0.629875994607616\\
-0.895257419265816	-0.241614139464932	0.653723467778009\\
-0.912143991959943	-0.242011581140979	0.678046345658647\\
-0.928609520203079	-0.241687846307595	0.702215006754719\\
-0.945765500445008	-0.243299855869704	0.726202692798754\\
-0.963180495681342	-0.243187077870419	0.748707407485712\\
-0.980034677463682	-0.242503012113009	0.773258249399833\\
-0.996896147707047	-0.241797111463323	0.797149070316725\\
-1.0146586432746	-0.240286087208475	0.817917736931878\\
-1.03201862947376	-0.239420274188437	0.839491891730627\\
-1.04993251182894	-0.238293860224802	0.859483756793455\\
-1.06767279546894	-0.236513768348992	0.878423579347904\\
-1.0855240767764	-0.235158624372368	0.899837473083769\\
-1.10340065599782	-0.233466259658135	0.919932123322167\\
-1.12142994665394	-0.232368270928315	0.941286322720468\\
-1.14014498485237	-0.230536128821899	0.961364342606958\\
-1.15957807453982	-0.22912454440399	0.982368872734582\\
-1.17931769414852	-0.227851756869742	1.0035325819831\\
-1.19941593006459	-0.225224177431774	1.02175474439339\\
-1.19941593006459	-0.225224177431774	1.02175474439339\\
-1.19941593006459	-0.225224177431774	1.02175474439339\\
-1.21006752663684	-0.227794823656465	1.04555703806199\\
-1.21430218285255	-0.239171881038748	1.06674006400747\\
-1.24189870646495	-0.235419872586726	1.08235266342023\\
-1.26879677847446	-0.231697884084527	1.09674530776414\\
-1.3042650646831	-0.227923018501158	1.11400915004904\\
-1.33155674915249	-0.224050483302069	1.12675857074442\\
-1.35754686479631	-0.22024318260259	1.13795576262192\\
-1.39036526085715	-0.217510351652874	1.14952738866575\\
-1.42403428498752	-0.21457406138328	1.16239150082551\\
-1.45455008204063	-0.21400402009337	1.175071238358\\
-1.48164509055351	-0.211943824386156	1.18399424691415\\
-1.50923720786097	-0.210522840492096	1.19163445050135\\
-1.53895562527978	-0.206569911748797	1.19982333801193\\
-1.56606014475726	-0.206616317839705	1.20521066878051\\
-1.59821569692695	-0.204024765506269	1.21232274184494\\
-1.63012825215911	-0.199865378326288	1.21671219501144\\
-1.66211819158445	-0.195787610849721	1.21963548582696\\
-1.69363372308419	-0.190168671682178	1.22128796321331\\
-1.7274988301634	-0.184016595687147	1.22336108357243\\
-1.76035244823851	-0.177198720754651	1.22383757499962\\
-1.79174171812723	-0.169313216086137	1.22305694265869\\
-1.8246545038304	-0.163392575052907	1.22273851884718\\
-1.85632666853006	-0.156484624094719	1.22081910719865\\
-1.8873529851044	-0.149666780579134	1.21781353790098\\
-1.91858705329031	-0.143205961401664	1.21381868842941\\
-1.95052808443908	-0.136950173579057	1.20976743228377\\
-1.98000332965052	-0.13074745815897	1.20338538835004\\
-2.01067685086069	-0.121634451867424	1.19685104212335\\
-2.04092014566362	-0.120478034161017	1.18944413362442\\
-2.07043778220826	-0.118468892561971	1.18157328512143\\
-2.10029713592555	-0.111450644842388	1.17438164159949\\
-2.12987693326727	-0.102232886674625	1.16656766474541\\
-2.16001923125918	-0.0931931434559802	1.15944243707023\\
-2.1925081346127	-0.0850856271201484	1.15307451813665\\
-2.22344566334125	-0.0794501660281258	1.14465209365069\\
-2.25607452915774	-0.0705471460601569	1.13776014516355\\
-2.28339689410369	-0.0610008211963336	1.12747323516473\\
-2.31097751002126	-0.0519884403047123	1.1174896135213\\
-2.33744526909302	-0.0443732711993666	1.10717378085391\\
-2.36278713285614	-0.0353231894101451	1.0967948515217\\
-2.38869050394021	-0.0260896046443246	1.08495798602639\\
-2.4110049477138	-0.0177809946829927	1.0745339130887\\
-2.4110049477138	-0.0177809946829927	1.0745339130887\\
-2.42938419941939	-0.00660795431063881	1.06221721510346\\
-2.44754169684183	0.00393828035670192	1.05022483937768\\
-2.44754169684183	0.00393828035670192	1.05022483937768\\
-2.44754169684183	0.00393828035670192	1.05022483937768\\
-2.47228048088245	0.013029709659433	1.03665729711972\\
-2.47228048088245	0.013029709659433	1.03665729711972\\
-2.47228048088245	0.013029709659433	1.03665729711972\\
-2.49829901053584	0.0234576606858663	1.02300661250532\\
-2.51876367875319	0.035625796250265	1.00685721818627\\
-2.54244293996449	0.0447575882747441	0.992408403507719\\
-2.56765282441293	0.0544342738994563	0.978386073251819\\
-2.56765282441293	0.0544342738994563	0.978386073251819\\
-2.59250278386227	0.0645069862422163	0.963589240854059\\
-2.61757186283663	0.0743958281107738	0.948330097708049\\
-2.64246133354385	0.0838337432190183	0.932759697158293\\
-2.66649118657186	0.0931279596816265	0.916605723667021\\
-2.69169642812622	0.102871500804621	0.899788214860032\\
-2.71529506344003	0.111730221690486	0.882509092354943\\
-2.73793121982032	0.121438425184648	0.864320244917667\\
-2.76041845128364	0.132343931785352	0.844943093254427\\
-2.78356513773217	0.146349934980222	0.824244255845606\\
-2.80868093643698	0.162284412673594	0.800789334279899\\
-2.83497295015487	0.181556752250263	0.77329020891964\\
-2.85618687808438	0.192372253020892	0.749792609736079\\
-2.87793568193973	0.204166454882286	0.725095149898486\\
-2.89677879799486	0.216111856242356	0.698946949643388\\
-2.9165579292398	0.230151261094495	0.669975993351941\\
-2.9331126717843	0.242073720984716	0.641740356927877\\
-2.95100715743136	0.256923611697214	0.604109318645964\\
-2.96863457953324	0.275781113569957	0.564966436262915\\
-2.98134789945401	0.287658745995236	0.531706854063427\\
-2.99904207009899	0.304106845658793	0.489535327861771\\
-3.01112133203064	0.315204714202667	0.453229276131318\\
-3.02685103187448	0.329252138320002	0.411586412832849\\
-3.03683830299036	0.338193049281846	0.377858512124404\\
-3.04576479032435	0.346922196748775	0.343204306313287\\
-3.05476578011343	0.356958791342913	0.3066992452102\\
-3.05875975508188	0.363519653363278	0.275314250051761\\
-3.06322540126434	0.370693350204405	0.241101916007663\\
-3.06627277342059	0.376791767284994	0.207831664811037\\
-3.06814403717722	0.38165144876635	0.1744808110964\\
-3.07038841738661	0.387820556069693	0.13842136155784\\
-3.07164069817212	0.395583695362464	0.103572785467458\\
-3.07161424007915	0.400804518739199	0.0702537615624444\\
-3.06986501566044	0.405909371762609	0.0347054832956616\\
-3.06806414493178	0.412447180842259	-0.001395819679422\\
-3.06555513754051	0.418997158787475	-0.0374026872040144\\
-3.06238678587595	0.424218491097029	-0.0725089240800168\\
-3.0607019965918	0.428516253273734	-0.10909805240571\\
-3.05771806311284	0.432238620573326	-0.147594113123085\\
-3.05445702737452	0.43684262419608	-0.184983034425664\\
-3.04990919341454	0.439194486708623	-0.221032118476732\\
-3.04565158086297	0.443179904499795	-0.260234378914715\\
-3.04017128529793	0.445892567035239	-0.297228552388757\\
-3.03495193416706	0.449092239063619	-0.336240990091236\\
-3.02728503959547	0.452774470221766	-0.374102135833679\\
-3.02109323683371	0.456507265811635	-0.41170847194954\\
-3.01504145017662	0.460665334999239	-0.449108580854207\\
-3.00869864638589	0.46644748239889	-0.487405503795765\\
-3.0026177651937	0.472120947033241	-0.524565057231752\\
-2.99606729077427	0.476505949774113	-0.560850821865577\\
-2.98970257414558	0.479228308832033	-0.59818322782701\\
-2.98316051604328	0.481967332834664	-0.634059331039132\\
-2.97576548250168	0.485112834379392	-0.668602224941722\\
-2.96902007742356	0.488064282945004	-0.704904383459324\\
-2.96038788811039	0.491511864359764	-0.738528491132268\\
-2.95150426662295	0.496273678633687	-0.77166915800173\\
-2.94366546682103	0.500482846871656	-0.804399864700636\\
-2.93547032398131	0.505018683056759	-0.837524974592674\\
-2.92755958631754	0.509187387099273	-0.870876543662544\\
-2.92004058034553	0.513582918966721	-0.903969638553109\\
-2.91187197320147	0.518493434194335	-0.937179459463146\\
-2.90458959064284	0.522881471211934	-0.969867260419532\\
-2.8959036302877	0.527397651343145	-1.00267075339604\\
-2.88770016537615	0.530652323372846	-1.03785937662469\\
-2.88124035553009	0.534557978580329	-1.07204504470426\\
-2.8733225049728	0.539046609306139	-1.10534553736833\\
-2.86530189659707	0.543621386183766	-1.13793995371684\\
-2.85726434536642	0.547792177371837	-1.17048227088276\\
-2.84921926491341	0.552476583687228	-1.20295969263495\\
-2.84047747609103	0.55700717163165	-1.23537053182118\\
-2.83181673299202	0.561237724834649	-1.26717656400659\\
-2.8229899454928	0.565228901736737	-1.29956278990713\\
-2.81455036896366	0.569164644413128	-1.33190350296653\\
-2.8059543132539	0.572827402784314	-1.36372370450737\\
-2.7975317841386	0.5767347969651	-1.3954800095309\\
-2.78856386508801	0.581036285812784	-1.42730873033666\\
-2.77927756409187	0.585121288162749	-1.45939651595632\\
-2.76985013940903	0.589006602781295	-1.49115979523896\\
-2.7607545874993	0.593276341406757	-1.52283517990618\\
-2.7512819266802	0.597683295452885	-1.55458631926162\\
-2.74244134891008	0.601813465447462	-1.58628080812311\\
};
 \addlegendentry{\scriptsize{DVO}};

\addplot3 [color=black,solid,mark=square*,mark options={solid,fill=white, mark size=2pt}]
 table[row sep=crcr] {%
0	0	0\\
};
\draw [red,dashed,thick,rounded corners] (0.75,0,2.1) -- (2.1,0,2.1) -- (2.1,0,0.8) -- (0.75,0.0,0.8) -- cycle;
 \end{axis}
\end{tikzpicture}%


==> figs/eval_tsukuba_gt_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1.71 1 2.155,
unit vector ratio=1 1 1,
xmin=0.8,
xmax=2.1,
%xlabel={X},
xmajorgrids,
ymin=-0.0,
ymax=-0.12628403,
%ylabel={Y},
ymajorgrids,
zmin=0.5,
zmax=1.9,
%zlabel={Z},
zmajorgrids,
view={0}{0},
axis background/.style={fill=white}
]
\addplot3 [color=green,dashed,line width=0.75pt]
 table[row sep=crcr] {%
1.03157303	-0.60013275	1.86917145\\
1.05176521	-0.59961182	1.86218506\\
1.07189163	-0.59905182	1.85486542\\
1.09193398	-0.59845749	1.84720184\\
1.11187897	-0.59783356	1.83918152\\
1.13171509	-0.59718475	1.83079025\\
1.15142967	-0.59651657	1.82201355\\
1.17100616	-0.5958345	1.81283813\\
1.19041962	-0.59514526	1.80325348\\
1.20967117	-0.5944545	1.79323639\\
1.22873276	-0.59376953	1.78277679\\
1.24758499	-0.59309769	1.77185974\\
1.26620712	-0.59244659	1.76046997\\
1.28457428	-0.5918248	1.74859497\\
1.30266251	-0.591241	1.73622101\\
1.32044617	-0.59070419	1.72333496\\
1.33790283	-0.59022415	1.70992157\\
1.35498505	-0.5898111	1.69598419\\
1.37167542	-0.58947479	1.68150574\\
1.38794769	-0.58920578	1.6664827\\
1.4037764	-0.5889621	1.6509256\\
1.41914017	-0.5886969	1.63484467\\
1.43401627	-0.58836151	1.61825317\\
1.44837799	-0.58790619	1.60117157\\
1.46222519	-0.58727859	1.58359161\\
1.47551682	-0.58642685	1.56555496\\
1.48822403	-0.58529755	1.54706665\\
1.50031357	-0.58383682	1.52814392\\
1.51176804	-0.58199142	1.50881775\\
1.52257248	-0.57970856	1.48911926\\
1.5327121	-0.57693695	1.46908432\\
1.5421727	-0.57362778	1.44875458\\
1.55094345	-0.56973557	1.42817291\\
1.55901535	-0.56521835	1.40738571\\
1.56638077	-0.56004044	1.38644653\\
1.5730368	-0.55417572	1.36540939\\
1.57899567	-0.54765091	1.34431244\\
1.58427658	-0.54052933	1.32318573\\
1.58889999	-0.53287033	1.30205078\\
1.59288605	-0.52472839	1.28092499\\
1.59625381	-0.5161554	1.25982361\\
1.599021	-0.50719788	1.2387558\\
1.60120407	-0.49789948	1.21772781\\
1.60281708	-0.4883017	1.19674652\\
1.60387329	-0.47843903	1.17580627\\
1.60438141	-0.46835175	1.1549173\\
1.60434937	-0.4580751	1.13408035\\
1.60378265	-0.44764206	1.11329208\\
1.60268402	-0.4370842	1.09254807\\
1.60105347	-0.42643463	1.07184586\\
1.59888779	-0.41572525	1.05118027\\
1.59618027	-0.40498703	1.03054138\\
1.59292252	-0.3942627	1.00994156\\
1.58910065	-0.38356125	0.98936829\\
1.58470398	-0.37287766	0.96886124\\
1.57971863	-0.36218903	0.9484346\\
1.5741333	-0.35147949	0.92811966\\
1.5679364	-0.34073044	0.90794479\\
1.56111801	-0.32992416	0.88794296\\
1.55366852	-0.31904144	0.86814606\\
1.54557999	-0.30806305	0.84858795\\
1.53684708	-0.29697113	0.82930695\\
1.52746582	-0.28574677	0.81033997\\
1.51743469	-0.27437195	0.79172562\\
1.50675659	-0.26283112	0.77350555\\
1.49543671	-0.25110794	0.75571976\\
1.48347931	-0.2391835	0.73840164\\
1.4709108	-0.22705887	0.72161102\\
1.45773987	-0.21471512	0.70537277\\
1.44398682	-0.2021666	0.68971298\\
1.4296524	-0.18946907	0.67461044\\
1.41475708	-0.17670456	0.66006378\\
1.39930054	-0.16393616	0.64605087\\
1.38328842	-0.15123199	0.63255783\\
1.36672897	-0.13866257	0.6195752\\
1.3496109	-0.12628403	0.60707977\\
};
 \addplot3 [color=black,solid,line width=1.1pt]
 table[row sep=crcr] {%
1.04551718153184	-0.604718413982214	1.88839121817924\\
1.06578249641746	-0.604042938014353	1.8814224271549\\
1.08616461986163	-0.603330619636463	1.87415556916064\\
1.10644294153461	-0.602615906432813	1.8666483099827\\
1.1263608614221	-0.601984131008772	1.85912357457984\\
1.14640739938893	-0.601237475925781	1.85077531364051\\
1.1663064521135	-0.600396834359302	1.84212563178224\\
1.18600145763326	-0.599713218860952	1.83325311306729\\
1.20540291911352	-0.599123306436139	1.82416188086917\\
1.22486498040352	-0.598247414558858	1.8140480733908\\
1.24399265107964	-0.597433090991932	1.80375271567983\\
1.26297829977182	-0.596755228327664	1.79308973429192\\
1.28162368819965	-0.596241106893376	1.78220855513728\\
1.30014343637253	-0.595341698260224	1.77022184665784\\
1.31855829485427	-0.594937419312415	1.75814953362961\\
1.3365923742034	-0.594378042897089	1.7453760503264\\
1.35423413638732	-0.593946839962012	1.73215409189644\\
1.37145308626863	-0.593460919401117	1.71821763278091\\
1.3885011448548	-0.593299189713516	1.70388012890558\\
1.40514674921103	-0.592971587830085	1.68890149423316\\
1.42106269286276	-0.592730764750204	1.67357278485179\\
1.43679320994024	-0.592580617540447	1.65768803086937\\
1.45195679502422	-0.592290874584848	1.64118230937173\\
1.46660151644685	-0.591776664989145	1.62420973457788\\
1.4805002673807	-0.591040442228058	1.60668041969912\\
1.49412328465693	-0.590264562515859	1.58884278988696\\
1.50709020774475	-0.589106501842682	1.57032144105946\\
1.51959462762043	-0.587752669235438	1.55147553855568\\
1.53098239696363	-0.585657111230408	1.5320432212635\\
1.54215422785065	-0.583525785892431	1.51244549523381\\
1.55249013322132	-0.580796562915947	1.49249481557706\\
1.56212807385316	-0.5775604362704	1.47205335263834\\
1.57133308197266	-0.573663987771634	1.45152469554237\\
1.57972296270755	-0.569215068925493	1.43071316561194\\
1.58717791909661	-0.564039844486182	1.40984777175737\\
1.59392621028994	-0.558038928195386	1.38868867755981\\
1.6000798569607	-0.551579937481964	1.36775881092778\\
1.60566178559681	-0.5445456177943	1.3465690079331\\
1.61030354176921	-0.536644685432885	1.32536513340226\\
1.61479178679138	-0.528581961405775	1.30423674956326\\
1.61856902204364	-0.520171338020318	1.28291888570924\\
1.62150469362976	-0.511035894093066	1.26186074386123\\
1.62447990036898	-0.502169392846096	1.24071361962147\\
1.62621414930835	-0.492401373882411	1.21978478861777\\
1.62750019138622	-0.482498111335109	1.1986001398603\\
1.62875832236597	-0.472550214352079	1.17759929719167\\
1.62897024470776	-0.462445376298874	1.15677031193448\\
1.62876261316168	-0.452118276403004	1.13578415716593\\
1.62825685377031	-0.441531706543543	1.11485720202376\\
1.62703145178712	-0.431055566046942	1.0942824922018\\
1.62497857930948	-0.420407764461746	1.07342296500091\\
1.62264188973515	-0.409505133943591	1.05243566550376\\
1.61956435320038	-0.39871653087173	1.03181900029305\\
1.61598609784245	-0.388042182828316	1.01096335809182\\
1.61177073602855	-0.377242647490116	0.990391815346231\\
1.60706534004754	-0.366515486831293	0.96985656629806\\
1.60181044095019	-0.355921858657199	0.949185119227711\\
1.59573548356976	-0.345098293732932	0.929006675907936\\
1.58908312641339	-0.334357756445024	0.908817922004264\\
1.58169798809073	-0.323251532563253	0.888747980931602\\
1.57388620564582	-0.312178296510735	0.869162419579231\\
1.56554678375335	-0.301284687294198	0.84973251525627\\
1.55644305539783	-0.289983952091483	0.830575926608163\\
1.54662190044769	-0.27860227134509	0.81167250216012\\
1.53601933599673	-0.266981681992334	0.793151579416974\\
1.52496552770684	-0.255465981422296	0.775151189184091\\
1.51299538759551	-0.24342144793052	0.757586034015223\\
1.50068049498976	-0.231172196739296	0.740615554291348\\
1.48754722892015	-0.218793565301188	0.724157626453711\\
1.47381857493906	-0.206212355040002	0.70863101732089\\
1.45949814098089	-0.193467383697717	0.693295411416722\\
1.4448653086953	-0.180759841279184	0.678569723441823\\
1.42901565259096	-0.167741840407737	0.66429406645699\\
1.41344988724548	-0.155647641195399	0.650380578972188\\
1.39638820973429	-0.142654470190311	0.63730326662274\\
1.3791456168618	-0.129889966548948	0.62464143821132\\
};
 \addplot3 [color=mycolor1,solid,mark size=0.2pt,mark=square,mark options={solid}]
 table[row sep=crcr] {%
0.951245273334234	-0.558830494407669	1.87253964997745\\
0.972295338480598	-0.558788107734612	1.86685519128804\\
0.992197758516289	-0.557976529504733	1.86021914625258\\
1.01434525615734	-0.558812934782301	1.85385809552338\\
1.0343447642478	-0.557659631877976	1.84692287309168\\
1.05400558188037	-0.556628323362929	1.83938419650437\\
1.07498636894402	-0.557006849411692	1.83222170416708\\
1.09496513726405	-0.556592214802735	1.82425741016807\\
1.11576528239158	-0.556731741923081	1.81597700245555\\
1.13456494715981	-0.555610769339582	1.80619330451754\\
1.15487085675801	-0.555161234407098	1.79734772994733\\
1.17405983225143	-0.554093759977016	1.78688125862197\\
1.19399135399382	-0.554246397459861	1.7766063149482\\
1.21261555847632	-0.553741309047758	1.76622235183236\\
1.2327548415251	-0.553720218045354	1.75510733547127\\
1.24877020174866	-0.553514646888405	1.74363964476891\\
1.26662574398713	-0.553331620068646	1.73136303144746\\
1.28405635158583	-0.553460434845824	1.71868871228033\\
1.30130319613538	-0.552387741032461	1.70447279938539\\
1.31870205781453	-0.553217437015512	1.69140256911578\\
1.33618448729709	-0.551730492964535	1.67489278920509\\
1.35216995649536	-0.551320386079136	1.65940017738549\\
1.36754384686979	-0.551771496060903	1.64514253181788\\
1.383508303109	-0.55211637588944	1.62937847038338\\
1.39929816611434	-0.551743349874666	1.61273245761361\\
1.41268551264219	-0.550364608451462	1.59481792579268\\
1.4252955007041	-0.54954223635745	1.57732678091599\\
1.43808717577967	-0.547018346340045	1.55784575800296\\
1.4488382313104	-0.543912172041018	1.5384045913746\\
1.46227274889206	-0.542974263993305	1.51901092880121\\
1.47321049961365	-0.540388838266198	1.49940946542385\\
1.48381799025178	-0.536733728790498	1.47931947908935\\
1.49291103767847	-0.532153977849151	1.45918337897753\\
1.50257931081764	-0.527889562451435	1.43941672504082\\
1.50963563300167	-0.52171735545094	1.41871065047104\\
1.51737027233759	-0.51494975685299	1.39749042276673\\
1.52496931252665	-0.508899695507812	1.37756444698889\\
1.53312035879098	-0.502571014890074	1.35699452111801\\
1.53703446013507	-0.493738305697465	1.33550846383303\\
1.54301506661345	-0.48556597126022	1.31435656656114\\
1.54637994738936	-0.475896478828261	1.29397552509493\\
1.55302009103303	-0.467809351706753	1.27468152711154\\
1.55683531021529	-0.458367197590464	1.25380334947444\\
1.55792064338228	-0.446864534654002	1.23238965640394\\
1.55914113207515	-0.460863199582246	1.28350657721475\\
1.56376627737143	-0.456475426102524	1.28877852435278\\
1.56579766542358	-0.446046065472917	1.27010017537489\\
1.57277317601886	-0.448570579066082	1.29268131266893\\
1.57387768878965	-0.436961192814668	1.27273888873421\\
1.5760571903839	-0.425711790680266	1.25199727111431\\
1.58939328321674	-0.429841792705726	1.27878680301493\\
1.59012275575076	-0.418086753635344	1.25822575122535\\
1.59025689571918	-0.406423667356386	1.23742557774378\\
1.59112941211149	-0.395122433332789	1.21736476685763\\
1.59079247471183	-0.3835009224098	1.19683554101281\\
1.5897612691573	-0.372098840801237	1.17688552614706\\
1.60731508223217	-0.362459026247804	1.18243038651286\\
1.62928033681392	-0.362333368015535	1.19400209458485\\
1.62674013870721	-0.351095061435055	1.17357924559053\\
1.6235561385069	-0.338877781014558	1.15321645763918\\
1.62037703190138	-0.327424049954136	1.13317334223587\\
1.61574310633617	-0.315971543353901	1.11374194955882\\
1.61293101142331	-0.302419222734475	1.09604610114225\\
1.60725520033171	-0.290612015107659	1.07711642144199\\
1.60073288526069	-0.278303040846551	1.05875444133729\\
1.59441930625488	-0.266180052425334	1.03999079594213\\
1.58659071099746	-0.253951301558367	1.02187100623048\\
1.57850279271617	-0.241217890151537	1.00397409522902\\
1.56940465876367	-0.228048601201136	0.985463027662938\\
1.55908551915809	-0.213894605583828	0.968457519851925\\
1.54939018502235	-0.20063274674342	0.951592569883553\\
1.5396572722877	-0.187389729541438	0.935555339619127\\
1.52952302178101	-0.174483837089983	0.91921399942167\\
1.51731048146222	-0.161424836540478	0.90356600859826\\
1.50533307531662	-0.148186089002637	0.887889996607117\\
1.49258586241229	-0.134350819219985	0.872728847890213\\
};
 \addplot3 [color=mycolor2,solid,mark size=0.75pt,mark=+,mark options={solid}]
 table[row sep=crcr] {%
0.880266087233564	-0.696220776653798	1.85211187043047\\
0.898902850867547	-0.696616542518974	1.84954061491736\\
0.918674899863754	-0.697698265788086	1.84679605483549\\
0.938318240733947	-0.699323259721661	1.84345331408059\\
0.957940962300672	-0.700277537917824	1.83981977154531\\
0.97783674799186	-0.701550134383534	1.83584013999623\\
0.99805701063349	-0.702771668194559	1.83151737930766\\
1.01820274880496	-0.704155949012825	1.82698421353864\\
1.03844662489173	-0.70557998520945	1.82193956428348\\
1.05877193084816	-0.706772250603431	1.81591188264821\\
1.07898937787385	-0.707428580438718	1.80938308420283\\
1.09950954872871	-0.708421706421785	1.80256673573042\\
1.11921293995605	-0.70967274570977	1.79519965809509\\
1.13893378150722	-0.710485341519158	1.78763367157662\\
1.15875423445214	-0.711645778401825	1.77971566275187\\
1.17900289450155	-0.712936688291473	1.76982253670646\\
1.19704952562219	-0.714019237580064	1.75941730248498\\
1.21551800501539	-0.715600676193231	1.74906820874671\\
1.23427301532238	-0.716396627825885	1.7377518342941\\
1.25268192938335	-0.717175431331489	1.72559089639007\\
1.27240047587782	-0.719020545574191	1.71354148910457\\
1.29062654116033	-0.719891881771207	1.7012127985269\\
1.30819968340631	-0.720302624618381	1.68797351996725\\
1.32582819062849	-0.720513378543245	1.67425694583703\\
1.34414015539963	-0.720782885515672	1.66003429963791\\
1.3602758469601	-0.719418899845064	1.64545599747389\\
1.37660116651175	-0.718387113186099	1.63044465496158\\
1.38981507028133	-0.713694817005362	1.61507558026018\\
1.40513345287922	-0.711978418134968	1.59938872050092\\
1.40513345287922	-0.711978418134968	1.59938872050092\\
1.42126785215942	-0.710134360067965	1.58339401522404\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.43270069285173	-0.703229100496465	1.56775911896379\\
1.4498184935287	-0.69729401311741	1.55264117612054\\
1.46601067794677	-0.690673516797964	1.53845169619125\\
1.48325366582693	-0.684094292878479	1.5236577550475\\
1.51291827547951	-0.686867709965961	1.50488324328074\\
1.54339354350845	-0.689767691814404	1.48480228723373\\
1.56719938452323	-0.689574513732765	1.46813328304904\\
1.59065959642887	-0.689846166838216	1.45176374870745\\
1.62024447574527	-0.693065762429801	1.43030041450267\\
1.64430951617435	-0.693475365448874	1.41204367835362\\
1.66487609361492	-0.691020716480031	1.39381245025251\\
1.69025419999335	-0.692601442254947	1.37484619811215\\
1.71519409452691	-0.693163583891643	1.35336339199124\\
1.73607946656026	-0.692425144580806	1.33671534876774\\
1.75339135157195	-0.68975012931867	1.32087391699769\\
1.77970069046387	-0.693529285693214	1.30004694629596\\
1.80297386583007	-0.694649381730909	1.27774166845549\\
1.82005003506073	-0.692344959181554	1.2602032401047\\
1.84149126835935	-0.694794532761884	1.24054344423238\\
1.85463449572601	-0.689389014251396	1.22015746916709\\
1.86572935787708	-0.682623781359929	1.20070987127482\\
1.87758078263068	-0.676470882206086	1.17932225042896\\
1.88486109397624	-0.667549071802894	1.15899907822121\\
1.89076046609093	-0.657710607418991	1.13926981431799\\
1.8939099562275	-0.645713126691908	1.12014519281654\\
1.89605384378155	-0.633294979810506	1.10113818897239\\
1.89679637803228	-0.619659273874318	1.08267588178967\\
1.89625200150018	-0.606358072824401	1.06541308371092\\
1.89371871718183	-0.590858976140446	1.0509493685449\\
1.89107665221482	-0.577016537653352	1.03743494391405\\
1.88827915185235	-0.563244305704638	1.02255700207473\\
1.88383656638006	-0.551471057384725	1.01166950244712\\
1.87690932690547	-0.537682002478942	0.999267150166043\\
1.86901599236222	-0.522784296010961	0.986555573151246\\
1.86173122610868	-0.507245304210871	0.972209848422928\\
1.85392348444795	-0.491651235759296	0.957320958843921\\
1.84546808503666	-0.474961579928896	0.943144373809622\\
};
 \end{axis}
\end{tikzpicture}%


==> figs/iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=1000,
xlabel={Frame number},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
ymin=2,
ymax=28,
ytick={ 0, 20, 40},
ylabel={Num iterations},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	4\\
2	5\\
3	6\\
4	5\\
5	6\\
6	6\\
7	5\\
8	5\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	5\\
16	5\\
17	6\\
18	5\\
19	5\\
20	5\\
21	5\\
22	4\\
23	5\\
24	6\\
25	4\\
26	4\\
27	5\\
28	3\\
29	4\\
30	4\\
31	5\\
32	5\\
33	4\\
34	5\\
35	5\\
36	4\\
37	5\\
38	4\\
39	4\\
40	5\\
41	5\\
42	5\\
43	3\\
44	5\\
45	5\\
46	5\\
47	4\\
48	5\\
49	5\\
50	5\\
51	6\\
52	6\\
53	7\\
54	5\\
55	6\\
56	5\\
57	6\\
58	5\\
59	6\\
60	6\\
61	6\\
62	3\\
63	4\\
64	5\\
65	5\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	4\\
75	5\\
76	4\\
77	6\\
78	5\\
79	5\\
80	6\\
81	6\\
82	6\\
83	6\\
84	4\\
85	5\\
86	5\\
87	5\\
88	4\\
89	5\\
90	5\\
91	5\\
92	4\\
93	5\\
94	3\\
95	4\\
96	4\\
97	7\\
98	7\\
99	7\\
100	7\\
101	6\\
102	6\\
103	7\\
104	5\\
105	6\\
106	5\\
107	6\\
108	6\\
109	8\\
110	7\\
111	6\\
112	8\\
113	9\\
114	10\\
115	9\\
116	13\\
117	11\\
118	5\\
119	8\\
120	3\\
121	5\\
122	10\\
123	8\\
124	4\\
125	10\\
126	6\\
127	11\\
128	12\\
129	10\\
130	12\\
131	12\\
132	11\\
133	6\\
134	7\\
135	8\\
136	8\\
137	6\\
138	5\\
139	15\\
140	20\\
141	13\\
142	9\\
143	3\\
144	6\\
145	4\\
146	10\\
147	11\\
148	14\\
149	16\\
150	9\\
151	6\\
152	6\\
153	7\\
154	5\\
155	6\\
156	8\\
157	8\\
158	8\\
159	7\\
160	7\\
161	8\\
162	9\\
163	9\\
164	6\\
165	8\\
166	11\\
167	12\\
168	9\\
169	11\\
170	11\\
171	9\\
172	9\\
173	11\\
174	13\\
175	4\\
176	12\\
177	18\\
178	10\\
179	15\\
180	10\\
181	14\\
182	14\\
183	11\\
184	8\\
185	14\\
186	9\\
187	8\\
188	11\\
189	12\\
190	13\\
191	7\\
192	10\\
193	8\\
194	10\\
195	6\\
196	5\\
197	13\\
198	10\\
199	10\\
200	7\\
201	11\\
202	12\\
203	12\\
204	9\\
205	10\\
206	10\\
207	10\\
208	9\\
209	7\\
210	9\\
211	7\\
212	5\\
213	9\\
214	18\\
215	8\\
216	9\\
217	5\\
218	5\\
219	7\\
220	7\\
221	5\\
222	8\\
223	7\\
224	7\\
225	6\\
226	9\\
227	11\\
228	6\\
229	13\\
230	9\\
231	8\\
232	9\\
233	7\\
234	8\\
235	8\\
236	9\\
237	8\\
238	9\\
239	8\\
240	8\\
241	9\\
242	7\\
243	7\\
244	8\\
245	9\\
246	8\\
247	8\\
248	10\\
249	10\\
250	10\\
251	9\\
252	9\\
253	9\\
254	7\\
255	5\\
256	7\\
257	8\\
258	6\\
259	6\\
260	8\\
261	8\\
262	3\\
263	6\\
264	8\\
265	6\\
266	8\\
267	6\\
268	7\\
269	7\\
270	7\\
271	6\\
272	7\\
273	7\\
274	7\\
275	4\\
276	7\\
277	8\\
278	9\\
279	7\\
280	8\\
281	8\\
282	7\\
283	4\\
284	5\\
285	7\\
286	8\\
287	7\\
288	4\\
289	8\\
290	7\\
291	7\\
292	7\\
293	6\\
294	6\\
295	6\\
296	5\\
297	8\\
298	8\\
299	10\\
300	9\\
301	9\\
302	7\\
303	12\\
304	9\\
305	6\\
306	8\\
307	7\\
308	7\\
309	4\\
310	8\\
311	4\\
312	7\\
313	7\\
314	5\\
315	6\\
316	6\\
317	6\\
318	5\\
319	5\\
320	6\\
321	5\\
322	6\\
323	6\\
324	5\\
325	3\\
326	5\\
327	5\\
328	5\\
329	5\\
330	4\\
331	5\\
332	4\\
333	5\\
334	5\\
335	5\\
336	6\\
337	6\\
338	6\\
339	5\\
340	5\\
341	5\\
342	6\\
343	5\\
344	5\\
345	6\\
346	5\\
347	6\\
348	7\\
349	7\\
350	7\\
351	6\\
352	5\\
353	5\\
354	6\\
355	6\\
356	6\\
357	7\\
358	7\\
359	6\\
360	6\\
361	6\\
362	8\\
363	7\\
364	6\\
365	7\\
366	8\\
367	8\\
368	7\\
369	7\\
370	5\\
371	6\\
372	6\\
373	4\\
374	4\\
375	9\\
376	7\\
377	8\\
378	6\\
379	6\\
380	8\\
381	9\\
382	7\\
383	7\\
384	6\\
385	7\\
386	7\\
387	5\\
388	6\\
389	9\\
390	14\\
391	14\\
392	12\\
393	14\\
394	12\\
395	11\\
396	6\\
397	10\\
398	8\\
399	7\\
400	9\\
401	10\\
402	10\\
403	5\\
404	7\\
405	9\\
406	8\\
407	5\\
408	6\\
409	6\\
410	6\\
411	5\\
412	7\\
413	7\\
414	6\\
415	5\\
416	7\\
417	7\\
418	5\\
419	8\\
420	6\\
421	6\\
422	7\\
423	7\\
424	6\\
425	5\\
426	4\\
427	7\\
428	6\\
429	6\\
430	6\\
431	6\\
432	5\\
433	8\\
434	8\\
435	7\\
436	6\\
437	6\\
438	7\\
439	5\\
440	4\\
441	6\\
442	6\\
443	7\\
444	5\\
445	7\\
446	6\\
447	5\\
448	7\\
449	5\\
450	6\\
451	5\\
452	7\\
453	5\\
454	6\\
455	6\\
456	6\\
457	7\\
458	6\\
459	6\\
460	7\\
461	8\\
462	8\\
463	7\\
464	7\\
465	8\\
466	7\\
467	6\\
468	8\\
469	6\\
470	7\\
471	6\\
472	6\\
473	6\\
474	6\\
475	7\\
476	7\\
477	5\\
478	4\\
479	7\\
480	7\\
481	7\\
482	9\\
483	8\\
484	7\\
485	7\\
486	7\\
487	9\\
488	6\\
489	7\\
490	7\\
491	6\\
492	6\\
493	7\\
494	7\\
495	5\\
496	5\\
497	6\\
498	5\\
499	5\\
500	7\\
501	9\\
502	7\\
503	8\\
504	7\\
505	7\\
506	8\\
507	8\\
508	5\\
509	6\\
510	6\\
511	6\\
512	6\\
513	5\\
514	5\\
515	5\\
516	3\\
517	6\\
518	5\\
519	6\\
520	6\\
521	5\\
522	5\\
523	6\\
524	6\\
525	6\\
526	5\\
527	6\\
528	11\\
529	10\\
530	5\\
531	8\\
532	6\\
533	5\\
534	7\\
535	14\\
536	12\\
537	7\\
538	5\\
539	13\\
540	4\\
541	5\\
542	10\\
543	10\\
544	7\\
545	6\\
546	6\\
547	11\\
548	11\\
549	8\\
550	9\\
551	7\\
552	5\\
553	6\\
554	10\\
555	11\\
556	5\\
557	10\\
558	13\\
559	6\\
560	12\\
561	11\\
562	10\\
563	9\\
564	9\\
565	8\\
566	8\\
567	5\\
568	7\\
569	8\\
570	18\\
571	7\\
572	8\\
573	8\\
574	8\\
575	7\\
576	8\\
577	2\\
578	8\\
579	8\\
580	8\\
581	5\\
582	8\\
583	7\\
584	7\\
585	8\\
586	7\\
587	6\\
588	6\\
589	8\\
590	7\\
591	6\\
592	5\\
593	6\\
594	8\\
595	7\\
596	5\\
597	6\\
598	7\\
599	8\\
600	9\\
601	7\\
602	8\\
603	6\\
604	5\\
605	8\\
606	7\\
607	5\\
608	6\\
609	5\\
610	5\\
611	7\\
612	5\\
613	6\\
614	7\\
615	7\\
616	6\\
617	8\\
618	6\\
619	8\\
620	6\\
621	4\\
622	6\\
623	10\\
624	9\\
625	9\\
626	7\\
627	7\\
628	7\\
629	9\\
630	9\\
631	8\\
632	6\\
633	9\\
634	9\\
635	9\\
636	8\\
637	9\\
638	7\\
639	8\\
640	6\\
641	5\\
642	10\\
643	10\\
644	9\\
645	9\\
646	12\\
647	8\\
648	11\\
649	8\\
650	8\\
651	7\\
652	10\\
653	5\\
654	9\\
655	8\\
656	10\\
657	12\\
658	11\\
659	19\\
660	28\\
661	20\\
662	19\\
663	9\\
664	16\\
665	21\\
666	11\\
667	9\\
668	3\\
669	8\\
670	13\\
671	12\\
672	10\\
673	20\\
674	18\\
675	8\\
676	9\\
677	7\\
678	11\\
679	7\\
680	7\\
681	7\\
682	7\\
683	6\\
684	7\\
685	8\\
686	8\\
687	9\\
688	9\\
689	5\\
690	7\\
691	6\\
692	7\\
693	9\\
694	11\\
695	9\\
696	10\\
697	9\\
698	7\\
699	9\\
700	6\\
701	9\\
702	9\\
703	7\\
704	5\\
705	8\\
706	7\\
707	7\\
708	4\\
709	8\\
710	5\\
711	6\\
712	9\\
713	8\\
714	9\\
715	7\\
716	9\\
717	8\\
718	7\\
719	6\\
720	7\\
721	9\\
722	5\\
723	5\\
724	6\\
725	6\\
726	5\\
727	6\\
728	6\\
729	6\\
730	3\\
731	6\\
732	6\\
733	4\\
734	5\\
735	5\\
736	4\\
737	5\\
738	5\\
739	6\\
740	6\\
741	5\\
742	6\\
743	5\\
744	4\\
745	6\\
746	5\\
747	5\\
748	7\\
749	6\\
750	7\\
751	5\\
752	5\\
753	5\\
754	6\\
755	6\\
756	6\\
757	7\\
758	6\\
759	4\\
760	7\\
761	8\\
762	6\\
763	7\\
764	6\\
765	6\\
766	7\\
767	8\\
768	6\\
769	7\\
770	7\\
771	7\\
772	8\\
773	7\\
774	7\\
775	8\\
776	6\\
777	8\\
778	8\\
779	7\\
780	4\\
781	8\\
782	7\\
783	7\\
784	9\\
785	9\\
786	7\\
787	9\\
788	9\\
789	7\\
790	7\\
791	7\\
792	5\\
793	9\\
794	8\\
795	7\\
796	5\\
797	7\\
798	9\\
799	6\\
800	6\\
801	8\\
802	7\\
803	6\\
804	5\\
805	10\\
806	9\\
807	8\\
808	6\\
809	8\\
810	7\\
811	4\\
812	7\\
813	6\\
814	8\\
815	6\\
816	6\\
817	6\\
818	6\\
819	6\\
820	8\\
821	7\\
822	8\\
823	7\\
824	7\\
825	6\\
826	6\\
827	7\\
828	6\\
829	7\\
830	8\\
831	6\\
832	8\\
833	7\\
834	7\\
835	7\\
836	7\\
837	6\\
838	6\\
839	7\\
840	7\\
841	7\\
842	6\\
843	5\\
844	6\\
845	5\\
846	7\\
847	6\\
848	4\\
849	5\\
850	5\\
851	6\\
852	7\\
853	6\\
854	6\\
855	5\\
856	4\\
857	4\\
858	5\\
859	5\\
860	6\\
861	6\\
862	5\\
863	6\\
864	6\\
865	5\\
866	5\\
867	5\\
868	4\\
869	6\\
870	7\\
871	4\\
872	7\\
873	8\\
874	9\\
875	6\\
876	8\\
877	4\\
878	11\\
879	6\\
880	15\\
881	14\\
882	7\\
883	12\\
884	16\\
885	17\\
886	8\\
887	10\\
888	6\\
889	8\\
890	14\\
891	12\\
892	9\\
893	8\\
894	4\\
895	9\\
896	8\\
897	5\\
898	6\\
899	6\\
900	8\\
901	8\\
902	6\\
903	8\\
904	6\\
905	9\\
906	11\\
907	6\\
908	10\\
909	8\\
910	8\\
911	12\\
912	12\\
913	7\\
914	12\\
915	12\\
916	8\\
917	19\\
918	15\\
919	9\\
920	16\\
921	19\\
922	18\\
923	27\\
924	9\\
925	22\\
926	18\\
927	26\\
928	25\\
929	26\\
930	16\\
931	15\\
932	16\\
933	19\\
934	23\\
935	20\\
936	17\\
937	18\\
938	18\\
939	16\\
940	13\\
941	16\\
942	11\\
943	11\\
944	12\\
945	11\\
946	13\\
947	13\\
948	12\\
949	10\\
950	13\\
951	14\\
952	12\\
953	8\\
954	9\\
955	8\\
956	8\\
957	7\\
958	9\\
959	8\\
960	4\\
961	9\\
962	8\\
963	11\\
964	10\\
965	18\\
966	21\\
967	22\\
968	13\\
969	4\\
970	22\\
971	11\\
972	7\\
973	26\\
974	8\\
975	10\\
976	12\\
977	11\\
978	10\\
979	12\\
980	19\\
981	14\\
982	9\\
983	7\\
984	10\\
985	8\\
986	13\\
987	15\\
988	6\\
989	9\\
990	12\\
991	8\\
992	10\\
993	20\\
994	8\\
995	8\\
996	6\\
997	8\\
998	11\\
999	12\\
1000	11\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
ymin=0,
ymax=100,
ytick={  0,  50, 100},
ylabel={Weight residuals norm},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2,solid,mark=*,mark options={solid},mark size=0.2pt, forget plot]
  table[row sep=crcr]{%
1	13.9985887684784\\
2	18.1289576652262\\
3	20.7008448434279\\
4	20.6765779420125\\
5	23.2639476615581\\
6	23.3158407251026\\
7	24.1585045358879\\
8	24.3144429466399\\
9	25.090866793004\\
10	26.392836918668\\
11	28.7556834146129\\
12	30.5884707780128\\
13	32.6542169110639\\
14	34.6087422462955\\
15	36.3530935876678\\
16	38.5050473275645\\
17	40.6787328668931\\
18	42.3532281613442\\
19	44.3933718787804\\
20	45.8357329397287\\
21	47.4949771239852\\
22	49.1686271467844\\
23	50.8806020529144\\
24	52.6950566775341\\
25	54.2936405662429\\
26	55.5247161222822\\
27	57.1978488742813\\
28	58.6169993765004\\
29	59.8810572207073\\
30	61.1094391740357\\
31	62.6143802048824\\
32	63.8990768744729\\
33	65.0305590197752\\
34	66.2911029338538\\
35	67.2882399617504\\
36	68.6367571704302\\
37	69.6135251411854\\
38	70.7246599416874\\
39	71.7683521662067\\
40	72.8592333210296\\
41	73.5424169127624\\
42	74.414594977964\\
43	75.236710876801\\
44	75.8597349519813\\
45	76.539891521839\\
46	76.9303064785278\\
47	77.318194389783\\
48	77.7429676960715\\
49	78.1204264465971\\
50	78.4775816751899\\
51	16.6363499197707\\
52	18.6262570353765\\
53	20.1787228403171\\
54	21.8463267564307\\
55	23.4045118133268\\
56	24.6254492021054\\
57	25.7419766353944\\
58	26.4440701746028\\
59	27.6264308338294\\
60	28.4585325437014\\
61	29.9199465296268\\
62	31.2192551191941\\
63	32.011767534121\\
64	33.186729941274\\
65	34.3527512751006\\
66	35.8681187450244\\
67	37.2346735410012\\
68	38.6997216917079\\
69	39.8459037335982\\
70	41.2805412697609\\
71	42.4660370670688\\
72	43.4367333655904\\
73	44.6905831826954\\
74	45.9567597789341\\
75	47.001616373831\\
76	47.6942646479242\\
77	16.7004184693107\\
78	19.9503574992728\\
79	23.0731126174791\\
80	25.2454726366768\\
81	27.5051113464725\\
82	29.5239925552566\\
83	31.3786914938639\\
84	34.3143687931097\\
85	36.6697957161022\\
86	38.8225184906181\\
87	41.4226229067768\\
88	43.494768580897\\
89	45.6565812509279\\
90	47.5397300162018\\
91	49.1538881358553\\
92	50.7749402695864\\
93	52.4022796666238\\
94	54.2344982688246\\
95	55.9986353036702\\
96	17.9770412855677\\
97	21.9498451058583\\
98	24.3389521359022\\
99	26.9113257032897\\
100	28.8210190559407\\
101	31.5414192109932\\
102	34.1927018096842\\
103	36.9300404447476\\
104	39.0761613733704\\
105	40.9838712176473\\
106	42.9419415354296\\
107	45.657059663483\\
108	48.2193427284521\\
109	50.935253902315\\
110	53.8075482578963\\
111	55.966528884453\\
112	21.9807276619953\\
113	28.1833320960473\\
114	33.6482085937128\\
115	38.3763575518437\\
116	42.7062843370552\\
117	46.1999426814369\\
118	49.822383277655\\
119	52.4896319008132\\
120	54.5360709840781\\
121	56.6310513762423\\
122	60.0705658377434\\
123	22.9528219962572\\
124	28.701992558475\\
125	35.0513622659883\\
126	40.677102383142\\
127	44.7221718956474\\
128	48.2841805245084\\
129	51.4574811560845\\
130	54.6963428404332\\
131	57.1731105120528\\
132	59.2096108550776\\
133	24.5498358013695\\
134	30.3379396703118\\
135	34.4910400246872\\
136	37.9994600344697\\
137	41.246303342335\\
138	43.6822955079143\\
139	46.2433639054172\\
140	48.0324580968911\\
141	49.7218694971676\\
142	51.822252588815\\
143	53.3277223730707\\
144	21.0151978013828\\
145	25.7724660415793\\
146	29.7520463087673\\
147	33.7637519784607\\
148	36.6155021520499\\
149	39.1527895704276\\
150	41.7099364451653\\
151	43.9645214927573\\
152	45.5415799213749\\
153	47.189720269583\\
154	48.7319711967966\\
155	19.3072551888477\\
156	23.4579414666694\\
157	27.805094649955\\
158	30.7807794793037\\
159	32.9423310872993\\
160	35.1289509094687\\
161	36.9015875032868\\
162	38.2177890078476\\
163	39.7045625492246\\
164	40.9883197581858\\
165	20.1189959482929\\
166	23.9168539846706\\
167	26.5294960811826\\
168	29.6426664084122\\
169	31.0377048808723\\
170	33.7998855901843\\
171	35.3567706025795\\
172	36.6416979320132\\
173	37.9338684412981\\
174	39.4574601846415\\
175	21.5266848188899\\
176	25.1307433441114\\
177	28.4151994591287\\
178	31.0599352131469\\
179	33.6800482237474\\
180	35.2026508048968\\
181	36.8171855956269\\
182	38.1648912891459\\
183	39.5747100943154\\
184	21.020693680561\\
185	23.9765688173519\\
186	26.8852255023852\\
187	28.6043372343208\\
188	30.6109840226641\\
189	32.7512044637034\\
190	34.7349073749967\\
191	36.2287462036704\\
192	37.6828088451715\\
193	21.6418602319736\\
194	24.9351872897563\\
195	26.8597997681866\\
196	29.6548747408721\\
197	32.1962948959215\\
198	34.301710117657\\
199	35.5619852641412\\
200	37.5013110248411\\
201	21.7476992348921\\
202	26.0685146514506\\
203	30.1858598675558\\
204	34.2341478024865\\
205	38.1697095600896\\
206	41.9367829464943\\
207	44.5184078669246\\
208	47.4408216559401\\
209	25.5414430883955\\
210	33.1262268526819\\
211	38.900647246199\\
212	44.2134203448163\\
213	48.9667892337387\\
214	53.2147351200427\\
215	27.4116738220464\\
216	35.0124823189855\\
217	41.3135417511344\\
218	46.7564141533285\\
219	51.4524320149126\\
220	55.3820001169409\\
221	29.3914251223724\\
222	38.5750697386583\\
223	45.2431387036874\\
224	50.3870319151542\\
225	55.7773600885574\\
226	30.335882217032\\
227	39.5325006446598\\
228	46.0368476830891\\
229	51.9191185751199\\
230	56.7198405526748\\
231	29.2287051613421\\
232	37.9130587663175\\
233	44.5251616083057\\
234	49.6738408391353\\
235	53.8694172396669\\
236	26.9276979877593\\
237	33.6666713345969\\
238	38.5981394418303\\
239	43.4677056702975\\
240	47.7276044585782\\
241	25.950174322897\\
242	32.4549241693595\\
243	36.8493936158815\\
244	40.1848393943797\\
245	43.3526179317067\\
246	24.7064084168403\\
247	28.8334779444355\\
248	33.1945245666964\\
249	36.1085534447301\\
250	37.9809029451613\\
251	39.5527353149881\\
252	24.1322951208475\\
253	26.7959977259507\\
254	29.2449429049801\\
255	31.8576675459689\\
256	34.24702613847\\
257	36.6975295522439\\
258	25.0132331099835\\
259	27.9347095131004\\
260	30.5230994030196\\
261	32.3216822564779\\
262	34.4461718687499\\
263	36.0623826453143\\
264	24.6254827744585\\
265	27.5123344733799\\
266	29.4064683061939\\
267	31.4346762730561\\
268	33.2970436396658\\
269	34.9547363926744\\
270	24.3098307142551\\
271	27.2182017579602\\
272	29.7584553887701\\
273	31.6608326219173\\
274	33.5879978395425\\
275	35.5782190162421\\
276	23.9234636210278\\
277	26.7402060254053\\
278	29.2564051709622\\
279	31.0401789370741\\
280	33.6056593520487\\
281	35.6010064598353\\
282	23.3502444786777\\
283	25.9259836679651\\
284	27.914494563843\\
285	30.2057091313133\\
286	31.9918204209467\\
287	33.3980379211694\\
288	22.0720541441505\\
289	24.5816885155776\\
290	26.7465739728368\\
291	29.1125471864076\\
292	31.1877890039269\\
293	32.9393153404635\\
294	22.5536847285901\\
295	24.6718951625489\\
296	26.7639862729984\\
297	29.1352876329745\\
298	31.7407621665625\\
299	33.8592724365259\\
300	22.3411269741641\\
301	25.1452212593292\\
302	27.8827618398758\\
303	31.0121314316102\\
304	34.0734582453363\\
305	37.4391617169815\\
306	21.472534989764\\
307	24.0756042375836\\
308	27.859763054385\\
309	31.2275757464359\\
310	34.0429111506839\\
311	21.1879326701868\\
312	24.2341488778912\\
313	28.2543450370974\\
314	31.1863621638588\\
315	33.7545567653415\\
316	20.5708389929204\\
317	23.9346073586651\\
318	28.4117041169727\\
319	31.7057128508826\\
320	34.6461941673629\\
321	19.9001953720206\\
322	23.5007232763876\\
323	28.4878405894946\\
324	32.5419811994218\\
325	36.3227308006229\\
326	19.5742833595091\\
327	23.8612399497056\\
328	29.7763440086821\\
329	34.6583382034271\\
330	39.2652174981465\\
331	20.2433304455557\\
332	27.0023753235511\\
333	32.3527875883095\\
334	37.5832253511324\\
335	42.5710714913343\\
336	21.9126877606662\\
337	28.9110309173256\\
338	35.5938558041922\\
339	41.321954120973\\
340	46.2662469870334\\
341	22.1486744516853\\
342	30.5907222746115\\
343	37.4671009058987\\
344	43.0493737775659\\
345	48.6851304305104\\
346	22.4044490954387\\
347	30.4464405572194\\
348	37.018070638296\\
349	42.5181457347334\\
350	46.9955287706135\\
351	23.2663506253377\\
352	30.864616797172\\
353	35.8872844218283\\
354	40.6820908780372\\
355	44.7965403543063\\
356	25.1889114561052\\
357	32.2055276118689\\
358	37.995149806366\\
359	42.4733329317578\\
360	24.3125994075635\\
361	30.632385609314\\
362	35.63744383141\\
363	40.9379457440259\\
364	23.9834885622472\\
365	30.2002420864905\\
366	35.7831416504624\\
367	39.5913547338202\\
368	24.1363063961071\\
369	31.0787771285454\\
370	36.0299141688991\\
371	39.3052296364475\\
372	23.9572540431077\\
373	30.1733599912419\\
374	35.6264395991902\\
375	39.2548393610243\\
376	24.2050604610997\\
377	30.149927480324\\
378	36.0825259463642\\
379	39.9950918788704\\
380	24.3036587402873\\
381	31.2669625811586\\
382	36.984558521687\\
383	41.2586832266061\\
384	25.1329124467467\\
385	30.7843050265136\\
386	36.5519092550401\\
387	39.0202212302374\\
388	25.5335374951879\\
389	30.6035074355722\\
390	34.837065852835\\
391	37.8610446660695\\
392	23.8319287243401\\
393	28.4366133067596\\
394	32.6835198018784\\
395	36.1493043298948\\
396	23.7537805133562\\
397	26.0780326110261\\
398	29.5960847009635\\
399	32.4376630262797\\
400	22.3121765839522\\
401	25.8355612799919\\
402	29.1749670299501\\
403	31.7260267068192\\
404	21.0245015767874\\
405	25.4507158865003\\
406	28.9767237833376\\
407	32.3767501107314\\
408	21.2583874429555\\
409	24.7528963050672\\
410	28.465808302033\\
411	32.5896556500561\\
412	20.8516030735975\\
413	23.8663254986134\\
414	28.5600488880595\\
415	32.1583354565258\\
416	21.3537657627804\\
417	24.8986508358605\\
418	30.0303340523467\\
419	34.7021267678088\\
420	22.466943318354\\
421	26.1128074500302\\
422	30.1709341855932\\
423	33.6326377397451\\
424	21.2149988850299\\
425	25.6222600077178\\
426	30.3122327368912\\
427	33.7407549884998\\
428	21.4239144744397\\
429	26.5882582702725\\
430	31.1447204986918\\
431	34.4202695994544\\
432	21.6526656620825\\
433	26.870850718442\\
434	30.7058661818352\\
435	34.710262581743\\
436	22.2443020930623\\
437	26.8922924472208\\
438	31.6424066825542\\
439	35.7925634955465\\
440	23.3163950799819\\
441	28.6098158151967\\
442	32.7282688909985\\
443	35.7074925928953\\
444	24.348389237996\\
445	28.5201373889343\\
446	32.4793938630449\\
447	35.8727670572723\\
448	24.6660417399602\\
449	29.3942029432454\\
450	32.3312133712048\\
451	35.4109784820993\\
452	25.3219062399824\\
453	29.2906082187487\\
454	32.707468707875\\
455	25.3702381018174\\
456	29.3675039861513\\
457	32.9247605006441\\
458	25.2905021051245\\
459	29.1543217084166\\
460	31.8810226878896\\
461	25.3629166393843\\
462	28.8833203179456\\
463	32.2656237628676\\
464	25.2869034051594\\
465	28.8144062846725\\
466	32.4827637176618\\
467	26.1439935891847\\
468	30.4215786794845\\
469	25.6166523236904\\
470	29.0980031715932\\
471	25.4748431988716\\
472	29.2927935827422\\
473	32.2111365073942\\
474	25.6411102966201\\
475	29.073911013253\\
476	32.0586582740407\\
477	25.323434178338\\
478	28.8652547431337\\
479	31.9512460932217\\
480	25.1899939879068\\
481	29.3464624261058\\
482	33.0456172651173\\
483	25.0613502429841\\
484	28.3684072920312\\
485	30.919601016746\\
486	33.2656725493504\\
487	25.5450712117196\\
488	28.9422773761097\\
489	31.3040307152481\\
490	32.9850204858748\\
491	24.8320004300471\\
492	27.5921070684885\\
493	30.2321420234159\\
494	33.1979293777019\\
495	24.2430873882626\\
496	28.7924037684517\\
497	33.7658035445662\\
498	40.7500933526561\\
499	27.1295505656435\\
500	34.9418098587461\\
501	39.7354132115684\\
502	46.7789280165055\\
503	32.2333567639783\\
504	43.6829133955841\\
505	51.6340709055553\\
506	59.5210012938782\\
507	33.6755570449549\\
508	48.1874734367776\\
509	59.038206072523\\
510	68.2735888731955\\
511	39.6742681712777\\
512	55.0394666391315\\
513	67.3939047250912\\
514	77.5840376300929\\
515	40.0187299148735\\
516	54.6394574621095\\
517	63.9257196091092\\
518	69.5021377187724\\
519	35.6496401288043\\
520	50.0324805378218\\
521	60.2727851783004\\
522	67.4453115878921\\
523	36.0591367871299\\
524	46.6956304928239\\
525	54.1403466890055\\
526	60.2908771886379\\
527	33.5134693409975\\
528	48.0327780364283\\
529	60.0313670674026\\
530	69.5907118159058\\
531	34.6624761221604\\
532	48.7889279247702\\
533	58.3150701587441\\
534	68.0563859906342\\
535	32.6411921502141\\
536	45.1169394647805\\
537	54.1933620002238\\
538	61.263814524462\\
539	34.7280204369293\\
540	47.8965017357676\\
541	55.8626583564688\\
542	63.5476060256367\\
543	37.2634613506458\\
544	49.8517208908054\\
545	58.2163809827174\\
546	65.0812616822803\\
547	28.782400483453\\
548	41.1540195376745\\
549	52.2854391302157\\
550	61.466410111198\\
551	28.1660389316085\\
552	40.1539151470057\\
553	48.6125080744193\\
554	28.1968604877765\\
555	37.2036703245669\\
556	45.3971238305273\\
557	27.4216222466574\\
558	38.3835115620573\\
559	52.5454204896278\\
560	34.3814891404844\\
561	47.4149634007848\\
562	54.2343171851387\\
563	25.3891385117095\\
564	34.0303788661371\\
565	41.2802091521246\\
566	24.2730239676268\\
567	34.1779533667582\\
568	44.4210922814323\\
569	28.9970895993507\\
570	37.2286820446639\\
571	43.8395775276779\\
572	23.9243054265553\\
573	31.3091845627415\\
574	39.14220442548\\
575	23.8814635660783\\
576	35.2986711196086\\
577	45.6970471104915\\
578	28.7459759274694\\
579	41.4135545620308\\
580	49.6860351164417\\
581	26.088908902745\\
582	33.7792916480099\\
583	42.3052426439181\\
584	25.2659569829059\\
585	36.5794697347941\\
586	43.8793596577244\\
587	28.203159585093\\
588	37.0958078790735\\
589	44.5840646987992\\
590	27.1713851015297\\
591	37.4552239113376\\
592	44.735106941457\\
593	27.2785371946794\\
594	36.9142542479243\\
595	44.7878983534586\\
596	26.1055830703091\\
597	34.9990549198937\\
598	42.6581203927838\\
599	27.9021407223488\\
600	37.9851231428107\\
601	44.5359266384429\\
602	24.9089945524381\\
603	33.7032192705741\\
604	42.1583553162383\\
605	25.8846181503934\\
606	34.5686921810273\\
607	41.4825926977627\\
608	26.8140982102267\\
609	36.0559635306281\\
610	42.4536531113816\\
611	24.9117810205336\\
612	33.9568665352289\\
613	39.2820022823317\\
614	25.5975548001913\\
615	31.7632171886994\\
616	36.8689404628763\\
617	24.416953210173\\
618	31.6555672537186\\
619	38.2851708070365\\
620	24.7052537220486\\
621	33.1147725628426\\
622	37.7833990815397\\
623	23.3294004742619\\
624	31.7451801432678\\
625	37.9566379458688\\
626	23.3455787202491\\
627	31.0435634772243\\
628	36.5970876396276\\
629	21.8471541327937\\
630	27.3210405853984\\
631	32.2259236614817\\
632	22.0303566211101\\
633	27.1430820598929\\
634	31.6763370634734\\
635	21.9647563774879\\
636	26.2306392364347\\
637	30.1674387326158\\
638	21.7479244947965\\
639	24.7784941553935\\
640	28.4603068029509\\
641	21.6067383069264\\
642	23.6204764483727\\
643	25.9763191962596\\
644	21.150475374754\\
645	22.877116661625\\
646	27.6941207524332\\
647	22.0821367176137\\
648	24.6061508612306\\
649	26.3531526669632\\
650	21.3419309116378\\
651	23.9018671776259\\
652	24.4943840914313\\
653	21.3865467732821\\
654	25.4470215866688\\
655	23.285655882342\\
656	29.0813197604804\\
657	26.2122746844862\\
658	34.5054339868414\\
659	26.9194146279822\\
660	27.1642786896633\\
661	31.9904539983751\\
662	27.5444124616642\\
663	26.6593686285442\\
664	32.6402019859363\\
665	23.7595199116424\\
666	22.7419570264997\\
667	26.414137216603\\
668	23.0338334901595\\
669	26.9467448603519\\
670	23.4529286713336\\
671	26.3489838191894\\
672	30.9168611437553\\
673	23.4046721952235\\
674	23.8957803792821\\
675	24.5837962446985\\
676	23.2456781379835\\
677	23.8050693526863\\
678	28.0175442877708\\
679	22.328841220711\\
680	26.7999160678163\\
681	31.5984659204469\\
682	22.4366502817464\\
683	28.6968557138305\\
684	34.8872753993219\\
685	23.2303135754118\\
686	31.2203132002404\\
687	36.8297496901853\\
688	24.3435081247233\\
689	31.5318066193848\\
690	37.7280723981978\\
691	24.0972534011781\\
692	31.9748949286611\\
693	37.727266439948\\
694	24.2223215252054\\
695	31.3718391391253\\
696	37.1956177950687\\
697	23.518769399294\\
698	31.465990997952\\
699	36.735069779444\\
700	21.7593053747861\\
701	28.5063048265427\\
702	34.965845080404\\
703	21.0778822787825\\
704	29.0351362778239\\
705	34.8639182735488\\
706	19.4586250465064\\
707	27.6746318879379\\
708	35.5294286341707\\
709	21.7506701456457\\
710	30.3724590955553\\
711	38.7702797313216\\
712	22.1926419129173\\
713	31.554837420622\\
714	40.0926224900158\\
715	22.8537021684231\\
716	32.9569686539525\\
717	42.2776130648445\\
718	25.4808034801171\\
719	36.6442248031661\\
720	44.5946582043981\\
721	24.5885204030279\\
722	36.8839673527816\\
723	46.389777739562\\
724	26.6486148721726\\
725	39.3348696409862\\
726	50.7159001265505\\
727	28.0495923164406\\
728	40.3421119035547\\
729	52.2546974099835\\
730	28.9728172070499\\
731	42.0427624721725\\
732	51.3076810159148\\
733	27.6939600973633\\
734	39.7219409815952\\
735	49.1379627835816\\
736	29.439760458287\\
737	41.5979101086478\\
738	51.1892761037307\\
739	29.8298672804443\\
740	43.5655021142598\\
741	52.3571278791414\\
742	31.5781318054596\\
743	46.773701920128\\
744	54.7721536025577\\
745	29.5103147984277\\
746	40.7943178707242\\
747	50.2756720719451\\
748	29.9181876303769\\
749	42.1964368184776\\
750	51.884047532679\\
751	32.2083177329909\\
752	44.2019863122342\\
753	53.2080897041567\\
754	28.0706209359881\\
755	41.330399485547\\
756	53.2245431554716\\
757	31.9205357782631\\
758	47.162047789585\\
759	54.0404137823409\\
760	30.3720460034683\\
761	44.965781943435\\
762	56.1170766637965\\
763	29.760314000496\\
764	44.1167036724593\\
765	53.7956426990089\\
766	28.7314604247953\\
767	42.642565723833\\
768	52.1853938277799\\
769	26.2013192364979\\
770	37.1651276724628\\
771	45.5712700801563\\
772	25.4799426336432\\
773	36.1700825443959\\
774	44.3240199489202\\
775	24.7258065528849\\
776	36.6421252132181\\
777	44.1973294329283\\
778	25.6796806745132\\
779	37.3798182925713\\
780	46.8900301511258\\
781	25.998898014705\\
782	36.628608123563\\
783	43.8065484665642\\
784	24.3538008050729\\
785	33.9791908059644\\
786	42.4070969941701\\
787	23.436712396869\\
788	35.6899041430253\\
789	43.7164685692101\\
790	24.0324814769024\\
791	34.8175875198514\\
792	41.6967430218883\\
793	23.8635362233865\\
794	35.5423017519264\\
795	44.6935620161878\\
796	23.3032090660056\\
797	35.4122732822536\\
798	43.9367170311857\\
799	22.4918196729024\\
800	33.547475587537\\
801	39.3903568318442\\
802	22.6737700604771\\
803	32.6684671348895\\
804	41.0646641319205\\
805	22.3855958181241\\
806	33.0314636858179\\
807	40.0166238502644\\
808	24.0905164402111\\
809	32.8035453563214\\
810	40.5798747997778\\
811	24.7638614390654\\
812	33.6729374257756\\
813	41.1253221897264\\
814	25.2546405359169\\
815	33.5222287603925\\
816	40.6843275335351\\
817	24.4166535867732\\
818	32.5886480724359\\
819	39.4069374507808\\
820	24.1977094618734\\
821	31.6643003826819\\
822	38.5967014387972\\
823	23.5564027629846\\
824	31.507596791922\\
825	39.3797335020704\\
826	23.0692048088746\\
827	31.4388885595727\\
828	38.5534410077039\\
829	23.3998499046232\\
830	31.784698770223\\
831	39.9111891974227\\
832	23.2639377253829\\
833	32.6260747799598\\
834	39.7952784030567\\
835	23.2904793017962\\
836	31.5170271486969\\
837	38.9478930507323\\
838	24.9665079567041\\
839	32.7821934047348\\
840	25.981871822703\\
841	34.5204174836941\\
842	28.0195942820205\\
843	36.1780733694181\\
844	28.5982361281425\\
845	37.2401278646507\\
846	29.6305862802685\\
847	38.5053260705756\\
848	31.2742081945944\\
849	44.0915539041683\\
850	35.9160864885521\\
851	48.6031260566645\\
852	37.6493952915016\\
853	57.6862124003183\\
854	44.336933693964\\
855	57.5886514587084\\
856	43.4892541674491\\
857	61.0746143392485\\
858	43.9631834070593\\
859	61.7038061721484\\
860	45.8048259367443\\
861	66.1268946806606\\
862	46.3825399544469\\
863	65.1341314663808\\
864	47.0158147457048\\
865	64.4042616013007\\
866	43.8814672859998\\
867	58.3078031475366\\
868	40.8961244229519\\
869	53.7456712788471\\
870	36.507594116365\\
871	46.492003446733\\
872	32.1051225845407\\
873	41.7362663712399\\
874	27.3384604810627\\
875	34.1196689148116\\
876	25.6849112019732\\
877	30.6951693317903\\
878	25.4922495273252\\
879	30.8324396816901\\
880	25.0113489237234\\
881	31.4130445610901\\
882	27.3175777263022\\
883	33.1657437672351\\
884	29.8459791178744\\
885	35.165830033008\\
886	23.9871641978945\\
887	28.3811435292181\\
888	24.885241472696\\
889	29.9471849883909\\
890	24.7869865495713\\
891	30.134913768812\\
892	24.4694957595529\\
893	29.1947099658182\\
894	24.0432789824961\\
895	28.5384685372538\\
896	24.1574247083955\\
897	28.6650731849258\\
898	23.8692085344191\\
899	27.8676148922706\\
900	24.355452704188\\
901	28.8062894415589\\
902	24.3699880251182\\
903	28.7901743768629\\
904	24.2295383624554\\
905	29.0248432387486\\
906	23.8691160155735\\
907	28.8555891338144\\
908	23.0768152898888\\
909	29.9422331320112\\
910	22.988768297802\\
911	30.0803057198289\\
912	22.7453774027388\\
913	30.4960343232877\\
914	23.0613947172717\\
915	31.0049380249028\\
916	23.202229486045\\
917	31.1709112295704\\
918	23.3566547130429\\
919	30.3388663192188\\
920	22.6759479936709\\
921	29.2869676452648\\
922	23.0689317958331\\
923	29.8612745621501\\
924	23.559022656045\\
925	29.7099110604972\\
926	21.7581717459709\\
927	28.1672705077108\\
928	22.0434778004794\\
929	27.8581400211417\\
930	21.05603299959\\
931	26.9604187684022\\
932	20.8641462602987\\
933	27.9202657523438\\
934	21.3271193146351\\
935	27.3475517932412\\
936	20.6821844417772\\
937	27.1016665512736\\
938	21.4422814083726\\
939	27.5646261082965\\
940	21.3952786682462\\
941	26.6405579214617\\
942	21.2549845585365\\
943	26.750687163189\\
944	21.2345649499965\\
945	26.3301575058681\\
946	21.4425821848809\\
947	29.1140526540766\\
948	21.2927116894094\\
949	29.4994225170144\\
950	24.884485019467\\
951	37.2293779057632\\
952	29.1932609415067\\
953	41.2645826784089\\
954	30.0071884052843\\
955	42.798869599781\\
956	34.4969619052008\\
957	47.0862988066935\\
958	35.307439550974\\
959	49.4938383962914\\
960	36.8364855465557\\
961	49.0016509011819\\
962	35.6517378704754\\
963	49.9136299584621\\
964	40.4964629712679\\
965	56.3787715898267\\
966	41.4722796242977\\
967	55.8031066764102\\
968	41.2878781456729\\
969	51.846932796901\\
970	34.0983540257508\\
971	48.3775430649676\\
972	41.0158520090783\\
973	51.5123131008154\\
974	37.5766407939691\\
975	49.4258076349682\\
976	35.4296983880208\\
977	47.8459144034633\\
978	38.3757866222307\\
979	51.741798741921\\
980	35.7315647666601\\
981	49.588881490831\\
982	35.302893787903\\
983	50.0366569683742\\
984	38.1381530613095\\
985	54.1504799378356\\
986	38.4873254625753\\
987	53.1791859276705\\
988	34.6267171409536\\
989	50.0259089708332\\
990	32.7149747624426\\
991	45.8248165030496\\
992	29.7642496617512\\
993	41.7533724106565\\
994	25.1358613045163\\
995	33.9491164881684\\
996	22.8892835136515\\
997	27.9644046835713\\
998	20.178117972144\\
999	26.4559095410323\\
1000	22.2505632689668\\
};
\end{axis}
\end{tikzpicture}%


==> figs/kitti_eval_bpvo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=1.4245,
ymax=5.91701520716126,
ylabel={Translation [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.58432351824437\\
200	2.79875827665972\\
300	3.0591989523096\\
400	3.34456199561716\\
500	3.49524794715672\\
600	3.51238399977895\\
700	3.50022357255726\\
800	3.59250507533075\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	3.54709874210599\\
200	3.97225063336095\\
300	4.45077803298874\\
400	4.88048309920996\\
500	5.28410460011202\\
600	5.5710680601312\\
700	5.7587550277001\\
800	5.91701520716126\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.4245\\
200	1.7086\\
300	2.1131\\
400	2.4794\\
500	2.8073\\
600	3.0865\\
700	3.2694\\
800	3.4543\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=0.00645738033619325,
ymax=0.0173388141057586,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.01269723609691\\
200	0.0106408637066793\\
300	0.00958939290984468\\
400	0.0086618535493947\\
500	0.00792882146491091\\
600	0.00720877874399142\\
700	0.00656911351956307\\
800	0.00645738033619325\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0173388141057586\\
200	0.0146892624568632\\
300	0.0134483314564069\\
400	0.0125178510800813\\
500	0.0119890275643146\\
600	0.0115419489358034\\
700	0.0112148219704105\\
800	0.0110480505110056\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0138082828626528\\
200	0.012547775713365\\
300	0.011860226359208\\
400	0.0111726770050511\\
500	0.0105997192099202\\
600	0.0101986487533287\\
700	0.00991216985576324\\
800	0.009740282517224\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=1.4806,
ymax=40.5895805448051,
ylabel={Translation Error [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	5.15109639192941\\
21.6	3.09791004624879\\
28.8	1.75105807678803\\
36	1.89020748908408\\
43.2	2.34450280660085\\
50.4	3.62380335608401\\
57.6	5.254007322855\\
64.8	12.8971084583904\\
72	14.7256033913405\\
79.2	16.781842052054\\
86.4	16.5767336791683\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.50029855821711\\
21.6	2.52658552126257\\
28.8	2.48338897806808\\
36	2.66888076451016\\
43.2	3.42302513479997\\
50.4	4.06774129943345\\
57.6	6.6042881505945\\
64.8	14.7990118945798\\
72	24.8099120160935\\
79.2	35.3864574192481\\
86.4	40.5895805448051\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.4806\\
21.6	2.6249\\
28.8	2.4264\\
36	2.2185\\
43.2	1.9242\\
50.4	1.7607\\
57.6	1.7809\\
64.8	2.6994\\
72	2.773\\
79.2	2.7473\\
86.4	2.4187\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.00688019181251518,
ymax=0.0834657529229746,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0834657529229746\\
21.6	0.0164772469450185\\
28.8	0.00809625993528152\\
36	0.00722287461436159\\
43.2	0.00688898339348672\\
50.4	0.00999310320223336\\
57.6	0.0104661888273828\\
64.8	0.0111259892450945\\
72	0.00954594775586526\\
79.2	0.00755749313756714\\
86.4	0.00688019181251518\\
};
\addlegendentry{Raw Intensity};

\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0297819741553685\\
21.6	0.0134588921114402\\
28.8	0.0114389824317931\\
36	0.0105148557832117\\
43.2	0.011540255832002\\
50.4	0.0142366487283391\\
57.6	0.0499489493278505\\
64.8	0.0519358182450612\\
72	0.0454892012232429\\
79.2	0.0397655859811201\\
86.4	0.0361845254180327\\
};
\addlegendentry{Bit-Planes};

\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0139801702011921\\
21.6	0.011860226359208\\
28.8	0.0105997192099202\\
36	0.0100840571943025\\
43.2	0.0115164516821295\\
50.4	0.0103705360918679\\
57.6	0.0087662542655016\\
64.8	0.00928191628111934\\
72	0.0140947617602183\\
79.2	0.0143239448782706\\
86.4	0.0116310432411557\\
};
\addlegendentry{Viso2};

\end{axis}
\end{tikzpicture}%

==> figs/kitti_eval_cmp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=1.4245,
ymax=5.19734658663431,
ylabel={Translation [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.13822677639675\\
200	2.34184174474754\\
300	2.62278807050656\\
400	2.85817706593395\\
500	2.97967727185725\\
600	2.99871057683852\\
700	3.00164549295571\\
800	3.05704329160535\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.40993528073669\\
200	3.20089465199604\\
300	3.82176236777741\\
400	4.21591532697114\\
500	4.60705475533037\\
600	4.8724362446669\\
700	4.94598259846017\\
800	5.19734658663431\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.4245\\
200	1.7086\\
300	2.1131\\
400	2.4794\\
500	2.8073\\
600	3.0865\\
700	3.2694\\
800	3.4543\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=0.00627881822984545,
ymax=0.0224995717562746,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0120859710997334\\
200	0.00982600009820438\\
300	0.00871242688265296\\
400	0.00790085639121459\\
500	0.00731706823583755\\
600	0.00686884243219774\\
700	0.00647662311176327\\
800	0.00627881822984545\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0224995717562746\\
200	0.0214248948765926\\
300	0.0203986419717843\\
400	0.0184362313443994\\
500	0.0167897228060288\\
600	0.0146732227219907\\
700	0.0125332360561886\\
800	0.0122687004606345\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0138082828626528\\
200	0.012547775713365\\
300	0.011860226359208\\
400	0.0111726770050511\\
500	0.0105997192099202\\
600	0.0101986487533287\\
700	0.00991216985576324\\
800	0.009740282517224\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=1.4806,
ymax=19.7919133625584,
ylabel={Translation Error [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	4.84813431266633\\
21.6	2.80563747998216\\
28.8	1.87804485606092\\
36	1.85554408508804\\
43.2	2.03613069475512\\
50.4	1.90777277057352\\
57.6	3.70547609913921\\
64.8	16.1597581075162\\
72	15.7610247930259\\
79.2	17.3078484114524\\
86.4	12.5930260310327\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	19.7919133625584\\
21.6	5.44408266203708\\
28.8	2.78768307355678\\
36	2.82307751615952\\
43.2	3.96074383967468\\
50.4	3.60548249392383\\
57.6	4.24173301415583\\
64.8	3.2304577130792\\
72	5.97297516205691\\
79.2	12.1799140147913\\
86.4	12.502259552702\\
};
\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.4806\\
21.6	2.6249\\
28.8	2.4264\\
36	2.2185\\
43.2	1.9242\\
50.4	1.7607\\
57.6	1.7809\\
64.8	2.6994\\
72	2.773\\
79.2	2.7473\\
86.4	2.4187\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.00656593921698037,
%ymax=0.45857372470569,
ymax=0.15857372470569,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0448166238996959\\
21.6	0.0123195736732323\\
28.8	0.0083361608996515\\
36	0.00727067345561513\\
43.2	0.00656593921698037\\
50.4	0.0065708433198755\\
57.6	0.00783723759722695\\
64.8	0.010046049670358\\
72	0.0098875059498633\\
79.2	0.00942778601864844\\
86.4	0.00869680145215383\\
};
\addlegendentry{Raw Intensity};

\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.485857372470569\\
21.6	0.0450068160413995\\
28.8	0.0126537055440756\\
36	0.0114953809510579\\
43.2	0.0139520194364864\\
50.4	0.0223460382476964\\
57.6	0.0240231073885058\\
64.8	0.024596589739308\\
72	0.0236572612364065\\
79.2	0.0264800449862058\\
86.4	0.0279406144674756\\
};
\addlegendentry{Bit-Planes};

\addplot [color=white!70!black,dashdotted,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0139801702011921\\
21.6	0.011860226359208\\
28.8	0.0105997192099202\\
36	0.0100840571943025\\
43.2	0.0115164516821295\\
50.4	0.0103705360918679\\
57.6	0.0087662542655016\\
64.8	0.00928191628111934\\
72	0.0140947617602183\\
79.2	0.0143239448782706\\
86.4	0.0116310432411557\\
};
\addlegendentry{Viso2};

\end{axis}
\end{tikzpicture}%


==> figs/kitti_eval_latest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.412\fwidth,
height=0.417\fheight,
at={(0\fwidth,0.583\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=1.4245,
ymax=5.2866,
ylabel={Translation [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.1686\\
200	2.4059\\
300	2.6252\\
400	2.7927\\
500	2.9074\\
600	2.966\\
700	2.9501\\
800	3.0137\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.5984\\
200	3.0791\\
300	3.5648\\
400	4.01\\
500	4.4326\\
600	4.7414\\
700	4.9874\\
800	5.2866\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.4245\\
200	1.7086\\
300	2.1131\\
400	2.4794\\
500	2.8073\\
600	3.0865\\
700	3.2694\\
800	3.4543\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.417\fheight,
at={(0.542\fwidth,0.583\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=0.00412529612494193,
ymax=0.0138082828626528,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.00509932437666433\\
200	0.00521391593569049\\
300	0.00509932437666433\\
400	0.00475554969958583\\
500	0.00446907080202042\\
600	0.00429718346348117\\
700	0.00412529612494193\\
800	0.00418259190445501\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.00922462050160625\\
200	0.0101413529738156\\
300	0.0106570149894333\\
400	0.0107716065484595\\
500	0.0107716065484595\\
600	0.0106570149894333\\
700	0.0103705360918679\\
800	0.0103705360918679\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0138082828626528\\
200	0.012547775713365\\
300	0.011860226359208\\
400	0.0111726770050511\\
500	0.0105997192099202\\
600	0.0101986487533287\\
700	0.00991216985576324\\
800	0.009740282517224\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.417\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=1.4806,
ymax=33.3811,
ylabel={Translation Error [\%]},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	3.4907\\
21.6	2.2341\\
28.8	1.9044\\
36	1.8664\\
43.2	2.1872\\
50.4	2.3598\\
57.6	2.3967\\
64.8	8.8362\\
72	12.8054\\
79.2	13.6943\\
86.4	18.0474\\
};
\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	3.3174\\
21.6	2.6947\\
28.8	2.4045\\
36	2.3943\\
43.2	2.5942\\
50.4	2.1298\\
57.6	2.7886\\
64.8	11.8856\\
72	19.3349\\
79.2	22.8833\\
86.4	33.3811\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.4806\\
21.6	2.6249\\
28.8	2.4264\\
36	2.2185\\
43.2	1.9242\\
50.4	1.7607\\
57.6	1.7809\\
64.8	2.6994\\
72	2.773\\
79.2	2.7473\\
86.4	2.4187\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.417\fheight,
at={(0.542\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.00326585943224569,
ymax=0.0678954987230026,
ylabel={Rotation Error [deg/m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0154698604685322\\
21.6	0.00635983152595214\\
28.8	0.00469825392007275\\
36	0.00366692988883727\\
43.2	0.00360963410932419\\
50.4	0.00441177502250734\\
57.6	0.00326585943224569\\
64.8	0.00624523996692597\\
72	0.00635983152595214\\
79.2	0.00538580327422974\\
86.4	0.00762033867523995\\
};
\addlegendentry{Raw Intensity};

\addplot [color=white!30!black,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0203400017271442\\
21.6	0.0101413529738156\\
28.8	0.00784952179329228\\
36	0.00618794418741289\\
43.2	0.00572957795130823\\
50.4	0.00504202859715124\\
57.6	0.00968298673771091\\
64.8	0.0373568482425297\\
72	0.0482430463500153\\
79.2	0.0521391593569049\\
86.4	0.0678954987230026\\
};
\addlegendentry{Bit-Planes};

\addplot [color=white!70!black,solid,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0139801702011921\\
21.6	0.011860226359208\\
28.8	0.0105997192099202\\
36	0.0100840571943025\\
43.2	0.0115164516821295\\
50.4	0.0103705360918679\\
57.6	0.0087662542655016\\
64.8	0.00928191628111934\\
72	0.0140947617602183\\
79.2	0.0143239448782706\\
86.4	0.0116310432411557\\
};
\addlegendentry{Viso2};

\end{axis}
\end{tikzpicture}%

==> figs/sigma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.857\fheight,
at={(0\fwidth,0\fheight)},
unit vector ratio = 1 1,
scale only axis,
point meta min=0.121840964167431,
point meta max=21.0328982798014,
xmin=1,
xmax=20,
xtick={1,5,10,15,20},
xticklabels={{0.0},{0.4},{0.9},{1.4},{1.9},{0.50},{0.60},{0.70},{0.80},{0.90},{1.00},{1.10},{1.20},{1.30},{1.40},{1.50},{1.60},{1.70},{1.80},{1.90},{}},
xlabel={$\sigma_\textsc{bp}$},
ymin=1,
ymax=20,
ytick={5,10,15,20},
yticklabels={{0.4},{0.9},{1.4},{1.9},{1.00},{1.10},{1.20},{1.30},{1.40},{1.50},{1.60},{1.70},{1.80},{1.90}},
ylabel={$\sigma_0$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]

\addplot[%
surf,
shader=flat corner,draw=black,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.601773585526416\\
1	2	0.601773585526416\\
1	3	0.533079782598099\\
1	4	0.533079782598099\\
1	5	0.407967827747521\\
1	6	0.606077607215727\\
1	7	0.801258654548371\\
1	8	1.13463944355154\\
1	9	1.68959051116671\\
1	10	2.30710616965786\\
1	11	3.18695951530515\\
1	12	4.18290571798534\\
1	13	5.37431357985142\\
1	14	6.8412316481041\\
1	15	8.46883368076472\\
1	16	10.6123952480867\\
1	17	12.868114179531\\
1	18	14.6185557313362\\
1	19	16.960320214738\\
1	20	21.0328982798014\\
2	1	0.601773585526416\\
2	2	0.601773585526416\\
2	3	0.533079782598099\\
2	4	0.533079782598099\\
2	5	0.407967827747521\\
2	6	0.606077607215727\\
2	7	0.801258654548371\\
2	8	1.13463944355154\\
2	9	1.68959051116671\\
2	10	2.30710616965786\\
2	11	3.18695951530515\\
2	12	4.18290571798534\\
2	13	5.37431357985142\\
2	14	6.8412316481041\\
2	15	8.46883368076472\\
2	16	10.6123952480867\\
2	17	12.868114179531\\
2	18	14.6185557313362\\
2	19	16.960320214738\\
2	20	21.0328982798014\\
3	1	0.533860178890239\\
3	2	0.533860178890239\\
3	3	0.270368595663499\\
3	4	0.270368595663499\\
3	5	0.379393832761171\\
3	6	0.313163091024908\\
3	7	0.431739939935912\\
3	8	0.629292069310066\\
3	9	0.947668659549938\\
3	10	1.2779522311052\\
3	11	1.73686401054901\\
3	12	2.23238595580373\\
3	13	2.79994480570582\\
3	14	3.51829548857543\\
3	15	4.3354061499731\\
3	16	5.42159855124547\\
3	17	6.60043741354323\\
3	18	7.52744326280558\\
3	19	8.80963013318852\\
3	20	11.1246105135035\\
4	1	0.533860178890239\\
4	2	0.533860178890239\\
4	3	0.270368595663499\\
4	4	0.270368595663499\\
4	5	0.379393832761171\\
4	6	0.313163091024908\\
4	7	0.431739939935912\\
4	8	0.629292069310066\\
4	9	0.947668659549938\\
4	10	1.2779522311052\\
4	11	1.73686401054901\\
4	12	2.23238595580373\\
4	13	2.79994480570582\\
4	14	3.51829548857543\\
4	15	4.3354061499731\\
4	16	5.42159855124547\\
4	17	6.60043741354323\\
4	18	7.52744326280558\\
4	19	8.80963013318852\\
4	20	11.1246105135035\\
5	1	1.69054805910887\\
5	2	1.69054805910887\\
5	3	1.18364914450856\\
5	4	1.18364914450856\\
5	5	1.55883207176508\\
5	6	1.13650743320553\\
5	7	1.01980416502451\\
5	8	0.822361925944476\\
5	9	0.541402734579495\\
5	10	0.168172450998388\\
5	11	0.265742011174323\\
5	12	0.799055776866712\\
5	13	1.71077576664384\\
5	14	2.63637690667379\\
5	15	3.29442762229347\\
5	16	5.13117393332546\\
5	17	6.66005206335964\\
5	18	7.24317748207386\\
5	19	8.83633072680545\\
5	20	12.4888839539142\\
6	1	1.36750943929596\\
6	2	1.36750943929596\\
6	3	1.20390950282885\\
6	4	1.20390950282885\\
6	5	1.31106558045724\\
6	6	1.19078859839176\\
6	7	1.1585688775675\\
6	8	1.08294196789308\\
6	9	1.01089126349599\\
6	10	0.893859795921433\\
6	11	0.764845122287839\\
6	12	0.564806606304019\\
6	13	0.121840964167431\\
6	14	0.329677188401901\\
6	15	0.601436554156844\\
6	16	1.64714481140419\\
6	17	2.49775928524664\\
6	18	2.75506313956994\\
6	19	3.6726171209789\\
6	20	5.93901038202504\\
7	1	1.3416722683286\\
7	2	1.3416722683286\\
7	3	1.11825221212288\\
7	4	1.11825221212288\\
7	5	1.27368985459572\\
7	6	1.09832414191469\\
7	7	1.04986703754269\\
7	8	0.955897774847504\\
7	9	0.849196204010554\\
7	10	0.694222321257353\\
7	11	0.539381814942474\\
7	12	0.329801123609627\\
7	13	0.223601200311911\\
7	14	0.651106387317377\\
7	15	0.956341049849701\\
7	16	1.93627839252864\\
7	17	2.74633058725032\\
7	18	3.00238475900909\\
7	19	3.85236272275462\\
7	20	5.93702614627948\\
8	1	2.31997395291494\\
8	2	2.31997395291494\\
8	3	2.29092636446042\\
8	4	2.29092636446042\\
8	5	2.32265213082581\\
8	6	2.29645492058584\\
8	7	2.31088282290949\\
8	8	2.4923448221352\\
8	9	2.57820931938359\\
8	10	2.4112533332764\\
8	11	2.75670508994784\\
8	12	2.8394282014601\\
8	13	2.51725591969636\\
8	14	2.54795832660415\\
8	15	3.01039482837892\\
8	16	2.64263905780709\\
8	17	2.74998861460287\\
8	18	3.12845995409227\\
8	19	3.19989530177364\\
8	20	3.60104559537409\\
9	1	2.17307348430414\\
9	2	2.17307348430414\\
9	3	2.13658173898383\\
9	4	2.13658173898383\\
9	5	2.17980307096211\\
9	6	2.13843077133505\\
9	7	2.14366180355511\\
9	8	2.30491440118859\\
9	9	2.36381761405017\\
9	10	2.18910885143077\\
9	11	2.48442821385301\\
9	12	2.54170461762422\\
9	13	2.2668296380186\\
9	14	2.31253903362726\\
9	15	2.69165847699164\\
9	16	2.50193603448319\\
9	17	2.68232315411635\\
9	18	2.93865194019698\\
9	19	3.0850821545393\\
9	20	3.75030227917835\\
10	1	1.65728446978543\\
10	2	1.65728446978543\\
10	3	1.76303553183078\\
10	4	1.76303553183078\\
10	5	1.70262971198072\\
10	6	1.77912239169264\\
10	7	1.81840645780727\\
10	8	2.05165310875066\\
10	9	2.18252851069821\\
10	10	2.05619865375418\\
10	11	2.45749186314725\\
10	12	2.5984356172298\\
10	13	2.37121146569023\\
10	14	2.49178705402405\\
10	15	3.02749402855006\\
10	16	2.78095694098746\\
10	17	2.96364621218473\\
10	18	3.51378325683238\\
10	19	3.70276362175427\\
10	20	3.77137664099446\\
11	1	2.75976944409825\\
11	2	2.75976944409825\\
11	3	2.84559000863166\\
11	4	2.84559000863166\\
11	5	2.8467069643833\\
11	6	2.87790102264746\\
11	7	2.95395165144263\\
11	8	3.30097079118994\\
11	9	3.45001548087999\\
11	10	3.36898437945999\\
11	11	3.77548101507806\\
11	12	3.94001726074963\\
11	13	3.83662779527997\\
11	14	3.97804478743337\\
11	15	4.39857210799578\\
11	16	4.22372622598582\\
11	17	4.32276020449745\\
11	18	4.75256483916209\\
11	19	4.84611786848128\\
11	20	4.55819697110772\\
12	1	2.58903461442124\\
12	2	2.58903461442124\\
12	3	2.66115617528683\\
12	4	2.66115617528683\\
12	5	2.67469478338653\\
12	6	2.69240763203373\\
12	7	2.76579932785472\\
12	8	3.11287699888985\\
12	9	3.25372971033523\\
12	10	3.16503130564968\\
12	11	3.56321659870304\\
12	12	3.72286180015378\\
12	13	3.63751725862959\\
12	14	3.79316644489562\\
12	15	4.19817375730404\\
12	16	4.10082683402548\\
12	17	4.2471203294519\\
12	18	4.64247246910203\\
12	19	4.78399394232682\\
12	20	4.70742823197633\\
13	1	2.58165607578721\\
13	2	2.58165607578721\\
13	3	2.70866487091115\\
13	4	2.70866487091115\\
13	5	2.69808535742373\\
13	6	2.75298795518748\\
13	7	2.85696558279117\\
13	8	3.31264007603332\\
13	9	3.50333033627963\\
13	10	3.41185924794157\\
13	11	3.903841590938\\
13	12	4.10480466692284\\
13	13	4.04337662191087\\
13	14	4.25151731743098\\
13	15	4.70979200108372\\
13	16	4.67759036619891\\
13	17	4.88906402700378\\
13	18	5.32843423138878\\
13	19	5.54138083612411\\
13	20	5.57631807243666\\
14	1	2.5178572117787\\
14	2	2.5178572117787\\
14	3	2.62783532630095\\
14	4	2.62783532630095\\
14	5	2.63773027429268\\
14	6	2.67217918776684\\
14	7	2.77557245303015\\
14	8	3.24093747815155\\
14	9	3.42121967900364\\
14	10	3.31521600331682\\
14	11	3.79351973699936\\
14	12	3.97779136200874\\
14	13	3.91686532314659\\
14	14	4.11465814087629\\
14	15	4.52720428890796\\
14	16	4.52039232894111\\
14	17	4.72209365060298\\
14	18	5.08504383872518\\
14	19	5.27618801105823\\
14	20	5.37608971417941\\
15	1	2.62562563651661\\
15	2	2.62562563651661\\
15	3	3.2421182293775\\
15	4	3.2421182293775\\
15	5	2.74491449194064\\
15	6	3.28422406184786\\
15	7	3.38068078786127\\
15	8	3.39748741027203\\
15	9	3.58637952095262\\
15	10	3.85705466051973\\
15	11	3.95338933620429\\
15	12	4.12791731179042\\
15	13	4.35624781814799\\
15	14	4.51528091750094\\
15	15	4.64175406123134\\
15	16	4.84388653104458\\
15	17	5.00533073347947\\
15	18	5.17345197616106\\
15	19	5.36071925857199\\
15	20	5.5389100091966\\
16	1	2.20261403279602\\
16	2	2.20261403279602\\
16	3	2.90779585313601\\
16	4	2.90779585313601\\
16	5	2.33377843537093\\
16	6	2.95651612168225\\
16	7	3.06842033275543\\
16	8	3.04743004159365\\
16	9	3.25327068565321\\
16	10	3.62877889805167\\
16	11	3.6605334062471\\
16	12	3.8597668248202\\
16	13	4.24711499448762\\
16	14	4.45602773592831\\
16	15	4.48506979295153\\
16	16	4.91115597583485\\
16	17	5.14457632479317\\
16	18	5.18873910493074\\
16	19	5.44298952528067\\
16	20	5.92998786041943\\
17	1	2.01669054365314\\
17	2	2.01669054365314\\
17	3	2.76583979206137\\
17	4	2.76583979206137\\
17	5	2.16022353574649\\
17	6	2.81778167244898\\
17	7	2.93694004372027\\
17	8	2.91948514938002\\
17	9	3.133893815896\\
17	10	3.53138269258424\\
17	11	3.55712532602484\\
17	12	3.76399446607698\\
17	13	4.18720646098186\\
17	14	4.40906044714938\\
17	15	4.41556694621668\\
17	16	4.89379542885315\\
17	17	5.14196328885066\\
17	18	5.1446689901232\\
17	19	5.40522618020373\\
17	20	5.97347342839754\\
18	1	2.12352924683733\\
18	2	2.12352924683733\\
18	3	2.77404346212151\\
18	4	2.77404346212151\\
18	5	2.2546385196593\\
18	6	2.82359730038322\\
18	7	2.93825842804973\\
18	8	2.96957787945815\\
18	9	3.17545866789658\\
18	10	3.52909021695137\\
18	11	3.586307187151\\
18	12	3.79042637855058\\
18	13	4.1961096822341\\
18	14	4.42057440052575\\
18	15	4.43500444563092\\
18	16	4.89920932531345\\
18	17	5.14174952042666\\
18	18	5.151495078737\\
18	19	5.40757117481277\\
18	20	5.93851372911009\\
19	1	2.20867952624761\\
19	2	2.20867952624761\\
19	3	2.96220324110918\\
19	4	2.96220324110918\\
19	5	2.35840177618675\\
19	6	3.01593976485171\\
19	7	3.14004152552415\\
19	8	3.1522302207137\\
19	9	3.37574300898759\\
19	10	3.77680976261856\\
19	11	3.82034438301006\\
19	12	4.04093563411991\\
19	13	4.49710307478758\\
19	14	4.74019018079368\\
19	15	4.73961692531442\\
19	16	5.26191092557217\\
19	17	5.5258122349052\\
19	18	5.5108446896824\\
19	19	5.78278720848181\\
19	20	6.3890875575806\\
20	1	1.67627148413229\\
20	2	1.67627148413229\\
20	3	2.60303152722318\\
20	4	2.60303152722318\\
20	5	1.84332900092578\\
20	6	2.66379767549772\\
20	7	2.80320037528387\\
20	8	2.72754037100851\\
20	9	2.97799868180199\\
20	10	3.51160282139681\\
20	11	3.4830046277025\\
20	12	3.73613287026731\\
20	13	4.324152166954\\
20	14	4.60323262298045\\
20	15	4.55680549547018\\
20	16	5.21428314776456\\
20	17	5.52636997781283\\
20	18	5.48404488366894\\
20	19	5.81257416777109\\
20	20	6.5589797828443\\
};
\addplot [color=red,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	13\\
};
\addplot [color=red,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	10\\
};
\addplot [color=red,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	13\\
};
\addplot [color=red,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	11\\
};
\addplot [color=red,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	3\\
};
\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_bitplanes_9_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=501,
xlabel={Frame number},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={\# iterations},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bit-Planes},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	4\\
3	4\\
4	4\\
5	4\\
6	5\\
7	5\\
8	5\\
9	5\\
10	4\\
11	5\\
12	4\\
13	4\\
14	4\\
15	4\\
16	5\\
17	5\\
18	5\\
19	6\\
20	6\\
21	6\\
22	5\\
23	5\\
24	6\\
25	6\\
26	7\\
27	7\\
28	7\\
29	7\\
30	7\\
31	7\\
32	5\\
33	5\\
34	4\\
35	4\\
36	5\\
37	5\\
38	5\\
39	5\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	5\\
55	5\\
56	4\\
57	5\\
58	5\\
59	5\\
60	6\\
61	6\\
62	5\\
63	5\\
64	6\\
65	5\\
66	6\\
67	5\\
68	5\\
69	4\\
70	4\\
71	5\\
72	6\\
73	5\\
74	6\\
75	6\\
76	5\\
77	5\\
78	6\\
79	4\\
80	5\\
81	5\\
82	5\\
83	6\\
84	4\\
85	5\\
86	4\\
87	4\\
88	5\\
89	4\\
90	5\\
91	4\\
92	5\\
93	5\\
94	5\\
95	5\\
96	4\\
97	4\\
98	5\\
99	5\\
100	5\\
101	4\\
102	5\\
103	5\\
104	6\\
105	5\\
106	6\\
107	7\\
108	7\\
109	8\\
110	8\\
111	7\\
112	8\\
113	8\\
114	8\\
115	6\\
116	6\\
117	6\\
118	6\\
119	7\\
120	6\\
121	8\\
122	9\\
123	8\\
124	10\\
125	10\\
126	6\\
127	7\\
128	10\\
129	4\\
130	16\\
131	16\\
132	16\\
133	9\\
134	7\\
135	9\\
136	10\\
137	9\\
138	15\\
139	24\\
140	24\\
141	28\\
142	28\\
143	28\\
144	21\\
145	6\\
146	7\\
147	16\\
148	24\\
149	26\\
150	27\\
151	20\\
152	16\\
153	16\\
154	13\\
155	6\\
156	9\\
157	14\\
158	16\\
159	17\\
160	15\\
161	9\\
162	12\\
163	5\\
164	11\\
165	14\\
166	11\\
167	19\\
168	17\\
169	16\\
170	12\\
171	11\\
172	10\\
173	15\\
174	8\\
175	18\\
176	27\\
177	30\\
178	53\\
179	26\\
180	43\\
181	23\\
182	38\\
183	54\\
184	17\\
185	20\\
186	52\\
187	42\\
188	24\\
189	26\\
190	26\\
191	26\\
192	23\\
193	20\\
194	100\\
195	24\\
196	22\\
197	19\\
198	23\\
199	13\\
200	10\\
201	17\\
202	35\\
203	24\\
204	16\\
205	19\\
206	16\\
207	12\\
208	15\\
209	18\\
210	28\\
211	22\\
212	19\\
213	15\\
214	10\\
215	15\\
216	15\\
217	23\\
218	19\\
219	14\\
220	11\\
221	9\\
222	11\\
223	13\\
224	13\\
225	11\\
226	15\\
227	12\\
228	13\\
229	14\\
230	11\\
231	18\\
232	14\\
233	11\\
234	12\\
235	9\\
236	12\\
237	11\\
238	13\\
239	13\\
240	13\\
241	12\\
242	12\\
243	13\\
244	12\\
245	11\\
246	15\\
247	13\\
248	10\\
249	10\\
250	11\\
251	11\\
252	11\\
253	12\\
254	11\\
255	10\\
256	9\\
257	8\\
258	10\\
259	11\\
260	7\\
261	8\\
262	7\\
263	8\\
264	8\\
265	8\\
266	8\\
267	9\\
268	9\\
269	8\\
270	7\\
271	7\\
272	8\\
273	14\\
274	10\\
275	10\\
276	11\\
277	9\\
278	11\\
279	11\\
280	11\\
281	12\\
282	8\\
283	12\\
284	12\\
285	11\\
286	10\\
287	10\\
288	5\\
289	11\\
290	11\\
291	10\\
292	7\\
293	9\\
294	11\\
295	10\\
296	10\\
297	12\\
298	9\\
299	9\\
300	10\\
301	12\\
302	13\\
303	8\\
304	9\\
305	9\\
306	9\\
307	6\\
308	8\\
309	8\\
310	8\\
311	8\\
312	7\\
313	7\\
314	7\\
315	7\\
316	6\\
317	6\\
318	5\\
319	6\\
320	5\\
321	5\\
322	4\\
323	5\\
324	5\\
325	5\\
326	5\\
327	5\\
328	5\\
329	4\\
330	4\\
331	4\\
332	5\\
333	5\\
334	3\\
335	4\\
336	4\\
337	5\\
338	5\\
339	4\\
340	4\\
341	5\\
342	5\\
343	4\\
344	4\\
345	4\\
346	5\\
347	4\\
348	4\\
349	4\\
350	5\\
351	5\\
352	5\\
353	5\\
354	4\\
355	5\\
356	5\\
357	6\\
358	5\\
359	4\\
360	5\\
361	5\\
362	5\\
363	5\\
364	5\\
365	5\\
366	6\\
367	7\\
368	6\\
369	7\\
370	9\\
371	9\\
372	9\\
373	7\\
374	8\\
375	10\\
376	9\\
377	14\\
378	6\\
379	8\\
380	7\\
381	9\\
382	11\\
383	8\\
384	7\\
385	9\\
386	12\\
387	10\\
388	10\\
389	11\\
390	9\\
391	9\\
392	10\\
393	10\\
394	11\\
395	7\\
396	8\\
397	7\\
398	8\\
399	7\\
400	7\\
401	9\\
402	9\\
403	5\\
404	5\\
405	6\\
406	7\\
407	5\\
408	5\\
409	4\\
410	5\\
411	5\\
412	5\\
413	5\\
414	6\\
415	5\\
416	6\\
417	6\\
418	7\\
419	6\\
420	7\\
421	6\\
422	7\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	7\\
429	7\\
430	7\\
431	6\\
432	7\\
433	7\\
434	8\\
435	7\\
436	7\\
437	7\\
438	7\\
439	8\\
440	7\\
441	8\\
442	8\\
443	7\\
444	9\\
445	7\\
446	7\\
447	8\\
448	7\\
449	8\\
450	8\\
451	6\\
452	6\\
453	8\\
454	8\\
455	6\\
456	6\\
457	7\\
458	6\\
459	6\\
460	6\\
461	7\\
462	7\\
463	6\\
464	7\\
465	6\\
466	8\\
467	7\\
468	7\\
469	8\\
470	8\\
471	6\\
472	6\\
473	6\\
474	7\\
475	9\\
476	6\\
477	8\\
478	9\\
479	8\\
480	7\\
481	9\\
482	9\\
483	5\\
484	6\\
485	7\\
486	7\\
487	7\\
488	7\\
489	7\\
490	8\\
491	6\\
492	6\\
493	6\\
494	7\\
495	9\\
496	6\\
497	6\\
498	6\\
499	7\\
500	5\\
501	5\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	9.47105788423154\\
2	9.47105788423154\\
3	9.47105788423154\\
4	9.47105788423154\\
5	9.47105788423154\\
6	9.47105788423154\\
7	9.47105788423154\\
8	9.47105788423154\\
9	9.47105788423154\\
10	9.47105788423154\\
11	9.47105788423154\\
12	9.47105788423154\\
13	9.47105788423154\\
14	9.47105788423154\\
15	9.47105788423154\\
16	9.47105788423154\\
17	9.47105788423154\\
18	9.47105788423154\\
19	9.47105788423154\\
20	9.47105788423154\\
21	9.47105788423154\\
22	9.47105788423154\\
23	9.47105788423154\\
24	9.47105788423154\\
25	9.47105788423154\\
26	9.47105788423154\\
27	9.47105788423154\\
28	9.47105788423154\\
29	9.47105788423154\\
30	9.47105788423154\\
31	9.47105788423154\\
32	9.47105788423154\\
33	9.47105788423154\\
34	9.47105788423154\\
35	9.47105788423154\\
36	9.47105788423154\\
37	9.47105788423154\\
38	9.47105788423154\\
39	9.47105788423154\\
40	9.47105788423154\\
41	9.47105788423154\\
42	9.47105788423154\\
43	9.47105788423154\\
44	9.47105788423154\\
45	9.47105788423154\\
46	9.47105788423154\\
47	9.47105788423154\\
48	9.47105788423154\\
49	9.47105788423154\\
50	9.47105788423154\\
51	9.47105788423154\\
52	9.47105788423154\\
53	9.47105788423154\\
54	9.47105788423154\\
55	9.47105788423154\\
56	9.47105788423154\\
57	9.47105788423154\\
58	9.47105788423154\\
59	9.47105788423154\\
60	9.47105788423154\\
61	9.47105788423154\\
62	9.47105788423154\\
63	9.47105788423154\\
64	9.47105788423154\\
65	9.47105788423154\\
66	9.47105788423154\\
67	9.47105788423154\\
68	9.47105788423154\\
69	9.47105788423154\\
70	9.47105788423154\\
71	9.47105788423154\\
72	9.47105788423154\\
73	9.47105788423154\\
74	9.47105788423154\\
75	9.47105788423154\\
76	9.47105788423154\\
77	9.47105788423154\\
78	9.47105788423154\\
79	9.47105788423154\\
80	9.47105788423154\\
81	9.47105788423154\\
82	9.47105788423154\\
83	9.47105788423154\\
84	9.47105788423154\\
85	9.47105788423154\\
86	9.47105788423154\\
87	9.47105788423154\\
88	9.47105788423154\\
89	9.47105788423154\\
90	9.47105788423154\\
91	9.47105788423154\\
92	9.47105788423154\\
93	9.47105788423154\\
94	9.47105788423154\\
95	9.47105788423154\\
96	9.47105788423154\\
97	9.47105788423154\\
98	9.47105788423154\\
99	9.47105788423154\\
100	9.47105788423154\\
101	9.47105788423154\\
102	9.47105788423154\\
103	9.47105788423154\\
104	9.47105788423154\\
105	9.47105788423154\\
106	9.47105788423154\\
107	9.47105788423154\\
108	9.47105788423154\\
109	9.47105788423154\\
110	9.47105788423154\\
111	9.47105788423154\\
112	9.47105788423154\\
113	9.47105788423154\\
114	9.47105788423154\\
115	9.47105788423154\\
116	9.47105788423154\\
117	9.47105788423154\\
118	9.47105788423154\\
119	9.47105788423154\\
120	9.47105788423154\\
121	9.47105788423154\\
122	9.47105788423154\\
123	9.47105788423154\\
124	9.47105788423154\\
125	9.47105788423154\\
126	9.47105788423154\\
127	9.47105788423154\\
128	9.47105788423154\\
129	9.47105788423154\\
130	9.47105788423154\\
131	9.47105788423154\\
132	9.47105788423154\\
133	9.47105788423154\\
134	9.47105788423154\\
135	9.47105788423154\\
136	9.47105788423154\\
137	9.47105788423154\\
138	9.47105788423154\\
139	9.47105788423154\\
140	9.47105788423154\\
141	9.47105788423154\\
142	9.47105788423154\\
143	9.47105788423154\\
144	9.47105788423154\\
145	9.47105788423154\\
146	9.47105788423154\\
147	9.47105788423154\\
148	9.47105788423154\\
149	9.47105788423154\\
150	9.47105788423154\\
151	9.47105788423154\\
152	9.47105788423154\\
153	9.47105788423154\\
154	9.47105788423154\\
155	9.47105788423154\\
156	9.47105788423154\\
157	9.47105788423154\\
158	9.47105788423154\\
159	9.47105788423154\\
160	9.47105788423154\\
161	9.47105788423154\\
162	9.47105788423154\\
163	9.47105788423154\\
164	9.47105788423154\\
165	9.47105788423154\\
166	9.47105788423154\\
167	9.47105788423154\\
168	9.47105788423154\\
169	9.47105788423154\\
170	9.47105788423154\\
171	9.47105788423154\\
172	9.47105788423154\\
173	9.47105788423154\\
174	9.47105788423154\\
175	9.47105788423154\\
176	9.47105788423154\\
177	9.47105788423154\\
178	9.47105788423154\\
179	9.47105788423154\\
180	9.47105788423154\\
181	9.47105788423154\\
182	9.47105788423154\\
183	9.47105788423154\\
184	9.47105788423154\\
185	9.47105788423154\\
186	9.47105788423154\\
187	9.47105788423154\\
188	9.47105788423154\\
189	9.47105788423154\\
190	9.47105788423154\\
191	9.47105788423154\\
192	9.47105788423154\\
193	9.47105788423154\\
194	9.47105788423154\\
195	9.47105788423154\\
196	9.47105788423154\\
197	9.47105788423154\\
198	9.47105788423154\\
199	9.47105788423154\\
200	9.47105788423154\\
201	9.47105788423154\\
202	9.47105788423154\\
203	9.47105788423154\\
204	9.47105788423154\\
205	9.47105788423154\\
206	9.47105788423154\\
207	9.47105788423154\\
208	9.47105788423154\\
209	9.47105788423154\\
210	9.47105788423154\\
211	9.47105788423154\\
212	9.47105788423154\\
213	9.47105788423154\\
214	9.47105788423154\\
215	9.47105788423154\\
216	9.47105788423154\\
217	9.47105788423154\\
218	9.47105788423154\\
219	9.47105788423154\\
220	9.47105788423154\\
221	9.47105788423154\\
222	9.47105788423154\\
223	9.47105788423154\\
224	9.47105788423154\\
225	9.47105788423154\\
226	9.47105788423154\\
227	9.47105788423154\\
228	9.47105788423154\\
229	9.47105788423154\\
230	9.47105788423154\\
231	9.47105788423154\\
232	9.47105788423154\\
233	9.47105788423154\\
234	9.47105788423154\\
235	9.47105788423154\\
236	9.47105788423154\\
237	9.47105788423154\\
238	9.47105788423154\\
239	9.47105788423154\\
240	9.47105788423154\\
241	9.47105788423154\\
242	9.47105788423154\\
243	9.47105788423154\\
244	9.47105788423154\\
245	9.47105788423154\\
246	9.47105788423154\\
247	9.47105788423154\\
248	9.47105788423154\\
249	9.47105788423154\\
250	9.47105788423154\\
251	9.47105788423154\\
252	9.47105788423154\\
253	9.47105788423154\\
254	9.47105788423154\\
255	9.47105788423154\\
256	9.47105788423154\\
257	9.47105788423154\\
258	9.47105788423154\\
259	9.47105788423154\\
260	9.47105788423154\\
261	9.47105788423154\\
262	9.47105788423154\\
263	9.47105788423154\\
264	9.47105788423154\\
265	9.47105788423154\\
266	9.47105788423154\\
267	9.47105788423154\\
268	9.47105788423154\\
269	9.47105788423154\\
270	9.47105788423154\\
271	9.47105788423154\\
272	9.47105788423154\\
273	9.47105788423154\\
274	9.47105788423154\\
275	9.47105788423154\\
276	9.47105788423154\\
277	9.47105788423154\\
278	9.47105788423154\\
279	9.47105788423154\\
280	9.47105788423154\\
281	9.47105788423154\\
282	9.47105788423154\\
283	9.47105788423154\\
284	9.47105788423154\\
285	9.47105788423154\\
286	9.47105788423154\\
287	9.47105788423154\\
288	9.47105788423154\\
289	9.47105788423154\\
290	9.47105788423154\\
291	9.47105788423154\\
292	9.47105788423154\\
293	9.47105788423154\\
294	9.47105788423154\\
295	9.47105788423154\\
296	9.47105788423154\\
297	9.47105788423154\\
298	9.47105788423154\\
299	9.47105788423154\\
300	9.47105788423154\\
301	9.47105788423154\\
302	9.47105788423154\\
303	9.47105788423154\\
304	9.47105788423154\\
305	9.47105788423154\\
306	9.47105788423154\\
307	9.47105788423154\\
308	9.47105788423154\\
309	9.47105788423154\\
310	9.47105788423154\\
311	9.47105788423154\\
312	9.47105788423154\\
313	9.47105788423154\\
314	9.47105788423154\\
315	9.47105788423154\\
316	9.47105788423154\\
317	9.47105788423154\\
318	9.47105788423154\\
319	9.47105788423154\\
320	9.47105788423154\\
321	9.47105788423154\\
322	9.47105788423154\\
323	9.47105788423154\\
324	9.47105788423154\\
325	9.47105788423154\\
326	9.47105788423154\\
327	9.47105788423154\\
328	9.47105788423154\\
329	9.47105788423154\\
330	9.47105788423154\\
331	9.47105788423154\\
332	9.47105788423154\\
333	9.47105788423154\\
334	9.47105788423154\\
335	9.47105788423154\\
336	9.47105788423154\\
337	9.47105788423154\\
338	9.47105788423154\\
339	9.47105788423154\\
340	9.47105788423154\\
341	9.47105788423154\\
342	9.47105788423154\\
343	9.47105788423154\\
344	9.47105788423154\\
345	9.47105788423154\\
346	9.47105788423154\\
347	9.47105788423154\\
348	9.47105788423154\\
349	9.47105788423154\\
350	9.47105788423154\\
351	9.47105788423154\\
352	9.47105788423154\\
353	9.47105788423154\\
354	9.47105788423154\\
355	9.47105788423154\\
356	9.47105788423154\\
357	9.47105788423154\\
358	9.47105788423154\\
359	9.47105788423154\\
360	9.47105788423154\\
361	9.47105788423154\\
362	9.47105788423154\\
363	9.47105788423154\\
364	9.47105788423154\\
365	9.47105788423154\\
366	9.47105788423154\\
367	9.47105788423154\\
368	9.47105788423154\\
369	9.47105788423154\\
370	9.47105788423154\\
371	9.47105788423154\\
372	9.47105788423154\\
373	9.47105788423154\\
374	9.47105788423154\\
375	9.47105788423154\\
376	9.47105788423154\\
377	9.47105788423154\\
378	9.47105788423154\\
379	9.47105788423154\\
380	9.47105788423154\\
381	9.47105788423154\\
382	9.47105788423154\\
383	9.47105788423154\\
384	9.47105788423154\\
385	9.47105788423154\\
386	9.47105788423154\\
387	9.47105788423154\\
388	9.47105788423154\\
389	9.47105788423154\\
390	9.47105788423154\\
391	9.47105788423154\\
392	9.47105788423154\\
393	9.47105788423154\\
394	9.47105788423154\\
395	9.47105788423154\\
396	9.47105788423154\\
397	9.47105788423154\\
398	9.47105788423154\\
399	9.47105788423154\\
400	9.47105788423154\\
401	9.47105788423154\\
402	9.47105788423154\\
403	9.47105788423154\\
404	9.47105788423154\\
405	9.47105788423154\\
406	9.47105788423154\\
407	9.47105788423154\\
408	9.47105788423154\\
409	9.47105788423154\\
410	9.47105788423154\\
411	9.47105788423154\\
412	9.47105788423154\\
413	9.47105788423154\\
414	9.47105788423154\\
415	9.47105788423154\\
416	9.47105788423154\\
417	9.47105788423154\\
418	9.47105788423154\\
419	9.47105788423154\\
420	9.47105788423154\\
421	9.47105788423154\\
422	9.47105788423154\\
423	9.47105788423154\\
424	9.47105788423154\\
425	9.47105788423154\\
426	9.47105788423154\\
427	9.47105788423154\\
428	9.47105788423154\\
429	9.47105788423154\\
430	9.47105788423154\\
431	9.47105788423154\\
432	9.47105788423154\\
433	9.47105788423154\\
434	9.47105788423154\\
435	9.47105788423154\\
436	9.47105788423154\\
437	9.47105788423154\\
438	9.47105788423154\\
439	9.47105788423154\\
440	9.47105788423154\\
441	9.47105788423154\\
442	9.47105788423154\\
443	9.47105788423154\\
444	9.47105788423154\\
445	9.47105788423154\\
446	9.47105788423154\\
447	9.47105788423154\\
448	9.47105788423154\\
449	9.47105788423154\\
450	9.47105788423154\\
451	9.47105788423154\\
452	9.47105788423154\\
453	9.47105788423154\\
454	9.47105788423154\\
455	9.47105788423154\\
456	9.47105788423154\\
457	9.47105788423154\\
458	9.47105788423154\\
459	9.47105788423154\\
460	9.47105788423154\\
461	9.47105788423154\\
462	9.47105788423154\\
463	9.47105788423154\\
464	9.47105788423154\\
465	9.47105788423154\\
466	9.47105788423154\\
467	9.47105788423154\\
468	9.47105788423154\\
469	9.47105788423154\\
470	9.47105788423154\\
471	9.47105788423154\\
472	9.47105788423154\\
473	9.47105788423154\\
474	9.47105788423154\\
475	9.47105788423154\\
476	9.47105788423154\\
477	9.47105788423154\\
478	9.47105788423154\\
479	9.47105788423154\\
480	9.47105788423154\\
481	9.47105788423154\\
482	9.47105788423154\\
483	9.47105788423154\\
484	9.47105788423154\\
485	9.47105788423154\\
486	9.47105788423154\\
487	9.47105788423154\\
488	9.47105788423154\\
489	9.47105788423154\\
490	9.47105788423154\\
491	9.47105788423154\\
492	9.47105788423154\\
493	9.47105788423154\\
494	9.47105788423154\\
495	9.47105788423154\\
496	9.47105788423154\\
497	9.47105788423154\\
498	9.47105788423154\\
499	9.47105788423154\\
500	9.47105788423154\\
501	9.47105788423154\\
};
\addlegendentry{mean 9.47};

\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	7\\
4	7\\
5	7\\
6	7\\
7	7\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	7\\
25	7\\
26	7\\
27	7\\
28	7\\
29	7\\
30	7\\
31	7\\
32	7\\
33	7\\
34	7\\
35	7\\
36	7\\
37	7\\
38	7\\
39	7\\
40	7\\
41	7\\
42	7\\
43	7\\
44	7\\
45	7\\
46	7\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	7\\
55	7\\
56	7\\
57	7\\
58	7\\
59	7\\
60	7\\
61	7\\
62	7\\
63	7\\
64	7\\
65	7\\
66	7\\
67	7\\
68	7\\
69	7\\
70	7\\
71	7\\
72	7\\
73	7\\
74	7\\
75	7\\
76	7\\
77	7\\
78	7\\
79	7\\
80	7\\
81	7\\
82	7\\
83	7\\
84	7\\
85	7\\
86	7\\
87	7\\
88	7\\
89	7\\
90	7\\
91	7\\
92	7\\
93	7\\
94	7\\
95	7\\
96	7\\
97	7\\
98	7\\
99	7\\
100	7\\
101	7\\
102	7\\
103	7\\
104	7\\
105	7\\
106	7\\
107	7\\
108	7\\
109	7\\
110	7\\
111	7\\
112	7\\
113	7\\
114	7\\
115	7\\
116	7\\
117	7\\
118	7\\
119	7\\
120	7\\
121	7\\
122	7\\
123	7\\
124	7\\
125	7\\
126	7\\
127	7\\
128	7\\
129	7\\
130	7\\
131	7\\
132	7\\
133	7\\
134	7\\
135	7\\
136	7\\
137	7\\
138	7\\
139	7\\
140	7\\
141	7\\
142	7\\
143	7\\
144	7\\
145	7\\
146	7\\
147	7\\
148	7\\
149	7\\
150	7\\
151	7\\
152	7\\
153	7\\
154	7\\
155	7\\
156	7\\
157	7\\
158	7\\
159	7\\
160	7\\
161	7\\
162	7\\
163	7\\
164	7\\
165	7\\
166	7\\
167	7\\
168	7\\
169	7\\
170	7\\
171	7\\
172	7\\
173	7\\
174	7\\
175	7\\
176	7\\
177	7\\
178	7\\
179	7\\
180	7\\
181	7\\
182	7\\
183	7\\
184	7\\
185	7\\
186	7\\
187	7\\
188	7\\
189	7\\
190	7\\
191	7\\
192	7\\
193	7\\
194	7\\
195	7\\
196	7\\
197	7\\
198	7\\
199	7\\
200	7\\
201	7\\
202	7\\
203	7\\
204	7\\
205	7\\
206	7\\
207	7\\
208	7\\
209	7\\
210	7\\
211	7\\
212	7\\
213	7\\
214	7\\
215	7\\
216	7\\
217	7\\
218	7\\
219	7\\
220	7\\
221	7\\
222	7\\
223	7\\
224	7\\
225	7\\
226	7\\
227	7\\
228	7\\
229	7\\
230	7\\
231	7\\
232	7\\
233	7\\
234	7\\
235	7\\
236	7\\
237	7\\
238	7\\
239	7\\
240	7\\
241	7\\
242	7\\
243	7\\
244	7\\
245	7\\
246	7\\
247	7\\
248	7\\
249	7\\
250	7\\
251	7\\
252	7\\
253	7\\
254	7\\
255	7\\
256	7\\
257	7\\
258	7\\
259	7\\
260	7\\
261	7\\
262	7\\
263	7\\
264	7\\
265	7\\
266	7\\
267	7\\
268	7\\
269	7\\
270	7\\
271	7\\
272	7\\
273	7\\
274	7\\
275	7\\
276	7\\
277	7\\
278	7\\
279	7\\
280	7\\
281	7\\
282	7\\
283	7\\
284	7\\
285	7\\
286	7\\
287	7\\
288	7\\
289	7\\
290	7\\
291	7\\
292	7\\
293	7\\
294	7\\
295	7\\
296	7\\
297	7\\
298	7\\
299	7\\
300	7\\
301	7\\
302	7\\
303	7\\
304	7\\
305	7\\
306	7\\
307	7\\
308	7\\
309	7\\
310	7\\
311	7\\
312	7\\
313	7\\
314	7\\
315	7\\
316	7\\
317	7\\
318	7\\
319	7\\
320	7\\
321	7\\
322	7\\
323	7\\
324	7\\
325	7\\
326	7\\
327	7\\
328	7\\
329	7\\
330	7\\
331	7\\
332	7\\
333	7\\
334	7\\
335	7\\
336	7\\
337	7\\
338	7\\
339	7\\
340	7\\
341	7\\
342	7\\
343	7\\
344	7\\
345	7\\
346	7\\
347	7\\
348	7\\
349	7\\
350	7\\
351	7\\
352	7\\
353	7\\
354	7\\
355	7\\
356	7\\
357	7\\
358	7\\
359	7\\
360	7\\
361	7\\
362	7\\
363	7\\
364	7\\
365	7\\
366	7\\
367	7\\
368	7\\
369	7\\
370	7\\
371	7\\
372	7\\
373	7\\
374	7\\
375	7\\
376	7\\
377	7\\
378	7\\
379	7\\
380	7\\
381	7\\
382	7\\
383	7\\
384	7\\
385	7\\
386	7\\
387	7\\
388	7\\
389	7\\
390	7\\
391	7\\
392	7\\
393	7\\
394	7\\
395	7\\
396	7\\
397	7\\
398	7\\
399	7\\
400	7\\
401	7\\
402	7\\
403	7\\
404	7\\
405	7\\
406	7\\
407	7\\
408	7\\
409	7\\
410	7\\
411	7\\
412	7\\
413	7\\
414	7\\
415	7\\
416	7\\
417	7\\
418	7\\
419	7\\
420	7\\
421	7\\
422	7\\
423	7\\
424	7\\
425	7\\
426	7\\
427	7\\
428	7\\
429	7\\
430	7\\
431	7\\
432	7\\
433	7\\
434	7\\
435	7\\
436	7\\
437	7\\
438	7\\
439	7\\
440	7\\
441	7\\
442	7\\
443	7\\
444	7\\
445	7\\
446	7\\
447	7\\
448	7\\
449	7\\
450	7\\
451	7\\
452	7\\
453	7\\
454	7\\
455	7\\
456	7\\
457	7\\
458	7\\
459	7\\
460	7\\
461	7\\
462	7\\
463	7\\
464	7\\
465	7\\
466	7\\
467	7\\
468	7\\
469	7\\
470	7\\
471	7\\
472	7\\
473	7\\
474	7\\
475	7\\
476	7\\
477	7\\
478	7\\
479	7\\
480	7\\
481	7\\
482	7\\
483	7\\
484	7\\
485	7\\
486	7\\
487	7\\
488	7\\
489	7\\
490	7\\
491	7\\
492	7\\
493	7\\
494	7\\
495	7\\
496	7\\
497	7\\
498	7\\
499	7\\
500	7\\
501	7\\
};
\addlegendentry{median 7.00};

\end{axis}
\end{tikzpicture}%

==> figs/tsukuba_bitplanes_9_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=501,
xlabel={Frame number},
xmajorgrids,
ymin=22,
ymax=234,
ylabel={Time (ms)},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bit-Planes},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	31\\
2	22\\
3	44\\
4	48\\
5	42\\
6	45\\
7	52\\
8	54\\
9	47\\
10	31\\
11	36\\
12	33\\
13	40\\
14	46\\
15	40\\
16	64\\
17	34\\
18	33\\
19	87\\
20	39\\
21	45\\
22	36\\
23	31\\
24	39\\
25	39\\
26	38\\
27	45\\
28	42\\
29	41\\
30	43\\
31	44\\
32	103\\
33	48\\
34	37\\
35	38\\
36	38\\
37	36\\
38	43\\
39	39\\
40	42\\
41	53\\
42	51\\
43	52\\
44	50\\
45	49\\
46	49\\
47	33\\
48	41\\
49	35\\
50	37\\
51	40\\
52	39\\
53	39\\
54	38\\
55	39\\
56	34\\
57	38\\
58	36\\
59	31\\
60	33\\
61	35\\
62	50\\
63	50\\
64	51\\
65	35\\
66	86\\
67	77\\
68	36\\
69	35\\
70	34\\
71	37\\
72	33\\
73	40\\
74	45\\
75	47\\
76	31\\
77	31\\
78	32\\
79	27\\
80	36\\
81	31\\
82	36\\
83	42\\
84	29\\
85	31\\
86	45\\
87	30\\
88	234\\
89	83\\
90	34\\
91	32\\
92	44\\
93	38\\
94	34\\
95	39\\
96	31\\
97	28\\
98	35\\
99	36\\
100	28\\
101	35\\
102	39\\
103	30\\
104	68\\
105	41\\
106	43\\
107	36\\
108	40\\
109	39\\
110	67\\
111	37\\
112	39\\
113	41\\
114	35\\
115	70\\
116	32\\
117	34\\
118	36\\
119	29\\
120	29\\
121	29\\
122	41\\
123	70\\
124	34\\
125	32\\
126	32\\
127	44\\
128	47\\
129	60\\
130	48\\
131	54\\
132	45\\
133	37\\
134	83\\
135	36\\
136	49\\
137	43\\
138	63\\
139	66\\
140	63\\
141	94\\
142	71\\
143	67\\
144	82\\
145	107\\
146	49\\
147	50\\
148	66\\
149	74\\
150	66\\
151	68\\
152	62\\
153	68\\
154	59\\
155	52\\
156	121\\
157	47\\
158	59\\
159	65\\
160	58\\
161	53\\
162	59\\
163	59\\
164	61\\
165	66\\
166	113\\
167	64\\
168	63\\
169	75\\
170	171\\
171	73\\
172	123\\
173	118\\
174	79\\
175	102\\
176	160\\
177	93\\
178	134\\
179	97\\
180	183\\
181	128\\
182	134\\
183	143\\
184	106\\
185	170\\
186	121\\
187	132\\
188	141\\
189	158\\
190	224\\
191	115\\
192	106\\
193	105\\
194	230\\
195	70\\
196	98\\
197	111\\
198	130\\
199	99\\
200	82\\
201	104\\
202	180\\
203	74\\
204	85\\
205	221\\
206	80\\
207	75\\
208	76\\
209	92\\
210	167\\
211	90\\
212	91\\
213	87\\
214	91\\
215	90\\
216	87\\
217	89\\
218	126\\
219	66\\
220	66\\
221	62\\
222	74\\
223	77\\
224	77\\
225	75\\
226	125\\
227	71\\
228	72\\
229	75\\
230	73\\
231	83\\
232	133\\
233	206\\
234	76\\
235	70\\
236	80\\
237	80\\
238	73\\
239	116\\
240	77\\
241	78\\
242	93\\
243	111\\
244	123\\
245	100\\
246	143\\
247	69\\
248	82\\
249	89\\
250	110\\
251	110\\
252	105\\
253	143\\
254	61\\
255	69\\
256	69\\
257	82\\
258	106\\
259	68\\
260	116\\
261	49\\
262	61\\
263	64\\
264	67\\
265	64\\
266	66\\
267	115\\
268	57\\
269	60\\
270	62\\
271	66\\
272	72\\
273	140\\
274	71\\
275	75\\
276	63\\
277	80\\
278	68\\
279	119\\
280	72\\
281	78\\
282	71\\
283	83\\
284	85\\
285	131\\
286	70\\
287	78\\
288	76\\
289	83\\
290	79\\
291	134\\
292	65\\
293	70\\
294	73\\
295	74\\
296	74\\
297	127\\
298	73\\
299	73\\
300	64\\
301	68\\
302	79\\
303	104\\
304	55\\
305	65\\
306	58\\
307	60\\
308	92\\
309	43\\
310	61\\
311	60\\
312	59\\
313	97\\
314	52\\
315	57\\
316	58\\
317	48\\
318	75\\
319	38\\
320	43\\
321	37\\
322	43\\
323	69\\
324	35\\
325	38\\
326	37\\
327	37\\
328	74\\
329	41\\
330	34\\
331	36\\
332	39\\
333	75\\
334	25\\
335	36\\
336	34\\
337	37\\
338	60\\
339	34\\
340	40\\
341	41\\
342	51\\
343	80\\
344	38\\
345	45\\
346	50\\
347	40\\
348	93\\
349	45\\
350	34\\
351	41\\
352	37\\
353	73\\
354	30\\
355	37\\
356	43\\
357	44\\
358	77\\
359	36\\
360	35\\
361	39\\
362	37\\
363	73\\
364	34\\
365	34\\
366	36\\
367	41\\
368	71\\
369	30\\
370	38\\
371	46\\
372	41\\
373	80\\
374	44\\
375	48\\
376	45\\
377	54\\
378	82\\
379	30\\
380	33\\
381	40\\
382	43\\
383	77\\
384	31\\
385	52\\
386	45\\
387	82\\
388	37\\
389	44\\
390	47\\
391	76\\
392	39\\
393	32\\
394	41\\
395	79\\
396	34\\
397	36\\
398	72\\
399	79\\
400	47\\
401	53\\
402	37\\
403	77\\
404	32\\
405	36\\
406	38\\
407	73\\
408	30\\
409	32\\
410	69\\
411	72\\
412	32\\
413	44\\
414	37\\
415	80\\
416	43\\
417	43\\
418	45\\
419	80\\
420	44\\
421	43\\
422	44\\
423	77\\
424	41\\
425	42\\
426	45\\
427	81\\
428	43\\
429	42\\
430	44\\
431	88\\
432	47\\
433	44\\
434	47\\
435	90\\
436	44\\
437	46\\
438	45\\
439	88\\
440	71\\
441	44\\
442	51\\
443	91\\
444	46\\
445	49\\
446	67\\
447	97\\
448	53\\
449	49\\
450	50\\
451	100\\
452	49\\
453	54\\
454	57\\
455	108\\
456	45\\
457	54\\
458	46\\
459	91\\
460	43\\
461	53\\
462	53\\
463	88\\
464	43\\
465	60\\
466	58\\
467	100\\
468	49\\
469	54\\
470	54\\
471	91\\
472	46\\
473	53\\
474	49\\
475	94\\
476	47\\
477	52\\
478	52\\
479	109\\
480	58\\
481	62\\
482	58\\
483	103\\
484	47\\
485	56\\
486	59\\
487	99\\
488	53\\
489	52\\
490	56\\
491	102\\
492	46\\
493	51\\
494	50\\
495	104\\
496	50\\
497	49\\
498	229\\
499	93\\
500	44\\
501	46\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	64.187624750499\\
2	64.187624750499\\
3	64.187624750499\\
4	64.187624750499\\
5	64.187624750499\\
6	64.187624750499\\
7	64.187624750499\\
8	64.187624750499\\
9	64.187624750499\\
10	64.187624750499\\
11	64.187624750499\\
12	64.187624750499\\
13	64.187624750499\\
14	64.187624750499\\
15	64.187624750499\\
16	64.187624750499\\
17	64.187624750499\\
18	64.187624750499\\
19	64.187624750499\\
20	64.187624750499\\
21	64.187624750499\\
22	64.187624750499\\
23	64.187624750499\\
24	64.187624750499\\
25	64.187624750499\\
26	64.187624750499\\
27	64.187624750499\\
28	64.187624750499\\
29	64.187624750499\\
30	64.187624750499\\
31	64.187624750499\\
32	64.187624750499\\
33	64.187624750499\\
34	64.187624750499\\
35	64.187624750499\\
36	64.187624750499\\
37	64.187624750499\\
38	64.187624750499\\
39	64.187624750499\\
40	64.187624750499\\
41	64.187624750499\\
42	64.187624750499\\
43	64.187624750499\\
44	64.187624750499\\
45	64.187624750499\\
46	64.187624750499\\
47	64.187624750499\\
48	64.187624750499\\
49	64.187624750499\\
50	64.187624750499\\
51	64.187624750499\\
52	64.187624750499\\
53	64.187624750499\\
54	64.187624750499\\
55	64.187624750499\\
56	64.187624750499\\
57	64.187624750499\\
58	64.187624750499\\
59	64.187624750499\\
60	64.187624750499\\
61	64.187624750499\\
62	64.187624750499\\
63	64.187624750499\\
64	64.187624750499\\
65	64.187624750499\\
66	64.187624750499\\
67	64.187624750499\\
68	64.187624750499\\
69	64.187624750499\\
70	64.187624750499\\
71	64.187624750499\\
72	64.187624750499\\
73	64.187624750499\\
74	64.187624750499\\
75	64.187624750499\\
76	64.187624750499\\
77	64.187624750499\\
78	64.187624750499\\
79	64.187624750499\\
80	64.187624750499\\
81	64.187624750499\\
82	64.187624750499\\
83	64.187624750499\\
84	64.187624750499\\
85	64.187624750499\\
86	64.187624750499\\
87	64.187624750499\\
88	64.187624750499\\
89	64.187624750499\\
90	64.187624750499\\
91	64.187624750499\\
92	64.187624750499\\
93	64.187624750499\\
94	64.187624750499\\
95	64.187624750499\\
96	64.187624750499\\
97	64.187624750499\\
98	64.187624750499\\
99	64.187624750499\\
100	64.187624750499\\
101	64.187624750499\\
102	64.187624750499\\
103	64.187624750499\\
104	64.187624750499\\
105	64.187624750499\\
106	64.187624750499\\
107	64.187624750499\\
108	64.187624750499\\
109	64.187624750499\\
110	64.187624750499\\
111	64.187624750499\\
112	64.187624750499\\
113	64.187624750499\\
114	64.187624750499\\
115	64.187624750499\\
116	64.187624750499\\
117	64.187624750499\\
118	64.187624750499\\
119	64.187624750499\\
120	64.187624750499\\
121	64.187624750499\\
122	64.187624750499\\
123	64.187624750499\\
124	64.187624750499\\
125	64.187624750499\\
126	64.187624750499\\
127	64.187624750499\\
128	64.187624750499\\
129	64.187624750499\\
130	64.187624750499\\
131	64.187624750499\\
132	64.187624750499\\
133	64.187624750499\\
134	64.187624750499\\
135	64.187624750499\\
136	64.187624750499\\
137	64.187624750499\\
138	64.187624750499\\
139	64.187624750499\\
140	64.187624750499\\
141	64.187624750499\\
142	64.187624750499\\
143	64.187624750499\\
144	64.187624750499\\
145	64.187624750499\\
146	64.187624750499\\
147	64.187624750499\\
148	64.187624750499\\
149	64.187624750499\\
150	64.187624750499\\
151	64.187624750499\\
152	64.187624750499\\
153	64.187624750499\\
154	64.187624750499\\
155	64.187624750499\\
156	64.187624750499\\
157	64.187624750499\\
158	64.187624750499\\
159	64.187624750499\\
160	64.187624750499\\
161	64.187624750499\\
162	64.187624750499\\
163	64.187624750499\\
164	64.187624750499\\
165	64.187624750499\\
166	64.187624750499\\
167	64.187624750499\\
168	64.187624750499\\
169	64.187624750499\\
170	64.187624750499\\
171	64.187624750499\\
172	64.187624750499\\
173	64.187624750499\\
174	64.187624750499\\
175	64.187624750499\\
176	64.187624750499\\
177	64.187624750499\\
178	64.187624750499\\
179	64.187624750499\\
180	64.187624750499\\
181	64.187624750499\\
182	64.187624750499\\
183	64.187624750499\\
184	64.187624750499\\
185	64.187624750499\\
186	64.187624750499\\
187	64.187624750499\\
188	64.187624750499\\
189	64.187624750499\\
190	64.187624750499\\
191	64.187624750499\\
192	64.187624750499\\
193	64.187624750499\\
194	64.187624750499\\
195	64.187624750499\\
196	64.187624750499\\
197	64.187624750499\\
198	64.187624750499\\
199	64.187624750499\\
200	64.187624750499\\
201	64.187624750499\\
202	64.187624750499\\
203	64.187624750499\\
204	64.187624750499\\
205	64.187624750499\\
206	64.187624750499\\
207	64.187624750499\\
208	64.187624750499\\
209	64.187624750499\\
210	64.187624750499\\
211	64.187624750499\\
212	64.187624750499\\
213	64.187624750499\\
214	64.187624750499\\
215	64.187624750499\\
216	64.187624750499\\
217	64.187624750499\\
218	64.187624750499\\
219	64.187624750499\\
220	64.187624750499\\
221	64.187624750499\\
222	64.187624750499\\
223	64.187624750499\\
224	64.187624750499\\
225	64.187624750499\\
226	64.187624750499\\
227	64.187624750499\\
228	64.187624750499\\
229	64.187624750499\\
230	64.187624750499\\
231	64.187624750499\\
232	64.187624750499\\
233	64.187624750499\\
234	64.187624750499\\
235	64.187624750499\\
236	64.187624750499\\
237	64.187624750499\\
238	64.187624750499\\
239	64.187624750499\\
240	64.187624750499\\
241	64.187624750499\\
242	64.187624750499\\
243	64.187624750499\\
244	64.187624750499\\
245	64.187624750499\\
246	64.187624750499\\
247	64.187624750499\\
248	64.187624750499\\
249	64.187624750499\\
250	64.187624750499\\
251	64.187624750499\\
252	64.187624750499\\
253	64.187624750499\\
254	64.187624750499\\
255	64.187624750499\\
256	64.187624750499\\
257	64.187624750499\\
258	64.187624750499\\
259	64.187624750499\\
260	64.187624750499\\
261	64.187624750499\\
262	64.187624750499\\
263	64.187624750499\\
264	64.187624750499\\
265	64.187624750499\\
266	64.187624750499\\
267	64.187624750499\\
268	64.187624750499\\
269	64.187624750499\\
270	64.187624750499\\
271	64.187624750499\\
272	64.187624750499\\
273	64.187624750499\\
274	64.187624750499\\
275	64.187624750499\\
276	64.187624750499\\
277	64.187624750499\\
278	64.187624750499\\
279	64.187624750499\\
280	64.187624750499\\
281	64.187624750499\\
282	64.187624750499\\
283	64.187624750499\\
284	64.187624750499\\
285	64.187624750499\\
286	64.187624750499\\
287	64.187624750499\\
288	64.187624750499\\
289	64.187624750499\\
290	64.187624750499\\
291	64.187624750499\\
292	64.187624750499\\
293	64.187624750499\\
294	64.187624750499\\
295	64.187624750499\\
296	64.187624750499\\
297	64.187624750499\\
298	64.187624750499\\
299	64.187624750499\\
300	64.187624750499\\
301	64.187624750499\\
302	64.187624750499\\
303	64.187624750499\\
304	64.187624750499\\
305	64.187624750499\\
306	64.187624750499\\
307	64.187624750499\\
308	64.187624750499\\
309	64.187624750499\\
310	64.187624750499\\
311	64.187624750499\\
312	64.187624750499\\
313	64.187624750499\\
314	64.187624750499\\
315	64.187624750499\\
316	64.187624750499\\
317	64.187624750499\\
318	64.187624750499\\
319	64.187624750499\\
320	64.187624750499\\
321	64.187624750499\\
322	64.187624750499\\
323	64.187624750499\\
324	64.187624750499\\
325	64.187624750499\\
326	64.187624750499\\
327	64.187624750499\\
328	64.187624750499\\
329	64.187624750499\\
330	64.187624750499\\
331	64.187624750499\\
332	64.187624750499\\
333	64.187624750499\\
334	64.187624750499\\
335	64.187624750499\\
336	64.187624750499\\
337	64.187624750499\\
338	64.187624750499\\
339	64.187624750499\\
340	64.187624750499\\
341	64.187624750499\\
342	64.187624750499\\
343	64.187624750499\\
344	64.187624750499\\
345	64.187624750499\\
346	64.187624750499\\
347	64.187624750499\\
348	64.187624750499\\
349	64.187624750499\\
350	64.187624750499\\
351	64.187624750499\\
352	64.187624750499\\
353	64.187624750499\\
354	64.187624750499\\
355	64.187624750499\\
356	64.187624750499\\
357	64.187624750499\\
358	64.187624750499\\
359	64.187624750499\\
360	64.187624750499\\
361	64.187624750499\\
362	64.187624750499\\
363	64.187624750499\\
364	64.187624750499\\
365	64.187624750499\\
366	64.187624750499\\
367	64.187624750499\\
368	64.187624750499\\
369	64.187624750499\\
370	64.187624750499\\
371	64.187624750499\\
372	64.187624750499\\
373	64.187624750499\\
374	64.187624750499\\
375	64.187624750499\\
376	64.187624750499\\
377	64.187624750499\\
378	64.187624750499\\
379	64.187624750499\\
380	64.187624750499\\
381	64.187624750499\\
382	64.187624750499\\
383	64.187624750499\\
384	64.187624750499\\
385	64.187624750499\\
386	64.187624750499\\
387	64.187624750499\\
388	64.187624750499\\
389	64.187624750499\\
390	64.187624750499\\
391	64.187624750499\\
392	64.187624750499\\
393	64.187624750499\\
394	64.187624750499\\
395	64.187624750499\\
396	64.187624750499\\
397	64.187624750499\\
398	64.187624750499\\
399	64.187624750499\\
400	64.187624750499\\
401	64.187624750499\\
402	64.187624750499\\
403	64.187624750499\\
404	64.187624750499\\
405	64.187624750499\\
406	64.187624750499\\
407	64.187624750499\\
408	64.187624750499\\
409	64.187624750499\\
410	64.187624750499\\
411	64.187624750499\\
412	64.187624750499\\
413	64.187624750499\\
414	64.187624750499\\
415	64.187624750499\\
416	64.187624750499\\
417	64.187624750499\\
418	64.187624750499\\
419	64.187624750499\\
420	64.187624750499\\
421	64.187624750499\\
422	64.187624750499\\
423	64.187624750499\\
424	64.187624750499\\
425	64.187624750499\\
426	64.187624750499\\
427	64.187624750499\\
428	64.187624750499\\
429	64.187624750499\\
430	64.187624750499\\
431	64.187624750499\\
432	64.187624750499\\
433	64.187624750499\\
434	64.187624750499\\
435	64.187624750499\\
436	64.187624750499\\
437	64.187624750499\\
438	64.187624750499\\
439	64.187624750499\\
440	64.187624750499\\
441	64.187624750499\\
442	64.187624750499\\
443	64.187624750499\\
444	64.187624750499\\
445	64.187624750499\\
446	64.187624750499\\
447	64.187624750499\\
448	64.187624750499\\
449	64.187624750499\\
450	64.187624750499\\
451	64.187624750499\\
452	64.187624750499\\
453	64.187624750499\\
454	64.187624750499\\
455	64.187624750499\\
456	64.187624750499\\
457	64.187624750499\\
458	64.187624750499\\
459	64.187624750499\\
460	64.187624750499\\
461	64.187624750499\\
462	64.187624750499\\
463	64.187624750499\\
464	64.187624750499\\
465	64.187624750499\\
466	64.187624750499\\
467	64.187624750499\\
468	64.187624750499\\
469	64.187624750499\\
470	64.187624750499\\
471	64.187624750499\\
472	64.187624750499\\
473	64.187624750499\\
474	64.187624750499\\
475	64.187624750499\\
476	64.187624750499\\
477	64.187624750499\\
478	64.187624750499\\
479	64.187624750499\\
480	64.187624750499\\
481	64.187624750499\\
482	64.187624750499\\
483	64.187624750499\\
484	64.187624750499\\
485	64.187624750499\\
486	64.187624750499\\
487	64.187624750499\\
488	64.187624750499\\
489	64.187624750499\\
490	64.187624750499\\
491	64.187624750499\\
492	64.187624750499\\
493	64.187624750499\\
494	64.187624750499\\
495	64.187624750499\\
496	64.187624750499\\
497	64.187624750499\\
498	64.187624750499\\
499	64.187624750499\\
500	64.187624750499\\
501	64.187624750499\\
};
\addlegendentry{mean 64.19};

\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	53\\
2	53\\
3	53\\
4	53\\
5	53\\
6	53\\
7	53\\
8	53\\
9	53\\
10	53\\
11	53\\
12	53\\
13	53\\
14	53\\
15	53\\
16	53\\
17	53\\
18	53\\
19	53\\
20	53\\
21	53\\
22	53\\
23	53\\
24	53\\
25	53\\
26	53\\
27	53\\
28	53\\
29	53\\
30	53\\
31	53\\
32	53\\
33	53\\
34	53\\
35	53\\
36	53\\
37	53\\
38	53\\
39	53\\
40	53\\
41	53\\
42	53\\
43	53\\
44	53\\
45	53\\
46	53\\
47	53\\
48	53\\
49	53\\
50	53\\
51	53\\
52	53\\
53	53\\
54	53\\
55	53\\
56	53\\
57	53\\
58	53\\
59	53\\
60	53\\
61	53\\
62	53\\
63	53\\
64	53\\
65	53\\
66	53\\
67	53\\
68	53\\
69	53\\
70	53\\
71	53\\
72	53\\
73	53\\
74	53\\
75	53\\
76	53\\
77	53\\
78	53\\
79	53\\
80	53\\
81	53\\
82	53\\
83	53\\
84	53\\
85	53\\
86	53\\
87	53\\
88	53\\
89	53\\
90	53\\
91	53\\
92	53\\
93	53\\
94	53\\
95	53\\
96	53\\
97	53\\
98	53\\
99	53\\
100	53\\
101	53\\
102	53\\
103	53\\
104	53\\
105	53\\
106	53\\
107	53\\
108	53\\
109	53\\
110	53\\
111	53\\
112	53\\
113	53\\
114	53\\
115	53\\
116	53\\
117	53\\
118	53\\
119	53\\
120	53\\
121	53\\
122	53\\
123	53\\
124	53\\
125	53\\
126	53\\
127	53\\
128	53\\
129	53\\
130	53\\
131	53\\
132	53\\
133	53\\
134	53\\
135	53\\
136	53\\
137	53\\
138	53\\
139	53\\
140	53\\
141	53\\
142	53\\
143	53\\
144	53\\
145	53\\
146	53\\
147	53\\
148	53\\
149	53\\
150	53\\
151	53\\
152	53\\
153	53\\
154	53\\
155	53\\
156	53\\
157	53\\
158	53\\
159	53\\
160	53\\
161	53\\
162	53\\
163	53\\
164	53\\
165	53\\
166	53\\
167	53\\
168	53\\
169	53\\
170	53\\
171	53\\
172	53\\
173	53\\
174	53\\
175	53\\
176	53\\
177	53\\
178	53\\
179	53\\
180	53\\
181	53\\
182	53\\
183	53\\
184	53\\
185	53\\
186	53\\
187	53\\
188	53\\
189	53\\
190	53\\
191	53\\
192	53\\
193	53\\
194	53\\
195	53\\
196	53\\
197	53\\
198	53\\
199	53\\
200	53\\
201	53\\
202	53\\
203	53\\
204	53\\
205	53\\
206	53\\
207	53\\
208	53\\
209	53\\
210	53\\
211	53\\
212	53\\
213	53\\
214	53\\
215	53\\
216	53\\
217	53\\
218	53\\
219	53\\
220	53\\
221	53\\
222	53\\
223	53\\
224	53\\
225	53\\
226	53\\
227	53\\
228	53\\
229	53\\
230	53\\
231	53\\
232	53\\
233	53\\
234	53\\
235	53\\
236	53\\
237	53\\
238	53\\
239	53\\
240	53\\
241	53\\
242	53\\
243	53\\
244	53\\
245	53\\
246	53\\
247	53\\
248	53\\
249	53\\
250	53\\
251	53\\
252	53\\
253	53\\
254	53\\
255	53\\
256	53\\
257	53\\
258	53\\
259	53\\
260	53\\
261	53\\
262	53\\
263	53\\
264	53\\
265	53\\
266	53\\
267	53\\
268	53\\
269	53\\
270	53\\
271	53\\
272	53\\
273	53\\
274	53\\
275	53\\
276	53\\
277	53\\
278	53\\
279	53\\
280	53\\
281	53\\
282	53\\
283	53\\
284	53\\
285	53\\
286	53\\
287	53\\
288	53\\
289	53\\
290	53\\
291	53\\
292	53\\
293	53\\
294	53\\
295	53\\
296	53\\
297	53\\
298	53\\
299	53\\
300	53\\
301	53\\
302	53\\
303	53\\
304	53\\
305	53\\
306	53\\
307	53\\
308	53\\
309	53\\
310	53\\
311	53\\
312	53\\
313	53\\
314	53\\
315	53\\
316	53\\
317	53\\
318	53\\
319	53\\
320	53\\
321	53\\
322	53\\
323	53\\
324	53\\
325	53\\
326	53\\
327	53\\
328	53\\
329	53\\
330	53\\
331	53\\
332	53\\
333	53\\
334	53\\
335	53\\
336	53\\
337	53\\
338	53\\
339	53\\
340	53\\
341	53\\
342	53\\
343	53\\
344	53\\
345	53\\
346	53\\
347	53\\
348	53\\
349	53\\
350	53\\
351	53\\
352	53\\
353	53\\
354	53\\
355	53\\
356	53\\
357	53\\
358	53\\
359	53\\
360	53\\
361	53\\
362	53\\
363	53\\
364	53\\
365	53\\
366	53\\
367	53\\
368	53\\
369	53\\
370	53\\
371	53\\
372	53\\
373	53\\
374	53\\
375	53\\
376	53\\
377	53\\
378	53\\
379	53\\
380	53\\
381	53\\
382	53\\
383	53\\
384	53\\
385	53\\
386	53\\
387	53\\
388	53\\
389	53\\
390	53\\
391	53\\
392	53\\
393	53\\
394	53\\
395	53\\
396	53\\
397	53\\
398	53\\
399	53\\
400	53\\
401	53\\
402	53\\
403	53\\
404	53\\
405	53\\
406	53\\
407	53\\
408	53\\
409	53\\
410	53\\
411	53\\
412	53\\
413	53\\
414	53\\
415	53\\
416	53\\
417	53\\
418	53\\
419	53\\
420	53\\
421	53\\
422	53\\
423	53\\
424	53\\
425	53\\
426	53\\
427	53\\
428	53\\
429	53\\
430	53\\
431	53\\
432	53\\
433	53\\
434	53\\
435	53\\
436	53\\
437	53\\
438	53\\
439	53\\
440	53\\
441	53\\
442	53\\
443	53\\
444	53\\
445	53\\
446	53\\
447	53\\
448	53\\
449	53\\
450	53\\
451	53\\
452	53\\
453	53\\
454	53\\
455	53\\
456	53\\
457	53\\
458	53\\
459	53\\
460	53\\
461	53\\
462	53\\
463	53\\
464	53\\
465	53\\
466	53\\
467	53\\
468	53\\
469	53\\
470	53\\
471	53\\
472	53\\
473	53\\
474	53\\
475	53\\
476	53\\
477	53\\
478	53\\
479	53\\
480	53\\
481	53\\
482	53\\
483	53\\
484	53\\
485	53\\
486	53\\
487	53\\
488	53\\
489	53\\
490	53\\
491	53\\
492	53\\
493	53\\
494	53\\
495	53\\
496	53\\
497	53\\
498	53\\
499	53\\
500	53\\
501	53\\
};
\addlegendentry{median 53.00};

\end{axis}
\end{tikzpicture}%

==> figs/tsukuba_bitplanes_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={Frame number},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={\# iterations},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bit-Planes},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	2\\
3	2\\
4	3\\
5	3\\
6	4\\
7	4\\
8	4\\
9	4\\
10	3\\
11	3\\
12	3\\
13	3\\
14	3\\
15	4\\
16	4\\
17	3\\
18	4\\
19	3\\
20	4\\
21	4\\
22	4\\
23	4\\
24	4\\
25	3\\
26	4\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	4\\
34	4\\
35	4\\
36	4\\
37	4\\
38	4\\
39	4\\
40	4\\
41	4\\
42	4\\
43	50\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	6\\
59	3\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	5\\
68	4\\
69	4\\
70	4\\
71	5\\
72	5\\
73	5\\
74	5\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	3\\
83	4\\
84	4\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	6\\
95	5\\
96	6\\
97	6\\
98	6\\
99	6\\
100	4\\
101	4\\
102	4\\
103	4\\
104	4\\
105	5\\
106	5\\
107	5\\
108	5\\
109	6\\
110	6\\
111	8\\
112	9\\
113	9\\
114	10\\
115	8\\
116	8\\
117	8\\
118	8\\
119	9\\
120	9\\
121	7\\
122	7\\
123	7\\
124	7\\
125	7\\
126	6\\
127	6\\
128	6\\
129	4\\
130	6\\
131	5\\
132	5\\
133	4\\
134	5\\
135	5\\
136	5\\
137	6\\
138	5\\
139	6\\
140	8\\
141	7\\
142	5\\
143	5\\
144	8\\
145	7\\
146	9\\
147	6\\
148	10\\
149	10\\
150	15\\
151	14\\
152	8\\
153	9\\
154	10\\
155	11\\
156	13\\
157	12\\
158	11\\
159	11\\
160	13\\
161	13\\
162	11\\
163	9\\
164	11\\
165	13\\
166	11\\
167	11\\
168	9\\
169	8\\
170	9\\
171	8\\
172	3\\
173	5\\
174	4\\
175	5\\
176	5\\
177	5\\
178	6\\
179	7\\
180	7\\
181	6\\
182	6\\
183	6\\
184	6\\
185	7\\
186	6\\
187	5\\
188	6\\
189	6\\
190	5\\
191	5\\
192	4\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	4\\
199	4\\
200	4\\
201	50\\
202	5\\
203	5\\
204	5\\
205	5\\
206	4\\
207	50\\
208	4\\
209	5\\
210	5\\
211	5\\
212	6\\
213	6\\
214	3\\
215	5\\
216	6\\
217	6\\
218	7\\
219	8\\
220	7\\
221	7\\
222	4\\
223	5\\
224	6\\
225	7\\
226	7\\
227	8\\
228	8\\
229	4\\
230	6\\
231	7\\
232	8\\
233	8\\
234	8\\
235	9\\
236	5\\
237	6\\
238	7\\
239	7\\
240	8\\
241	8\\
242	9\\
243	5\\
244	7\\
245	7\\
246	8\\
247	8\\
248	8\\
249	9\\
250	5\\
251	7\\
252	7\\
253	7\\
254	7\\
255	7\\
256	7\\
257	4\\
258	6\\
259	7\\
260	7\\
261	8\\
262	8\\
263	8\\
264	5\\
265	7\\
266	7\\
267	8\\
268	8\\
269	8\\
270	5\\
271	6\\
272	7\\
273	8\\
274	8\\
275	8\\
276	5\\
277	7\\
278	8\\
279	8\\
280	9\\
281	18\\
282	5\\
283	8\\
284	8\\
285	8\\
286	8\\
287	10\\
288	5\\
289	7\\
290	8\\
291	8\\
292	8\\
293	9\\
294	5\\
295	7\\
296	8\\
297	8\\
298	10\\
299	10\\
300	5\\
301	6\\
302	6\\
303	11\\
304	12\\
305	11\\
306	4\\
307	5\\
308	6\\
309	7\\
310	6\\
311	4\\
312	4\\
313	5\\
314	5\\
315	50\\
316	3\\
317	4\\
318	5\\
319	5\\
320	5\\
321	4\\
322	4\\
323	4\\
324	5\\
325	5\\
326	4\\
327	5\\
328	5\\
329	5\\
330	5\\
331	3\\
332	5\\
333	5\\
334	5\\
335	5\\
336	4\\
337	5\\
338	5\\
339	5\\
340	5\\
341	5\\
342	6\\
343	7\\
344	7\\
345	8\\
346	4\\
347	5\\
348	6\\
349	50\\
350	8\\
351	5\\
352	7\\
353	7\\
354	8\\
355	8\\
356	6\\
357	7\\
358	8\\
359	8\\
360	10\\
361	6\\
362	7\\
363	7\\
364	8\\
365	9\\
366	7\\
367	8\\
368	9\\
369	10\\
370	12\\
371	7\\
372	9\\
373	10\\
374	11\\
375	12\\
376	7\\
377	9\\
378	10\\
379	12\\
380	8\\
381	9\\
382	11\\
383	12\\
384	8\\
385	10\\
386	10\\
387	13\\
388	9\\
389	11\\
390	11\\
391	13\\
392	10\\
393	10\\
394	11\\
395	13\\
396	9\\
397	50\\
398	12\\
399	13\\
400	9\\
401	11\\
402	12\\
403	13\\
404	8\\
405	10\\
406	12\\
407	12\\
408	9\\
409	12\\
410	13\\
411	13\\
412	8\\
413	11\\
414	13\\
415	13\\
416	8\\
417	11\\
418	13\\
419	14\\
420	10\\
421	12\\
422	15\\
423	14\\
424	7\\
425	10\\
426	11\\
427	9\\
428	7\\
429	9\\
430	8\\
431	8\\
432	6\\
433	8\\
434	7\\
435	7\\
436	6\\
437	7\\
438	6\\
439	7\\
440	6\\
441	7\\
442	7\\
443	7\\
444	7\\
445	7\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	7\\
453	7\\
454	6\\
455	7\\
456	7\\
457	7\\
458	7\\
459	6\\
460	6\\
461	7\\
462	7\\
463	7\\
464	6\\
465	6\\
466	6\\
467	7\\
468	5\\
469	6\\
470	8\\
471	9\\
472	20\\
473	6\\
474	8\\
475	9\\
476	6\\
477	7\\
478	8\\
479	8\\
480	5\\
481	7\\
482	8\\
483	9\\
484	6\\
485	7\\
486	6\\
487	8\\
488	6\\
489	7\\
490	7\\
491	8\\
492	6\\
493	6\\
494	7\\
495	7\\
496	6\\
497	6\\
498	7\\
499	9\\
500	6\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	7.316\\
2	7.316\\
3	7.316\\
4	7.316\\
5	7.316\\
6	7.316\\
7	7.316\\
8	7.316\\
9	7.316\\
10	7.316\\
11	7.316\\
12	7.316\\
13	7.316\\
14	7.316\\
15	7.316\\
16	7.316\\
17	7.316\\
18	7.316\\
19	7.316\\
20	7.316\\
21	7.316\\
22	7.316\\
23	7.316\\
24	7.316\\
25	7.316\\
26	7.316\\
27	7.316\\
28	7.316\\
29	7.316\\
30	7.316\\
31	7.316\\
32	7.316\\
33	7.316\\
34	7.316\\
35	7.316\\
36	7.316\\
37	7.316\\
38	7.316\\
39	7.316\\
40	7.316\\
41	7.316\\
42	7.316\\
43	7.316\\
44	7.316\\
45	7.316\\
46	7.316\\
47	7.316\\
48	7.316\\
49	7.316\\
50	7.316\\
51	7.316\\
52	7.316\\
53	7.316\\
54	7.316\\
55	7.316\\
56	7.316\\
57	7.316\\
58	7.316\\
59	7.316\\
60	7.316\\
61	7.316\\
62	7.316\\
63	7.316\\
64	7.316\\
65	7.316\\
66	7.316\\
67	7.316\\
68	7.316\\
69	7.316\\
70	7.316\\
71	7.316\\
72	7.316\\
73	7.316\\
74	7.316\\
75	7.316\\
76	7.316\\
77	7.316\\
78	7.316\\
79	7.316\\
80	7.316\\
81	7.316\\
82	7.316\\
83	7.316\\
84	7.316\\
85	7.316\\
86	7.316\\
87	7.316\\
88	7.316\\
89	7.316\\
90	7.316\\
91	7.316\\
92	7.316\\
93	7.316\\
94	7.316\\
95	7.316\\
96	7.316\\
97	7.316\\
98	7.316\\
99	7.316\\
100	7.316\\
101	7.316\\
102	7.316\\
103	7.316\\
104	7.316\\
105	7.316\\
106	7.316\\
107	7.316\\
108	7.316\\
109	7.316\\
110	7.316\\
111	7.316\\
112	7.316\\
113	7.316\\
114	7.316\\
115	7.316\\
116	7.316\\
117	7.316\\
118	7.316\\
119	7.316\\
120	7.316\\
121	7.316\\
122	7.316\\
123	7.316\\
124	7.316\\
125	7.316\\
126	7.316\\
127	7.316\\
128	7.316\\
129	7.316\\
130	7.316\\
131	7.316\\
132	7.316\\
133	7.316\\
134	7.316\\
135	7.316\\
136	7.316\\
137	7.316\\
138	7.316\\
139	7.316\\
140	7.316\\
141	7.316\\
142	7.316\\
143	7.316\\
144	7.316\\
145	7.316\\
146	7.316\\
147	7.316\\
148	7.316\\
149	7.316\\
150	7.316\\
151	7.316\\
152	7.316\\
153	7.316\\
154	7.316\\
155	7.316\\
156	7.316\\
157	7.316\\
158	7.316\\
159	7.316\\
160	7.316\\
161	7.316\\
162	7.316\\
163	7.316\\
164	7.316\\
165	7.316\\
166	7.316\\
167	7.316\\
168	7.316\\
169	7.316\\
170	7.316\\
171	7.316\\
172	7.316\\
173	7.316\\
174	7.316\\
175	7.316\\
176	7.316\\
177	7.316\\
178	7.316\\
179	7.316\\
180	7.316\\
181	7.316\\
182	7.316\\
183	7.316\\
184	7.316\\
185	7.316\\
186	7.316\\
187	7.316\\
188	7.316\\
189	7.316\\
190	7.316\\
191	7.316\\
192	7.316\\
193	7.316\\
194	7.316\\
195	7.316\\
196	7.316\\
197	7.316\\
198	7.316\\
199	7.316\\
200	7.316\\
201	7.316\\
202	7.316\\
203	7.316\\
204	7.316\\
205	7.316\\
206	7.316\\
207	7.316\\
208	7.316\\
209	7.316\\
210	7.316\\
211	7.316\\
212	7.316\\
213	7.316\\
214	7.316\\
215	7.316\\
216	7.316\\
217	7.316\\
218	7.316\\
219	7.316\\
220	7.316\\
221	7.316\\
222	7.316\\
223	7.316\\
224	7.316\\
225	7.316\\
226	7.316\\
227	7.316\\
228	7.316\\
229	7.316\\
230	7.316\\
231	7.316\\
232	7.316\\
233	7.316\\
234	7.316\\
235	7.316\\
236	7.316\\
237	7.316\\
238	7.316\\
239	7.316\\
240	7.316\\
241	7.316\\
242	7.316\\
243	7.316\\
244	7.316\\
245	7.316\\
246	7.316\\
247	7.316\\
248	7.316\\
249	7.316\\
250	7.316\\
251	7.316\\
252	7.316\\
253	7.316\\
254	7.316\\
255	7.316\\
256	7.316\\
257	7.316\\
258	7.316\\
259	7.316\\
260	7.316\\
261	7.316\\
262	7.316\\
263	7.316\\
264	7.316\\
265	7.316\\
266	7.316\\
267	7.316\\
268	7.316\\
269	7.316\\
270	7.316\\
271	7.316\\
272	7.316\\
273	7.316\\
274	7.316\\
275	7.316\\
276	7.316\\
277	7.316\\
278	7.316\\
279	7.316\\
280	7.316\\
281	7.316\\
282	7.316\\
283	7.316\\
284	7.316\\
285	7.316\\
286	7.316\\
287	7.316\\
288	7.316\\
289	7.316\\
290	7.316\\
291	7.316\\
292	7.316\\
293	7.316\\
294	7.316\\
295	7.316\\
296	7.316\\
297	7.316\\
298	7.316\\
299	7.316\\
300	7.316\\
301	7.316\\
302	7.316\\
303	7.316\\
304	7.316\\
305	7.316\\
306	7.316\\
307	7.316\\
308	7.316\\
309	7.316\\
310	7.316\\
311	7.316\\
312	7.316\\
313	7.316\\
314	7.316\\
315	7.316\\
316	7.316\\
317	7.316\\
318	7.316\\
319	7.316\\
320	7.316\\
321	7.316\\
322	7.316\\
323	7.316\\
324	7.316\\
325	7.316\\
326	7.316\\
327	7.316\\
328	7.316\\
329	7.316\\
330	7.316\\
331	7.316\\
332	7.316\\
333	7.316\\
334	7.316\\
335	7.316\\
336	7.316\\
337	7.316\\
338	7.316\\
339	7.316\\
340	7.316\\
341	7.316\\
342	7.316\\
343	7.316\\
344	7.316\\
345	7.316\\
346	7.316\\
347	7.316\\
348	7.316\\
349	7.316\\
350	7.316\\
351	7.316\\
352	7.316\\
353	7.316\\
354	7.316\\
355	7.316\\
356	7.316\\
357	7.316\\
358	7.316\\
359	7.316\\
360	7.316\\
361	7.316\\
362	7.316\\
363	7.316\\
364	7.316\\
365	7.316\\
366	7.316\\
367	7.316\\
368	7.316\\
369	7.316\\
370	7.316\\
371	7.316\\
372	7.316\\
373	7.316\\
374	7.316\\
375	7.316\\
376	7.316\\
377	7.316\\
378	7.316\\
379	7.316\\
380	7.316\\
381	7.316\\
382	7.316\\
383	7.316\\
384	7.316\\
385	7.316\\
386	7.316\\
387	7.316\\
388	7.316\\
389	7.316\\
390	7.316\\
391	7.316\\
392	7.316\\
393	7.316\\
394	7.316\\
395	7.316\\
396	7.316\\
397	7.316\\
398	7.316\\
399	7.316\\
400	7.316\\
401	7.316\\
402	7.316\\
403	7.316\\
404	7.316\\
405	7.316\\
406	7.316\\
407	7.316\\
408	7.316\\
409	7.316\\
410	7.316\\
411	7.316\\
412	7.316\\
413	7.316\\
414	7.316\\
415	7.316\\
416	7.316\\
417	7.316\\
418	7.316\\
419	7.316\\
420	7.316\\
421	7.316\\
422	7.316\\
423	7.316\\
424	7.316\\
425	7.316\\
426	7.316\\
427	7.316\\
428	7.316\\
429	7.316\\
430	7.316\\
431	7.316\\
432	7.316\\
433	7.316\\
434	7.316\\
435	7.316\\
436	7.316\\
437	7.316\\
438	7.316\\
439	7.316\\
440	7.316\\
441	7.316\\
442	7.316\\
443	7.316\\
444	7.316\\
445	7.316\\
446	7.316\\
447	7.316\\
448	7.316\\
449	7.316\\
450	7.316\\
451	7.316\\
452	7.316\\
453	7.316\\
454	7.316\\
455	7.316\\
456	7.316\\
457	7.316\\
458	7.316\\
459	7.316\\
460	7.316\\
461	7.316\\
462	7.316\\
463	7.316\\
464	7.316\\
465	7.316\\
466	7.316\\
467	7.316\\
468	7.316\\
469	7.316\\
470	7.316\\
471	7.316\\
472	7.316\\
473	7.316\\
474	7.316\\
475	7.316\\
476	7.316\\
477	7.316\\
478	7.316\\
479	7.316\\
480	7.316\\
481	7.316\\
482	7.316\\
483	7.316\\
484	7.316\\
485	7.316\\
486	7.316\\
487	7.316\\
488	7.316\\
489	7.316\\
490	7.316\\
491	7.316\\
492	7.316\\
493	7.316\\
494	7.316\\
495	7.316\\
496	7.316\\
497	7.316\\
498	7.316\\
499	7.316\\
500	7.316\\
};
\addlegendentry{mean 7.32};

\addplot [color=black,solid,line width=3.0pt,mark=,mark options={solid}]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
101	6\\
102	6\\
103	6\\
104	6\\
105	6\\
106	6\\
107	6\\
108	6\\
109	6\\
110	6\\
111	6\\
112	6\\
113	6\\
114	6\\
115	6\\
116	6\\
117	6\\
118	6\\
119	6\\
120	6\\
121	6\\
122	6\\
123	6\\
124	6\\
125	6\\
126	6\\
127	6\\
128	6\\
129	6\\
130	6\\
131	6\\
132	6\\
133	6\\
134	6\\
135	6\\
136	6\\
137	6\\
138	6\\
139	6\\
140	6\\
141	6\\
142	6\\
143	6\\
144	6\\
145	6\\
146	6\\
147	6\\
148	6\\
149	6\\
150	6\\
151	6\\
152	6\\
153	6\\
154	6\\
155	6\\
156	6\\
157	6\\
158	6\\
159	6\\
160	6\\
161	6\\
162	6\\
163	6\\
164	6\\
165	6\\
166	6\\
167	6\\
168	6\\
169	6\\
170	6\\
171	6\\
172	6\\
173	6\\
174	6\\
175	6\\
176	6\\
177	6\\
178	6\\
179	6\\
180	6\\
181	6\\
182	6\\
183	6\\
184	6\\
185	6\\
186	6\\
187	6\\
188	6\\
189	6\\
190	6\\
191	6\\
192	6\\
193	6\\
194	6\\
195	6\\
196	6\\
197	6\\
198	6\\
199	6\\
200	6\\
201	6\\
202	6\\
203	6\\
204	6\\
205	6\\
206	6\\
207	6\\
208	6\\
209	6\\
210	6\\
211	6\\
212	6\\
213	6\\
214	6\\
215	6\\
216	6\\
217	6\\
218	6\\
219	6\\
220	6\\
221	6\\
222	6\\
223	6\\
224	6\\
225	6\\
226	6\\
227	6\\
228	6\\
229	6\\
230	6\\
231	6\\
232	6\\
233	6\\
234	6\\
235	6\\
236	6\\
237	6\\
238	6\\
239	6\\
240	6\\
241	6\\
242	6\\
243	6\\
244	6\\
245	6\\
246	6\\
247	6\\
248	6\\
249	6\\
250	6\\
251	6\\
252	6\\
253	6\\
254	6\\
255	6\\
256	6\\
257	6\\
258	6\\
259	6\\
260	6\\
261	6\\
262	6\\
263	6\\
264	6\\
265	6\\
266	6\\
267	6\\
268	6\\
269	6\\
270	6\\
271	6\\
272	6\\
273	6\\
274	6\\
275	6\\
276	6\\
277	6\\
278	6\\
279	6\\
280	6\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
290	6\\
291	6\\
292	6\\
293	6\\
294	6\\
295	6\\
296	6\\
297	6\\
298	6\\
299	6\\
300	6\\
301	6\\
302	6\\
303	6\\
304	6\\
305	6\\
306	6\\
307	6\\
308	6\\
309	6\\
310	6\\
311	6\\
312	6\\
313	6\\
314	6\\
315	6\\
316	6\\
317	6\\
318	6\\
319	6\\
320	6\\
321	6\\
322	6\\
323	6\\
324	6\\
325	6\\
326	6\\
327	6\\
328	6\\
329	6\\
330	6\\
331	6\\
332	6\\
333	6\\
334	6\\
335	6\\
336	6\\
337	6\\
338	6\\
339	6\\
340	6\\
341	6\\
342	6\\
343	6\\
344	6\\
345	6\\
346	6\\
347	6\\
348	6\\
349	6\\
350	6\\
351	6\\
352	6\\
353	6\\
354	6\\
355	6\\
356	6\\
357	6\\
358	6\\
359	6\\
360	6\\
361	6\\
362	6\\
363	6\\
364	6\\
365	6\\
366	6\\
367	6\\
368	6\\
369	6\\
370	6\\
371	6\\
372	6\\
373	6\\
374	6\\
375	6\\
376	6\\
377	6\\
378	6\\
379	6\\
380	6\\
381	6\\
382	6\\
383	6\\
384	6\\
385	6\\
386	6\\
387	6\\
388	6\\
389	6\\
390	6\\
391	6\\
392	6\\
393	6\\
394	6\\
395	6\\
396	6\\
397	6\\
398	6\\
399	6\\
400	6\\
401	6\\
402	6\\
403	6\\
404	6\\
405	6\\
406	6\\
407	6\\
408	6\\
409	6\\
410	6\\
411	6\\
412	6\\
413	6\\
414	6\\
415	6\\
416	6\\
417	6\\
418	6\\
419	6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
};
\addlegendentry{median 6.00};

\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_bitplanes_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={Frame number},
xmajorgrids,
ymin=0,
ymax=160,
ylabel={Time (ms)},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bit-Planes},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	17\\
2	20\\
3	23\\
4	22\\
5	23\\
6	22\\
7	23\\
8	25\\
9	25\\
10	23\\
11	23\\
12	23\\
13	25\\
14	23\\
15	25\\
16	25\\
17	23\\
18	46\\
19	23\\
20	25\\
21	24\\
22	24\\
23	24\\
24	24\\
25	22\\
26	24\\
27	24\\
28	24\\
29	24\\
30	24\\
31	24\\
32	25\\
33	24\\
34	24\\
35	24\\
36	24\\
37	24\\
38	24\\
39	23\\
40	23\\
41	24\\
42	23\\
43	104\\
44	25\\
45	26\\
46	27\\
47	25\\
48	27\\
49	25\\
50	25\\
51	25\\
52	27\\
53	27\\
54	27\\
55	27\\
56	28\\
57	25\\
58	28\\
59	50\\
60	23\\
61	22\\
62	22\\
63	24\\
64	25\\
65	25\\
66	25\\
67	27\\
68	25\\
69	25\\
70	25\\
71	29\\
72	29\\
73	28\\
74	29\\
75	31\\
76	31\\
77	33\\
78	33\\
79	123\\
80	36\\
81	122\\
82	144\\
83	23\\
84	24\\
85	26\\
86	26\\
87	27\\
88	28\\
89	29\\
90	29\\
91	29\\
92	29\\
93	31\\
94	33\\
95	31\\
96	30\\
97	33\\
98	35\\
99	51\\
100	81\\
101	24\\
102	24\\
103	24\\
104	26\\
105	28\\
106	28\\
107	31\\
108	32\\
109	31\\
110	31\\
111	37\\
112	56\\
113	38\\
114	41\\
115	74\\
116	36\\
117	34\\
118	35\\
119	37\\
120	36\\
121	33\\
122	32\\
123	35\\
124	34\\
125	34\\
126	30\\
127	29\\
128	31\\
129	57\\
130	30\\
131	30\\
132	28\\
133	27\\
134	28\\
135	27\\
136	27\\
137	30\\
138	28\\
139	30\\
140	33\\
141	64\\
142	28\\
143	30\\
144	34\\
145	32\\
146	35\\
147	30\\
148	37\\
149	39\\
150	46\\
151	68\\
152	89\\
153	35\\
154	37\\
155	39\\
156	42\\
157	40\\
158	40\\
159	39\\
160	42\\
161	44\\
162	143\\
163	40\\
164	41\\
165	44\\
166	40\\
167	38\\
168	36\\
169	32\\
170	35\\
171	54\\
172	59\\
173	28\\
174	28\\
175	29\\
176	30\\
177	28\\
178	31\\
179	31\\
180	33\\
181	68\\
182	29\\
183	29\\
184	29\\
185	31\\
186	31\\
187	27\\
188	124\\
189	31\\
190	60\\
191	30\\
192	28\\
193	30\\
194	28\\
195	28\\
196	29\\
197	30\\
198	58\\
199	26\\
200	26\\
201	107\\
202	30\\
203	30\\
204	30\\
205	32\\
206	149\\
207	107\\
208	29\\
209	30\\
210	30\\
211	30\\
212	34\\
213	34\\
214	67\\
215	30\\
216	32\\
217	34\\
218	38\\
219	37\\
220	36\\
221	37\\
222	93\\
223	30\\
224	34\\
225	125\\
226	38\\
227	41\\
228	43\\
229	77\\
230	34\\
231	38\\
232	40\\
233	40\\
234	43\\
235	139\\
236	83\\
237	34\\
238	36\\
239	42\\
240	43\\
241	47\\
242	52\\
243	85\\
244	34\\
245	41\\
246	45\\
247	46\\
248	63\\
249	50\\
250	84\\
251	54\\
252	38\\
253	38\\
254	45\\
255	43\\
256	50\\
257	75\\
258	34\\
259	38\\
260	41\\
261	45\\
262	49\\
263	48\\
264	84\\
265	38\\
266	37\\
267	44\\
268	44\\
269	46\\
270	77\\
271	33\\
272	37\\
273	42\\
274	44\\
275	43\\
276	79\\
277	34\\
278	37\\
279	130\\
280	47\\
281	67\\
282	78\\
283	124\\
284	39\\
285	42\\
286	43\\
287	49\\
288	89\\
289	34\\
290	39\\
291	42\\
292	44\\
293	49\\
294	75\\
295	34\\
296	40\\
297	43\\
298	47\\
299	50\\
300	157\\
301	32\\
302	34\\
303	45\\
304	48\\
305	47\\
306	70\\
307	29\\
308	32\\
309	33\\
310	32\\
311	60\\
312	26\\
313	28\\
314	29\\
315	110\\
316	54\\
317	25\\
318	29\\
319	29\\
320	29\\
321	56\\
322	25\\
323	25\\
324	112\\
325	30\\
326	57\\
327	30\\
328	27\\
329	29\\
330	30\\
331	151\\
332	27\\
333	29\\
334	29\\
335	31\\
336	80\\
337	29\\
338	29\\
339	33\\
340	33\\
341	67\\
342	31\\
343	35\\
344	36\\
345	39\\
346	73\\
347	31\\
348	34\\
349	122\\
350	42\\
351	78\\
352	37\\
353	41\\
354	41\\
355	43\\
356	79\\
357	36\\
358	40\\
359	44\\
360	47\\
361	83\\
362	56\\
363	41\\
364	45\\
365	48\\
366	89\\
367	41\\
368	46\\
369	52\\
370	55\\
371	101\\
372	45\\
373	51\\
374	56\\
375	58\\
376	103\\
377	45\\
378	54\\
379	59\\
380	106\\
381	47\\
382	57\\
383	63\\
384	111\\
385	67\\
386	54\\
387	68\\
388	120\\
389	66\\
390	58\\
391	67\\
392	117\\
393	50\\
394	56\\
395	65\\
396	112\\
397	131\\
398	58\\
399	60\\
400	113\\
401	49\\
402	59\\
403	65\\
404	108\\
405	49\\
406	60\\
407	61\\
408	105\\
409	50\\
410	56\\
411	61\\
412	96\\
413	48\\
414	58\\
415	60\\
416	104\\
417	46\\
418	56\\
419	62\\
420	116\\
421	50\\
422	61\\
423	62\\
424	94\\
425	45\\
426	50\\
427	49\\
428	86\\
429	42\\
430	44\\
431	46\\
432	82\\
433	40\\
434	42\\
435	42\\
436	79\\
437	37\\
438	39\\
439	39\\
440	79\\
441	37\\
442	39\\
443	39\\
444	76\\
445	37\\
446	35\\
447	37\\
448	77\\
449	36\\
450	37\\
451	39\\
452	86\\
453	40\\
454	38\\
455	42\\
456	86\\
457	42\\
458	45\\
459	44\\
460	88\\
461	41\\
462	45\\
463	48\\
464	91\\
465	40\\
466	45\\
467	47\\
468	88\\
469	39\\
470	47\\
471	50\\
472	118\\
473	39\\
474	50\\
475	56\\
476	98\\
477	44\\
478	50\\
479	51\\
480	93\\
481	44\\
482	48\\
483	52\\
484	94\\
485	44\\
486	42\\
487	48\\
488	84\\
489	42\\
490	47\\
491	49\\
492	87\\
493	37\\
494	38\\
495	48\\
496	94\\
497	42\\
498	46\\
499	51\\
500	102\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	46.852\\
2	46.852\\
3	46.852\\
4	46.852\\
5	46.852\\
6	46.852\\
7	46.852\\
8	46.852\\
9	46.852\\
10	46.852\\
11	46.852\\
12	46.852\\
13	46.852\\
14	46.852\\
15	46.852\\
16	46.852\\
17	46.852\\
18	46.852\\
19	46.852\\
20	46.852\\
21	46.852\\
22	46.852\\
23	46.852\\
24	46.852\\
25	46.852\\
26	46.852\\
27	46.852\\
28	46.852\\
29	46.852\\
30	46.852\\
31	46.852\\
32	46.852\\
33	46.852\\
34	46.852\\
35	46.852\\
36	46.852\\
37	46.852\\
38	46.852\\
39	46.852\\
40	46.852\\
41	46.852\\
42	46.852\\
43	46.852\\
44	46.852\\
45	46.852\\
46	46.852\\
47	46.852\\
48	46.852\\
49	46.852\\
50	46.852\\
51	46.852\\
52	46.852\\
53	46.852\\
54	46.852\\
55	46.852\\
56	46.852\\
57	46.852\\
58	46.852\\
59	46.852\\
60	46.852\\
61	46.852\\
62	46.852\\
63	46.852\\
64	46.852\\
65	46.852\\
66	46.852\\
67	46.852\\
68	46.852\\
69	46.852\\
70	46.852\\
71	46.852\\
72	46.852\\
73	46.852\\
74	46.852\\
75	46.852\\
76	46.852\\
77	46.852\\
78	46.852\\
79	46.852\\
80	46.852\\
81	46.852\\
82	46.852\\
83	46.852\\
84	46.852\\
85	46.852\\
86	46.852\\
87	46.852\\
88	46.852\\
89	46.852\\
90	46.852\\
91	46.852\\
92	46.852\\
93	46.852\\
94	46.852\\
95	46.852\\
96	46.852\\
97	46.852\\
98	46.852\\
99	46.852\\
100	46.852\\
101	46.852\\
102	46.852\\
103	46.852\\
104	46.852\\
105	46.852\\
106	46.852\\
107	46.852\\
108	46.852\\
109	46.852\\
110	46.852\\
111	46.852\\
112	46.852\\
113	46.852\\
114	46.852\\
115	46.852\\
116	46.852\\
117	46.852\\
118	46.852\\
119	46.852\\
120	46.852\\
121	46.852\\
122	46.852\\
123	46.852\\
124	46.852\\
125	46.852\\
126	46.852\\
127	46.852\\
128	46.852\\
129	46.852\\
130	46.852\\
131	46.852\\
132	46.852\\
133	46.852\\
134	46.852\\
135	46.852\\
136	46.852\\
137	46.852\\
138	46.852\\
139	46.852\\
140	46.852\\
141	46.852\\
142	46.852\\
143	46.852\\
144	46.852\\
145	46.852\\
146	46.852\\
147	46.852\\
148	46.852\\
149	46.852\\
150	46.852\\
151	46.852\\
152	46.852\\
153	46.852\\
154	46.852\\
155	46.852\\
156	46.852\\
157	46.852\\
158	46.852\\
159	46.852\\
160	46.852\\
161	46.852\\
162	46.852\\
163	46.852\\
164	46.852\\
165	46.852\\
166	46.852\\
167	46.852\\
168	46.852\\
169	46.852\\
170	46.852\\
171	46.852\\
172	46.852\\
173	46.852\\
174	46.852\\
175	46.852\\
176	46.852\\
177	46.852\\
178	46.852\\
179	46.852\\
180	46.852\\
181	46.852\\
182	46.852\\
183	46.852\\
184	46.852\\
185	46.852\\
186	46.852\\
187	46.852\\
188	46.852\\
189	46.852\\
190	46.852\\
191	46.852\\
192	46.852\\
193	46.852\\
194	46.852\\
195	46.852\\
196	46.852\\
197	46.852\\
198	46.852\\
199	46.852\\
200	46.852\\
201	46.852\\
202	46.852\\
203	46.852\\
204	46.852\\
205	46.852\\
206	46.852\\
207	46.852\\
208	46.852\\
209	46.852\\
210	46.852\\
211	46.852\\
212	46.852\\
213	46.852\\
214	46.852\\
215	46.852\\
216	46.852\\
217	46.852\\
218	46.852\\
219	46.852\\
220	46.852\\
221	46.852\\
222	46.852\\
223	46.852\\
224	46.852\\
225	46.852\\
226	46.852\\
227	46.852\\
228	46.852\\
229	46.852\\
230	46.852\\
231	46.852\\
232	46.852\\
233	46.852\\
234	46.852\\
235	46.852\\
236	46.852\\
237	46.852\\
238	46.852\\
239	46.852\\
240	46.852\\
241	46.852\\
242	46.852\\
243	46.852\\
244	46.852\\
245	46.852\\
246	46.852\\
247	46.852\\
248	46.852\\
249	46.852\\
250	46.852\\
251	46.852\\
252	46.852\\
253	46.852\\
254	46.852\\
255	46.852\\
256	46.852\\
257	46.852\\
258	46.852\\
259	46.852\\
260	46.852\\
261	46.852\\
262	46.852\\
263	46.852\\
264	46.852\\
265	46.852\\
266	46.852\\
267	46.852\\
268	46.852\\
269	46.852\\
270	46.852\\
271	46.852\\
272	46.852\\
273	46.852\\
274	46.852\\
275	46.852\\
276	46.852\\
277	46.852\\
278	46.852\\
279	46.852\\
280	46.852\\
281	46.852\\
282	46.852\\
283	46.852\\
284	46.852\\
285	46.852\\
286	46.852\\
287	46.852\\
288	46.852\\
289	46.852\\
290	46.852\\
291	46.852\\
292	46.852\\
293	46.852\\
294	46.852\\
295	46.852\\
296	46.852\\
297	46.852\\
298	46.852\\
299	46.852\\
300	46.852\\
301	46.852\\
302	46.852\\
303	46.852\\
304	46.852\\
305	46.852\\
306	46.852\\
307	46.852\\
308	46.852\\
309	46.852\\
310	46.852\\
311	46.852\\
312	46.852\\
313	46.852\\
314	46.852\\
315	46.852\\
316	46.852\\
317	46.852\\
318	46.852\\
319	46.852\\
320	46.852\\
321	46.852\\
322	46.852\\
323	46.852\\
324	46.852\\
325	46.852\\
326	46.852\\
327	46.852\\
328	46.852\\
329	46.852\\
330	46.852\\
331	46.852\\
332	46.852\\
333	46.852\\
334	46.852\\
335	46.852\\
336	46.852\\
337	46.852\\
338	46.852\\
339	46.852\\
340	46.852\\
341	46.852\\
342	46.852\\
343	46.852\\
344	46.852\\
345	46.852\\
346	46.852\\
347	46.852\\
348	46.852\\
349	46.852\\
350	46.852\\
351	46.852\\
352	46.852\\
353	46.852\\
354	46.852\\
355	46.852\\
356	46.852\\
357	46.852\\
358	46.852\\
359	46.852\\
360	46.852\\
361	46.852\\
362	46.852\\
363	46.852\\
364	46.852\\
365	46.852\\
366	46.852\\
367	46.852\\
368	46.852\\
369	46.852\\
370	46.852\\
371	46.852\\
372	46.852\\
373	46.852\\
374	46.852\\
375	46.852\\
376	46.852\\
377	46.852\\
378	46.852\\
379	46.852\\
380	46.852\\
381	46.852\\
382	46.852\\
383	46.852\\
384	46.852\\
385	46.852\\
386	46.852\\
387	46.852\\
388	46.852\\
389	46.852\\
390	46.852\\
391	46.852\\
392	46.852\\
393	46.852\\
394	46.852\\
395	46.852\\
396	46.852\\
397	46.852\\
398	46.852\\
399	46.852\\
400	46.852\\
401	46.852\\
402	46.852\\
403	46.852\\
404	46.852\\
405	46.852\\
406	46.852\\
407	46.852\\
408	46.852\\
409	46.852\\
410	46.852\\
411	46.852\\
412	46.852\\
413	46.852\\
414	46.852\\
415	46.852\\
416	46.852\\
417	46.852\\
418	46.852\\
419	46.852\\
420	46.852\\
421	46.852\\
422	46.852\\
423	46.852\\
424	46.852\\
425	46.852\\
426	46.852\\
427	46.852\\
428	46.852\\
429	46.852\\
430	46.852\\
431	46.852\\
432	46.852\\
433	46.852\\
434	46.852\\
435	46.852\\
436	46.852\\
437	46.852\\
438	46.852\\
439	46.852\\
440	46.852\\
441	46.852\\
442	46.852\\
443	46.852\\
444	46.852\\
445	46.852\\
446	46.852\\
447	46.852\\
448	46.852\\
449	46.852\\
450	46.852\\
451	46.852\\
452	46.852\\
453	46.852\\
454	46.852\\
455	46.852\\
456	46.852\\
457	46.852\\
458	46.852\\
459	46.852\\
460	46.852\\
461	46.852\\
462	46.852\\
463	46.852\\
464	46.852\\
465	46.852\\
466	46.852\\
467	46.852\\
468	46.852\\
469	46.852\\
470	46.852\\
471	46.852\\
472	46.852\\
473	46.852\\
474	46.852\\
475	46.852\\
476	46.852\\
477	46.852\\
478	46.852\\
479	46.852\\
480	46.852\\
481	46.852\\
482	46.852\\
483	46.852\\
484	46.852\\
485	46.852\\
486	46.852\\
487	46.852\\
488	46.852\\
489	46.852\\
490	46.852\\
491	46.852\\
492	46.852\\
493	46.852\\
494	46.852\\
495	46.852\\
496	46.852\\
497	46.852\\
498	46.852\\
499	46.852\\
500	46.852\\
};
\addlegendentry{mean 46.85};

\addplot [color=black,solid,line width=3.0pt,mark=,mark options={solid}]
  table[row sep=crcr]{%
1	39\\
2	39\\
3	39\\
4	39\\
5	39\\
6	39\\
7	39\\
8	39\\
9	39\\
10	39\\
11	39\\
12	39\\
13	39\\
14	39\\
15	39\\
16	39\\
17	39\\
18	39\\
19	39\\
20	39\\
21	39\\
22	39\\
23	39\\
24	39\\
25	39\\
26	39\\
27	39\\
28	39\\
29	39\\
30	39\\
31	39\\
32	39\\
33	39\\
34	39\\
35	39\\
36	39\\
37	39\\
38	39\\
39	39\\
40	39\\
41	39\\
42	39\\
43	39\\
44	39\\
45	39\\
46	39\\
47	39\\
48	39\\
49	39\\
50	39\\
51	39\\
52	39\\
53	39\\
54	39\\
55	39\\
56	39\\
57	39\\
58	39\\
59	39\\
60	39\\
61	39\\
62	39\\
63	39\\
64	39\\
65	39\\
66	39\\
67	39\\
68	39\\
69	39\\
70	39\\
71	39\\
72	39\\
73	39\\
74	39\\
75	39\\
76	39\\
77	39\\
78	39\\
79	39\\
80	39\\
81	39\\
82	39\\
83	39\\
84	39\\
85	39\\
86	39\\
87	39\\
88	39\\
89	39\\
90	39\\
91	39\\
92	39\\
93	39\\
94	39\\
95	39\\
96	39\\
97	39\\
98	39\\
99	39\\
100	39\\
101	39\\
102	39\\
103	39\\
104	39\\
105	39\\
106	39\\
107	39\\
108	39\\
109	39\\
110	39\\
111	39\\
112	39\\
113	39\\
114	39\\
115	39\\
116	39\\
117	39\\
118	39\\
119	39\\
120	39\\
121	39\\
122	39\\
123	39\\
124	39\\
125	39\\
126	39\\
127	39\\
128	39\\
129	39\\
130	39\\
131	39\\
132	39\\
133	39\\
134	39\\
135	39\\
136	39\\
137	39\\
138	39\\
139	39\\
140	39\\
141	39\\
142	39\\
143	39\\
144	39\\
145	39\\
146	39\\
147	39\\
148	39\\
149	39\\
150	39\\
151	39\\
152	39\\
153	39\\
154	39\\
155	39\\
156	39\\
157	39\\
158	39\\
159	39\\
160	39\\
161	39\\
162	39\\
163	39\\
164	39\\
165	39\\
166	39\\
167	39\\
168	39\\
169	39\\
170	39\\
171	39\\
172	39\\
173	39\\
174	39\\
175	39\\
176	39\\
177	39\\
178	39\\
179	39\\
180	39\\
181	39\\
182	39\\
183	39\\
184	39\\
185	39\\
186	39\\
187	39\\
188	39\\
189	39\\
190	39\\
191	39\\
192	39\\
193	39\\
194	39\\
195	39\\
196	39\\
197	39\\
198	39\\
199	39\\
200	39\\
201	39\\
202	39\\
203	39\\
204	39\\
205	39\\
206	39\\
207	39\\
208	39\\
209	39\\
210	39\\
211	39\\
212	39\\
213	39\\
214	39\\
215	39\\
216	39\\
217	39\\
218	39\\
219	39\\
220	39\\
221	39\\
222	39\\
223	39\\
224	39\\
225	39\\
226	39\\
227	39\\
228	39\\
229	39\\
230	39\\
231	39\\
232	39\\
233	39\\
234	39\\
235	39\\
236	39\\
237	39\\
238	39\\
239	39\\
240	39\\
241	39\\
242	39\\
243	39\\
244	39\\
245	39\\
246	39\\
247	39\\
248	39\\
249	39\\
250	39\\
251	39\\
252	39\\
253	39\\
254	39\\
255	39\\
256	39\\
257	39\\
258	39\\
259	39\\
260	39\\
261	39\\
262	39\\
263	39\\
264	39\\
265	39\\
266	39\\
267	39\\
268	39\\
269	39\\
270	39\\
271	39\\
272	39\\
273	39\\
274	39\\
275	39\\
276	39\\
277	39\\
278	39\\
279	39\\
280	39\\
281	39\\
282	39\\
283	39\\
284	39\\
285	39\\
286	39\\
287	39\\
288	39\\
289	39\\
290	39\\
291	39\\
292	39\\
293	39\\
294	39\\
295	39\\
296	39\\
297	39\\
298	39\\
299	39\\
300	39\\
301	39\\
302	39\\
303	39\\
304	39\\
305	39\\
306	39\\
307	39\\
308	39\\
309	39\\
310	39\\
311	39\\
312	39\\
313	39\\
314	39\\
315	39\\
316	39\\
317	39\\
318	39\\
319	39\\
320	39\\
321	39\\
322	39\\
323	39\\
324	39\\
325	39\\
326	39\\
327	39\\
328	39\\
329	39\\
330	39\\
331	39\\
332	39\\
333	39\\
334	39\\
335	39\\
336	39\\
337	39\\
338	39\\
339	39\\
340	39\\
341	39\\
342	39\\
343	39\\
344	39\\
345	39\\
346	39\\
347	39\\
348	39\\
349	39\\
350	39\\
351	39\\
352	39\\
353	39\\
354	39\\
355	39\\
356	39\\
357	39\\
358	39\\
359	39\\
360	39\\
361	39\\
362	39\\
363	39\\
364	39\\
365	39\\
366	39\\
367	39\\
368	39\\
369	39\\
370	39\\
371	39\\
372	39\\
373	39\\
374	39\\
375	39\\
376	39\\
377	39\\
378	39\\
379	39\\
380	39\\
381	39\\
382	39\\
383	39\\
384	39\\
385	39\\
386	39\\
387	39\\
388	39\\
389	39\\
390	39\\
391	39\\
392	39\\
393	39\\
394	39\\
395	39\\
396	39\\
397	39\\
398	39\\
399	39\\
400	39\\
401	39\\
402	39\\
403	39\\
404	39\\
405	39\\
406	39\\
407	39\\
408	39\\
409	39\\
410	39\\
411	39\\
412	39\\
413	39\\
414	39\\
415	39\\
416	39\\
417	39\\
418	39\\
419	39\\
420	39\\
421	39\\
422	39\\
423	39\\
424	39\\
425	39\\
426	39\\
427	39\\
428	39\\
429	39\\
430	39\\
431	39\\
432	39\\
433	39\\
434	39\\
435	39\\
436	39\\
437	39\\
438	39\\
439	39\\
440	39\\
441	39\\
442	39\\
443	39\\
444	39\\
445	39\\
446	39\\
447	39\\
448	39\\
449	39\\
450	39\\
451	39\\
452	39\\
453	39\\
454	39\\
455	39\\
456	39\\
457	39\\
458	39\\
459	39\\
460	39\\
461	39\\
462	39\\
463	39\\
464	39\\
465	39\\
466	39\\
467	39\\
468	39\\
469	39\\
470	39\\
471	39\\
472	39\\
473	39\\
474	39\\
475	39\\
476	39\\
477	39\\
478	39\\
479	39\\
480	39\\
481	39\\
482	39\\
483	39\\
484	39\\
485	39\\
486	39\\
487	39\\
488	39\\
489	39\\
490	39\\
491	39\\
492	39\\
493	39\\
494	39\\
495	39\\
496	39\\
497	39\\
498	39\\
499	39\\
500	39\\
};
\addlegendentry{median 39.00};

\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_intensity_9_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=501,
xlabel={Frame number},
xmajorgrids,
ymin=0,
ymax=34,
ylabel={\# iterations},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Raw Intensity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	4\\
3	5\\
4	6\\
5	5\\
6	5\\
7	4\\
8	5\\
9	6\\
10	4\\
11	5\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	5\\
24	5\\
25	7\\
26	6\\
27	7\\
28	5\\
29	5\\
30	7\\
31	6\\
32	5\\
33	6\\
34	5\\
35	5\\
36	6\\
37	7\\
38	6\\
39	5\\
40	7\\
41	7\\
42	6\\
43	5\\
44	6\\
45	6\\
46	5\\
47	6\\
48	5\\
49	6\\
50	5\\
51	5\\
52	6\\
53	6\\
54	5\\
55	5\\
56	7\\
57	4\\
58	4\\
59	5\\
60	6\\
61	5\\
62	7\\
63	6\\
64	5\\
65	6\\
66	6\\
67	7\\
68	8\\
69	6\\
70	6\\
71	5\\
72	6\\
73	4\\
74	4\\
75	5\\
76	4\\
77	5\\
78	4\\
79	4\\
80	4\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	6\\
87	5\\
88	6\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	7\\
97	5\\
98	5\\
99	5\\
100	5\\
101	4\\
102	5\\
103	7\\
104	6\\
105	6\\
106	5\\
107	5\\
108	5\\
109	5\\
110	6\\
111	5\\
112	5\\
113	6\\
114	7\\
115	9\\
116	8\\
117	12\\
118	12\\
119	7\\
120	10\\
121	7\\
122	8\\
123	13\\
124	15\\
125	6\\
126	19\\
127	6\\
128	7\\
129	8\\
130	15\\
131	29\\
132	5\\
133	10\\
134	27\\
135	5\\
136	13\\
137	17\\
138	17\\
139	17\\
140	26\\
141	17\\
142	18\\
143	19\\
144	19\\
145	18\\
146	22\\
147	13\\
148	11\\
149	16\\
150	17\\
151	16\\
152	13\\
153	10\\
154	12\\
155	8\\
156	12\\
157	13\\
158	10\\
159	7\\
160	7\\
161	9\\
162	9\\
163	8\\
164	7\\
165	7\\
166	6\\
167	6\\
168	4\\
169	5\\
170	6\\
171	8\\
172	9\\
173	7\\
174	8\\
175	6\\
176	10\\
177	28\\
178	17\\
179	17\\
180	25\\
181	34\\
182	25\\
183	20\\
184	17\\
185	15\\
186	16\\
187	10\\
188	18\\
189	18\\
190	14\\
191	17\\
192	15\\
193	17\\
194	12\\
195	14\\
196	11\\
197	13\\
198	18\\
199	6\\
200	9\\
201	8\\
202	9\\
203	9\\
204	15\\
205	7\\
206	7\\
207	6\\
208	9\\
209	8\\
210	10\\
211	8\\
212	8\\
213	8\\
214	9\\
215	15\\
216	10\\
217	8\\
218	9\\
219	10\\
220	9\\
221	8\\
222	11\\
223	8\\
224	6\\
225	7\\
226	9\\
227	8\\
228	12\\
229	7\\
230	7\\
231	7\\
232	8\\
233	9\\
234	8\\
235	6\\
236	7\\
237	8\\
238	9\\
239	8\\
240	12\\
241	14\\
242	10\\
243	10\\
244	12\\
245	11\\
246	16\\
247	17\\
248	18\\
249	22\\
250	16\\
251	19\\
252	27\\
253	13\\
254	13\\
255	6\\
256	11\\
257	9\\
258	11\\
259	6\\
260	8\\
261	8\\
262	7\\
263	7\\
264	10\\
265	9\\
266	8\\
267	8\\
268	9\\
269	9\\
270	9\\
271	10\\
272	6\\
273	5\\
274	7\\
275	8\\
276	7\\
277	7\\
278	7\\
279	7\\
280	8\\
281	8\\
282	10\\
283	12\\
284	6\\
285	5\\
286	7\\
287	7\\
288	6\\
289	6\\
290	8\\
291	8\\
292	9\\
293	11\\
294	5\\
295	9\\
296	8\\
297	8\\
298	5\\
299	11\\
300	10\\
301	12\\
302	5\\
303	8\\
304	7\\
305	6\\
306	7\\
307	6\\
308	5\\
309	6\\
310	5\\
311	5\\
312	6\\
313	6\\
314	7\\
315	6\\
316	6\\
317	6\\
318	6\\
319	6\\
320	7\\
321	6\\
322	6\\
323	5\\
324	6\\
325	6\\
326	6\\
327	6\\
328	5\\
329	4\\
330	5\\
331	5\\
332	6\\
333	6\\
334	5\\
335	7\\
336	4\\
337	4\\
338	4\\
339	5\\
340	5\\
341	5\\
342	6\\
343	5\\
344	6\\
345	6\\
346	6\\
347	7\\
348	5\\
349	4\\
350	5\\
351	5\\
352	5\\
353	4\\
354	5\\
355	4\\
356	6\\
357	7\\
358	4\\
359	6\\
360	5\\
361	6\\
362	7\\
363	5\\
364	7\\
365	5\\
366	7\\
367	5\\
368	7\\
369	7\\
370	5\\
371	5\\
372	7\\
373	7\\
374	8\\
375	9\\
376	6\\
377	5\\
378	7\\
379	5\\
380	6\\
381	6\\
382	5\\
383	5\\
384	5\\
385	7\\
386	5\\
387	9\\
388	8\\
389	9\\
390	13\\
391	8\\
392	9\\
393	14\\
394	4\\
395	8\\
396	7\\
397	9\\
398	6\\
399	7\\
400	9\\
401	11\\
402	5\\
403	6\\
404	7\\
405	8\\
406	6\\
407	5\\
408	7\\
409	8\\
410	5\\
411	6\\
412	8\\
413	8\\
414	5\\
415	7\\
416	7\\
417	10\\
418	7\\
419	6\\
420	7\\
421	7\\
422	7\\
423	7\\
424	5\\
425	7\\
426	4\\
427	6\\
428	7\\
429	7\\
430	5\\
431	5\\
432	5\\
433	6\\
434	4\\
435	6\\
436	7\\
437	8\\
438	6\\
439	6\\
440	5\\
441	6\\
442	5\\
443	6\\
444	7\\
445	8\\
446	5\\
447	7\\
448	7\\
449	5\\
450	5\\
451	7\\
452	7\\
453	8\\
454	5\\
455	6\\
456	6\\
457	7\\
458	5\\
459	5\\
460	6\\
461	6\\
462	5\\
463	5\\
464	6\\
465	6\\
466	5\\
467	5\\
468	5\\
469	5\\
470	5\\
471	7\\
472	7\\
473	8\\
474	6\\
475	7\\
476	7\\
477	8\\
478	8\\
479	7\\
480	6\\
481	7\\
482	6\\
483	5\\
484	5\\
485	6\\
486	5\\
487	5\\
488	7\\
489	7\\
490	5\\
491	6\\
492	6\\
493	7\\
494	6\\
495	6\\
496	7\\
497	8\\
498	6\\
499	5\\
500	5\\
501	5\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	7.83632734530938\\
2	7.83632734530938\\
3	7.83632734530938\\
4	7.83632734530938\\
5	7.83632734530938\\
6	7.83632734530938\\
7	7.83632734530938\\
8	7.83632734530938\\
9	7.83632734530938\\
10	7.83632734530938\\
11	7.83632734530938\\
12	7.83632734530938\\
13	7.83632734530938\\
14	7.83632734530938\\
15	7.83632734530938\\
16	7.83632734530938\\
17	7.83632734530938\\
18	7.83632734530938\\
19	7.83632734530938\\
20	7.83632734530938\\
21	7.83632734530938\\
22	7.83632734530938\\
23	7.83632734530938\\
24	7.83632734530938\\
25	7.83632734530938\\
26	7.83632734530938\\
27	7.83632734530938\\
28	7.83632734530938\\
29	7.83632734530938\\
30	7.83632734530938\\
31	7.83632734530938\\
32	7.83632734530938\\
33	7.83632734530938\\
34	7.83632734530938\\
35	7.83632734530938\\
36	7.83632734530938\\
37	7.83632734530938\\
38	7.83632734530938\\
39	7.83632734530938\\
40	7.83632734530938\\
41	7.83632734530938\\
42	7.83632734530938\\
43	7.83632734530938\\
44	7.83632734530938\\
45	7.83632734530938\\
46	7.83632734530938\\
47	7.83632734530938\\
48	7.83632734530938\\
49	7.83632734530938\\
50	7.83632734530938\\
51	7.83632734530938\\
52	7.83632734530938\\
53	7.83632734530938\\
54	7.83632734530938\\
55	7.83632734530938\\
56	7.83632734530938\\
57	7.83632734530938\\
58	7.83632734530938\\
59	7.83632734530938\\
60	7.83632734530938\\
61	7.83632734530938\\
62	7.83632734530938\\
63	7.83632734530938\\
64	7.83632734530938\\
65	7.83632734530938\\
66	7.83632734530938\\
67	7.83632734530938\\
68	7.83632734530938\\
69	7.83632734530938\\
70	7.83632734530938\\
71	7.83632734530938\\
72	7.83632734530938\\
73	7.83632734530938\\
74	7.83632734530938\\
75	7.83632734530938\\
76	7.83632734530938\\
77	7.83632734530938\\
78	7.83632734530938\\
79	7.83632734530938\\
80	7.83632734530938\\
81	7.83632734530938\\
82	7.83632734530938\\
83	7.83632734530938\\
84	7.83632734530938\\
85	7.83632734530938\\
86	7.83632734530938\\
87	7.83632734530938\\
88	7.83632734530938\\
89	7.83632734530938\\
90	7.83632734530938\\
91	7.83632734530938\\
92	7.83632734530938\\
93	7.83632734530938\\
94	7.83632734530938\\
95	7.83632734530938\\
96	7.83632734530938\\
97	7.83632734530938\\
98	7.83632734530938\\
99	7.83632734530938\\
100	7.83632734530938\\
101	7.83632734530938\\
102	7.83632734530938\\
103	7.83632734530938\\
104	7.83632734530938\\
105	7.83632734530938\\
106	7.83632734530938\\
107	7.83632734530938\\
108	7.83632734530938\\
109	7.83632734530938\\
110	7.83632734530938\\
111	7.83632734530938\\
112	7.83632734530938\\
113	7.83632734530938\\
114	7.83632734530938\\
115	7.83632734530938\\
116	7.83632734530938\\
117	7.83632734530938\\
118	7.83632734530938\\
119	7.83632734530938\\
120	7.83632734530938\\
121	7.83632734530938\\
122	7.83632734530938\\
123	7.83632734530938\\
124	7.83632734530938\\
125	7.83632734530938\\
126	7.83632734530938\\
127	7.83632734530938\\
128	7.83632734530938\\
129	7.83632734530938\\
130	7.83632734530938\\
131	7.83632734530938\\
132	7.83632734530938\\
133	7.83632734530938\\
134	7.83632734530938\\
135	7.83632734530938\\
136	7.83632734530938\\
137	7.83632734530938\\
138	7.83632734530938\\
139	7.83632734530938\\
140	7.83632734530938\\
141	7.83632734530938\\
142	7.83632734530938\\
143	7.83632734530938\\
144	7.83632734530938\\
145	7.83632734530938\\
146	7.83632734530938\\
147	7.83632734530938\\
148	7.83632734530938\\
149	7.83632734530938\\
150	7.83632734530938\\
151	7.83632734530938\\
152	7.83632734530938\\
153	7.83632734530938\\
154	7.83632734530938\\
155	7.83632734530938\\
156	7.83632734530938\\
157	7.83632734530938\\
158	7.83632734530938\\
159	7.83632734530938\\
160	7.83632734530938\\
161	7.83632734530938\\
162	7.83632734530938\\
163	7.83632734530938\\
164	7.83632734530938\\
165	7.83632734530938\\
166	7.83632734530938\\
167	7.83632734530938\\
168	7.83632734530938\\
169	7.83632734530938\\
170	7.83632734530938\\
171	7.83632734530938\\
172	7.83632734530938\\
173	7.83632734530938\\
174	7.83632734530938\\
175	7.83632734530938\\
176	7.83632734530938\\
177	7.83632734530938\\
178	7.83632734530938\\
179	7.83632734530938\\
180	7.83632734530938\\
181	7.83632734530938\\
182	7.83632734530938\\
183	7.83632734530938\\
184	7.83632734530938\\
185	7.83632734530938\\
186	7.83632734530938\\
187	7.83632734530938\\
188	7.83632734530938\\
189	7.83632734530938\\
190	7.83632734530938\\
191	7.83632734530938\\
192	7.83632734530938\\
193	7.83632734530938\\
194	7.83632734530938\\
195	7.83632734530938\\
196	7.83632734530938\\
197	7.83632734530938\\
198	7.83632734530938\\
199	7.83632734530938\\
200	7.83632734530938\\
201	7.83632734530938\\
202	7.83632734530938\\
203	7.83632734530938\\
204	7.83632734530938\\
205	7.83632734530938\\
206	7.83632734530938\\
207	7.83632734530938\\
208	7.83632734530938\\
209	7.83632734530938\\
210	7.83632734530938\\
211	7.83632734530938\\
212	7.83632734530938\\
213	7.83632734530938\\
214	7.83632734530938\\
215	7.83632734530938\\
216	7.83632734530938\\
217	7.83632734530938\\
218	7.83632734530938\\
219	7.83632734530938\\
220	7.83632734530938\\
221	7.83632734530938\\
222	7.83632734530938\\
223	7.83632734530938\\
224	7.83632734530938\\
225	7.83632734530938\\
226	7.83632734530938\\
227	7.83632734530938\\
228	7.83632734530938\\
229	7.83632734530938\\
230	7.83632734530938\\
231	7.83632734530938\\
232	7.83632734530938\\
233	7.83632734530938\\
234	7.83632734530938\\
235	7.83632734530938\\
236	7.83632734530938\\
237	7.83632734530938\\
238	7.83632734530938\\
239	7.83632734530938\\
240	7.83632734530938\\
241	7.83632734530938\\
242	7.83632734530938\\
243	7.83632734530938\\
244	7.83632734530938\\
245	7.83632734530938\\
246	7.83632734530938\\
247	7.83632734530938\\
248	7.83632734530938\\
249	7.83632734530938\\
250	7.83632734530938\\
251	7.83632734530938\\
252	7.83632734530938\\
253	7.83632734530938\\
254	7.83632734530938\\
255	7.83632734530938\\
256	7.83632734530938\\
257	7.83632734530938\\
258	7.83632734530938\\
259	7.83632734530938\\
260	7.83632734530938\\
261	7.83632734530938\\
262	7.83632734530938\\
263	7.83632734530938\\
264	7.83632734530938\\
265	7.83632734530938\\
266	7.83632734530938\\
267	7.83632734530938\\
268	7.83632734530938\\
269	7.83632734530938\\
270	7.83632734530938\\
271	7.83632734530938\\
272	7.83632734530938\\
273	7.83632734530938\\
274	7.83632734530938\\
275	7.83632734530938\\
276	7.83632734530938\\
277	7.83632734530938\\
278	7.83632734530938\\
279	7.83632734530938\\
280	7.83632734530938\\
281	7.83632734530938\\
282	7.83632734530938\\
283	7.83632734530938\\
284	7.83632734530938\\
285	7.83632734530938\\
286	7.83632734530938\\
287	7.83632734530938\\
288	7.83632734530938\\
289	7.83632734530938\\
290	7.83632734530938\\
291	7.83632734530938\\
292	7.83632734530938\\
293	7.83632734530938\\
294	7.83632734530938\\
295	7.83632734530938\\
296	7.83632734530938\\
297	7.83632734530938\\
298	7.83632734530938\\
299	7.83632734530938\\
300	7.83632734530938\\
301	7.83632734530938\\
302	7.83632734530938\\
303	7.83632734530938\\
304	7.83632734530938\\
305	7.83632734530938\\
306	7.83632734530938\\
307	7.83632734530938\\
308	7.83632734530938\\
309	7.83632734530938\\
310	7.83632734530938\\
311	7.83632734530938\\
312	7.83632734530938\\
313	7.83632734530938\\
314	7.83632734530938\\
315	7.83632734530938\\
316	7.83632734530938\\
317	7.83632734530938\\
318	7.83632734530938\\
319	7.83632734530938\\
320	7.83632734530938\\
321	7.83632734530938\\
322	7.83632734530938\\
323	7.83632734530938\\
324	7.83632734530938\\
325	7.83632734530938\\
326	7.83632734530938\\
327	7.83632734530938\\
328	7.83632734530938\\
329	7.83632734530938\\
330	7.83632734530938\\
331	7.83632734530938\\
332	7.83632734530938\\
333	7.83632734530938\\
334	7.83632734530938\\
335	7.83632734530938\\
336	7.83632734530938\\
337	7.83632734530938\\
338	7.83632734530938\\
339	7.83632734530938\\
340	7.83632734530938\\
341	7.83632734530938\\
342	7.83632734530938\\
343	7.83632734530938\\
344	7.83632734530938\\
345	7.83632734530938\\
346	7.83632734530938\\
347	7.83632734530938\\
348	7.83632734530938\\
349	7.83632734530938\\
350	7.83632734530938\\
351	7.83632734530938\\
352	7.83632734530938\\
353	7.83632734530938\\
354	7.83632734530938\\
355	7.83632734530938\\
356	7.83632734530938\\
357	7.83632734530938\\
358	7.83632734530938\\
359	7.83632734530938\\
360	7.83632734530938\\
361	7.83632734530938\\
362	7.83632734530938\\
363	7.83632734530938\\
364	7.83632734530938\\
365	7.83632734530938\\
366	7.83632734530938\\
367	7.83632734530938\\
368	7.83632734530938\\
369	7.83632734530938\\
370	7.83632734530938\\
371	7.83632734530938\\
372	7.83632734530938\\
373	7.83632734530938\\
374	7.83632734530938\\
375	7.83632734530938\\
376	7.83632734530938\\
377	7.83632734530938\\
378	7.83632734530938\\
379	7.83632734530938\\
380	7.83632734530938\\
381	7.83632734530938\\
382	7.83632734530938\\
383	7.83632734530938\\
384	7.83632734530938\\
385	7.83632734530938\\
386	7.83632734530938\\
387	7.83632734530938\\
388	7.83632734530938\\
389	7.83632734530938\\
390	7.83632734530938\\
391	7.83632734530938\\
392	7.83632734530938\\
393	7.83632734530938\\
394	7.83632734530938\\
395	7.83632734530938\\
396	7.83632734530938\\
397	7.83632734530938\\
398	7.83632734530938\\
399	7.83632734530938\\
400	7.83632734530938\\
401	7.83632734530938\\
402	7.83632734530938\\
403	7.83632734530938\\
404	7.83632734530938\\
405	7.83632734530938\\
406	7.83632734530938\\
407	7.83632734530938\\
408	7.83632734530938\\
409	7.83632734530938\\
410	7.83632734530938\\
411	7.83632734530938\\
412	7.83632734530938\\
413	7.83632734530938\\
414	7.83632734530938\\
415	7.83632734530938\\
416	7.83632734530938\\
417	7.83632734530938\\
418	7.83632734530938\\
419	7.83632734530938\\
420	7.83632734530938\\
421	7.83632734530938\\
422	7.83632734530938\\
423	7.83632734530938\\
424	7.83632734530938\\
425	7.83632734530938\\
426	7.83632734530938\\
427	7.83632734530938\\
428	7.83632734530938\\
429	7.83632734530938\\
430	7.83632734530938\\
431	7.83632734530938\\
432	7.83632734530938\\
433	7.83632734530938\\
434	7.83632734530938\\
435	7.83632734530938\\
436	7.83632734530938\\
437	7.83632734530938\\
438	7.83632734530938\\
439	7.83632734530938\\
440	7.83632734530938\\
441	7.83632734530938\\
442	7.83632734530938\\
443	7.83632734530938\\
444	7.83632734530938\\
445	7.83632734530938\\
446	7.83632734530938\\
447	7.83632734530938\\
448	7.83632734530938\\
449	7.83632734530938\\
450	7.83632734530938\\
451	7.83632734530938\\
452	7.83632734530938\\
453	7.83632734530938\\
454	7.83632734530938\\
455	7.83632734530938\\
456	7.83632734530938\\
457	7.83632734530938\\
458	7.83632734530938\\
459	7.83632734530938\\
460	7.83632734530938\\
461	7.83632734530938\\
462	7.83632734530938\\
463	7.83632734530938\\
464	7.83632734530938\\
465	7.83632734530938\\
466	7.83632734530938\\
467	7.83632734530938\\
468	7.83632734530938\\
469	7.83632734530938\\
470	7.83632734530938\\
471	7.83632734530938\\
472	7.83632734530938\\
473	7.83632734530938\\
474	7.83632734530938\\
475	7.83632734530938\\
476	7.83632734530938\\
477	7.83632734530938\\
478	7.83632734530938\\
479	7.83632734530938\\
480	7.83632734530938\\
481	7.83632734530938\\
482	7.83632734530938\\
483	7.83632734530938\\
484	7.83632734530938\\
485	7.83632734530938\\
486	7.83632734530938\\
487	7.83632734530938\\
488	7.83632734530938\\
489	7.83632734530938\\
490	7.83632734530938\\
491	7.83632734530938\\
492	7.83632734530938\\
493	7.83632734530938\\
494	7.83632734530938\\
495	7.83632734530938\\
496	7.83632734530938\\
497	7.83632734530938\\
498	7.83632734530938\\
499	7.83632734530938\\
500	7.83632734530938\\
501	7.83632734530938\\
};
\addlegendentry{mean 7.84};

\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
101	6\\
102	6\\
103	6\\
104	6\\
105	6\\
106	6\\
107	6\\
108	6\\
109	6\\
110	6\\
111	6\\
112	6\\
113	6\\
114	6\\
115	6\\
116	6\\
117	6\\
118	6\\
119	6\\
120	6\\
121	6\\
122	6\\
123	6\\
124	6\\
125	6\\
126	6\\
127	6\\
128	6\\
129	6\\
130	6\\
131	6\\
132	6\\
133	6\\
134	6\\
135	6\\
136	6\\
137	6\\
138	6\\
139	6\\
140	6\\
141	6\\
142	6\\
143	6\\
144	6\\
145	6\\
146	6\\
147	6\\
148	6\\
149	6\\
150	6\\
151	6\\
152	6\\
153	6\\
154	6\\
155	6\\
156	6\\
157	6\\
158	6\\
159	6\\
160	6\\
161	6\\
162	6\\
163	6\\
164	6\\
165	6\\
166	6\\
167	6\\
168	6\\
169	6\\
170	6\\
171	6\\
172	6\\
173	6\\
174	6\\
175	6\\
176	6\\
177	6\\
178	6\\
179	6\\
180	6\\
181	6\\
182	6\\
183	6\\
184	6\\
185	6\\
186	6\\
187	6\\
188	6\\
189	6\\
190	6\\
191	6\\
192	6\\
193	6\\
194	6\\
195	6\\
196	6\\
197	6\\
198	6\\
199	6\\
200	6\\
201	6\\
202	6\\
203	6\\
204	6\\
205	6\\
206	6\\
207	6\\
208	6\\
209	6\\
210	6\\
211	6\\
212	6\\
213	6\\
214	6\\
215	6\\
216	6\\
217	6\\
218	6\\
219	6\\
220	6\\
221	6\\
222	6\\
223	6\\
224	6\\
225	6\\
226	6\\
227	6\\
228	6\\
229	6\\
230	6\\
231	6\\
232	6\\
233	6\\
234	6\\
235	6\\
236	6\\
237	6\\
238	6\\
239	6\\
240	6\\
241	6\\
242	6\\
243	6\\
244	6\\
245	6\\
246	6\\
247	6\\
248	6\\
249	6\\
250	6\\
251	6\\
252	6\\
253	6\\
254	6\\
255	6\\
256	6\\
257	6\\
258	6\\
259	6\\
260	6\\
261	6\\
262	6\\
263	6\\
264	6\\
265	6\\
266	6\\
267	6\\
268	6\\
269	6\\
270	6\\
271	6\\
272	6\\
273	6\\
274	6\\
275	6\\
276	6\\
277	6\\
278	6\\
279	6\\
280	6\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
290	6\\
291	6\\
292	6\\
293	6\\
294	6\\
295	6\\
296	6\\
297	6\\
298	6\\
299	6\\
300	6\\
301	6\\
302	6\\
303	6\\
304	6\\
305	6\\
306	6\\
307	6\\
308	6\\
309	6\\
310	6\\
311	6\\
312	6\\
313	6\\
314	6\\
315	6\\
316	6\\
317	6\\
318	6\\
319	6\\
320	6\\
321	6\\
322	6\\
323	6\\
324	6\\
325	6\\
326	6\\
327	6\\
328	6\\
329	6\\
330	6\\
331	6\\
332	6\\
333	6\\
334	6\\
335	6\\
336	6\\
337	6\\
338	6\\
339	6\\
340	6\\
341	6\\
342	6\\
343	6\\
344	6\\
345	6\\
346	6\\
347	6\\
348	6\\
349	6\\
350	6\\
351	6\\
352	6\\
353	6\\
354	6\\
355	6\\
356	6\\
357	6\\
358	6\\
359	6\\
360	6\\
361	6\\
362	6\\
363	6\\
364	6\\
365	6\\
366	6\\
367	6\\
368	6\\
369	6\\
370	6\\
371	6\\
372	6\\
373	6\\
374	6\\
375	6\\
376	6\\
377	6\\
378	6\\
379	6\\
380	6\\
381	6\\
382	6\\
383	6\\
384	6\\
385	6\\
386	6\\
387	6\\
388	6\\
389	6\\
390	6\\
391	6\\
392	6\\
393	6\\
394	6\\
395	6\\
396	6\\
397	6\\
398	6\\
399	6\\
400	6\\
401	6\\
402	6\\
403	6\\
404	6\\
405	6\\
406	6\\
407	6\\
408	6\\
409	6\\
410	6\\
411	6\\
412	6\\
413	6\\
414	6\\
415	6\\
416	6\\
417	6\\
418	6\\
419	6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
501	6\\
};
\addlegendentry{median 6.00};

\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_intensity_9_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=501,
xlabel={Frame number},
xmajorgrids,
ymin=2,
ymax=26,
ylabel={Time (ms)},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Raw Intensity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	5\\
2	4\\
3	4\\
4	4\\
5	4\\
6	4\\
7	5\\
8	6\\
9	5\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	5\\
16	5\\
17	4\\
18	4\\
19	6\\
20	4\\
21	5\\
22	4\\
23	5\\
24	5\\
25	4\\
26	13\\
27	4\\
28	4\\
29	5\\
30	5\\
31	4\\
32	4\\
33	5\\
34	4\\
35	5\\
36	4\\
37	5\\
38	5\\
39	5\\
40	5\\
41	16\\
42	6\\
43	5\\
44	5\\
45	6\\
46	4\\
47	5\\
48	5\\
49	4\\
50	5\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	6\\
57	6\\
58	4\\
59	6\\
60	4\\
61	4\\
62	6\\
63	6\\
64	6\\
65	4\\
66	6\\
67	6\\
68	15\\
69	6\\
70	5\\
71	6\\
72	4\\
73	3\\
74	4\\
75	6\\
76	6\\
77	4\\
78	4\\
79	4\\
80	4\\
81	5\\
82	4\\
83	5\\
84	5\\
85	4\\
86	16\\
87	4\\
88	4\\
89	5\\
90	4\\
91	3\\
92	3\\
93	4\\
94	5\\
95	4\\
96	10\\
97	3\\
98	4\\
99	3\\
100	3\\
101	3\\
102	3\\
103	15\\
104	4\\
105	4\\
106	4\\
107	4\\
108	5\\
109	4\\
110	10\\
111	3\\
112	3\\
113	3\\
114	10\\
115	4\\
116	4\\
117	12\\
118	4\\
119	10\\
120	5\\
121	3\\
122	11\\
123	4\\
124	4\\
125	10\\
126	5\\
127	12\\
128	4\\
129	19\\
130	5\\
131	8\\
132	15\\
133	4\\
134	6\\
135	15\\
136	5\\
137	5\\
138	6\\
139	5\\
140	5\\
141	15\\
142	9\\
143	5\\
144	6\\
145	7\\
146	7\\
147	6\\
148	20\\
149	7\\
150	9\\
151	8\\
152	6\\
153	7\\
154	5\\
155	10\\
156	15\\
157	4\\
158	5\\
159	6\\
160	5\\
161	8\\
162	7\\
163	8\\
164	18\\
165	5\\
166	6\\
167	5\\
168	7\\
169	5\\
170	8\\
171	7\\
172	17\\
173	10\\
174	7\\
175	7\\
176	10\\
177	8\\
178	10\\
179	9\\
180	19\\
181	11\\
182	12\\
183	10\\
184	8\\
185	9\\
186	9\\
187	8\\
188	26\\
189	9\\
190	9\\
191	8\\
192	9\\
193	10\\
194	7\\
195	6\\
196	5\\
197	18\\
198	8\\
199	9\\
200	6\\
201	6\\
202	8\\
203	8\\
204	9\\
205	15\\
206	5\\
207	9\\
208	5\\
209	5\\
210	6\\
211	15\\
212	7\\
213	6\\
214	8\\
215	21\\
216	8\\
217	7\\
218	6\\
219	18\\
220	7\\
221	7\\
222	7\\
223	16\\
224	5\\
225	5\\
226	18\\
227	6\\
228	8\\
229	26\\
230	5\\
231	14\\
232	9\\
233	5\\
234	14\\
235	8\\
236	5\\
237	15\\
238	11\\
239	7\\
240	9\\
241	21\\
242	15\\
243	11\\
244	8\\
245	8\\
246	23\\
247	14\\
248	11\\
249	10\\
250	13\\
251	13\\
252	25\\
253	12\\
254	12\\
255	8\\
256	8\\
257	8\\
258	7\\
259	23\\
260	8\\
261	8\\
262	7\\
263	6\\
264	6\\
265	6\\
266	16\\
267	10\\
268	10\\
269	11\\
270	8\\
271	10\\
272	19\\
273	6\\
274	9\\
275	6\\
276	7\\
277	7\\
278	17\\
279	5\\
280	7\\
281	6\\
282	6\\
283	10\\
284	16\\
285	5\\
286	6\\
287	7\\
288	8\\
289	5\\
290	16\\
291	6\\
292	7\\
293	10\\
294	9\\
295	8\\
296	25\\
297	8\\
298	8\\
299	6\\
300	10\\
301	8\\
302	18\\
303	10\\
304	6\\
305	8\\
306	6\\
307	6\\
308	14\\
309	5\\
310	4\\
311	4\\
312	4\\
313	13\\
314	6\\
315	6\\
316	4\\
317	5\\
318	13\\
319	5\\
320	5\\
321	4\\
322	4\\
323	13\\
324	5\\
325	4\\
326	4\\
327	3\\
328	12\\
329	3\\
330	5\\
331	4\\
332	6\\
333	12\\
334	4\\
335	4\\
336	5\\
337	4\\
338	16\\
339	4\\
340	5\\
341	4\\
342	4\\
343	16\\
344	4\\
345	5\\
346	4\\
347	4\\
348	11\\
349	3\\
350	6\\
351	10\\
352	24\\
353	11\\
354	5\\
355	5\\
356	4\\
357	5\\
358	11\\
359	5\\
360	3\\
361	3\\
362	4\\
363	15\\
364	4\\
365	5\\
366	4\\
367	12\\
368	3\\
369	3\\
370	14\\
371	2\\
372	3\\
373	12\\
374	4\\
375	3\\
376	10\\
377	3\\
378	3\\
379	8\\
380	4\\
381	10\\
382	3\\
383	9\\
384	3\\
385	3\\
386	9\\
387	3\\
388	4\\
389	11\\
390	4\\
391	12\\
392	3\\
393	4\\
394	9\\
395	3\\
396	3\\
397	3\\
398	10\\
399	3\\
400	3\\
401	3\\
402	15\\
403	3\\
404	5\\
405	4\\
406	17\\
407	4\\
408	4\\
409	4\\
410	11\\
411	4\\
412	4\\
413	4\\
414	15\\
415	5\\
416	4\\
417	4\\
418	16\\
419	4\\
420	5\\
421	5\\
422	11\\
423	4\\
424	4\\
425	3\\
426	12\\
427	3\\
428	4\\
429	4\\
430	11\\
431	4\\
432	4\\
433	5\\
434	15\\
435	3\\
436	5\\
437	4\\
438	18\\
439	4\\
440	3\\
441	5\\
442	12\\
443	4\\
444	6\\
445	4\\
446	16\\
447	4\\
448	4\\
449	4\\
450	12\\
451	5\\
452	4\\
453	4\\
454	12\\
455	4\\
456	4\\
457	4\\
458	12\\
459	4\\
460	5\\
461	5\\
462	17\\
463	4\\
464	4\\
465	4\\
466	17\\
467	4\\
468	4\\
469	4\\
470	12\\
471	4\\
472	5\\
473	5\\
474	17\\
475	5\\
476	5\\
477	7\\
478	15\\
479	9\\
480	5\\
481	5\\
482	20\\
483	4\\
484	5\\
485	5\\
486	17\\
487	6\\
488	5\\
489	6\\
490	14\\
491	6\\
492	5\\
493	5\\
494	16\\
495	6\\
496	8\\
497	7\\
498	14\\
499	6\\
500	5\\
501	5\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	7.31736526946108\\
2	7.31736526946108\\
3	7.31736526946108\\
4	7.31736526946108\\
5	7.31736526946108\\
6	7.31736526946108\\
7	7.31736526946108\\
8	7.31736526946108\\
9	7.31736526946108\\
10	7.31736526946108\\
11	7.31736526946108\\
12	7.31736526946108\\
13	7.31736526946108\\
14	7.31736526946108\\
15	7.31736526946108\\
16	7.31736526946108\\
17	7.31736526946108\\
18	7.31736526946108\\
19	7.31736526946108\\
20	7.31736526946108\\
21	7.31736526946108\\
22	7.31736526946108\\
23	7.31736526946108\\
24	7.31736526946108\\
25	7.31736526946108\\
26	7.31736526946108\\
27	7.31736526946108\\
28	7.31736526946108\\
29	7.31736526946108\\
30	7.31736526946108\\
31	7.31736526946108\\
32	7.31736526946108\\
33	7.31736526946108\\
34	7.31736526946108\\
35	7.31736526946108\\
36	7.31736526946108\\
37	7.31736526946108\\
38	7.31736526946108\\
39	7.31736526946108\\
40	7.31736526946108\\
41	7.31736526946108\\
42	7.31736526946108\\
43	7.31736526946108\\
44	7.31736526946108\\
45	7.31736526946108\\
46	7.31736526946108\\
47	7.31736526946108\\
48	7.31736526946108\\
49	7.31736526946108\\
50	7.31736526946108\\
51	7.31736526946108\\
52	7.31736526946108\\
53	7.31736526946108\\
54	7.31736526946108\\
55	7.31736526946108\\
56	7.31736526946108\\
57	7.31736526946108\\
58	7.31736526946108\\
59	7.31736526946108\\
60	7.31736526946108\\
61	7.31736526946108\\
62	7.31736526946108\\
63	7.31736526946108\\
64	7.31736526946108\\
65	7.31736526946108\\
66	7.31736526946108\\
67	7.31736526946108\\
68	7.31736526946108\\
69	7.31736526946108\\
70	7.31736526946108\\
71	7.31736526946108\\
72	7.31736526946108\\
73	7.31736526946108\\
74	7.31736526946108\\
75	7.31736526946108\\
76	7.31736526946108\\
77	7.31736526946108\\
78	7.31736526946108\\
79	7.31736526946108\\
80	7.31736526946108\\
81	7.31736526946108\\
82	7.31736526946108\\
83	7.31736526946108\\
84	7.31736526946108\\
85	7.31736526946108\\
86	7.31736526946108\\
87	7.31736526946108\\
88	7.31736526946108\\
89	7.31736526946108\\
90	7.31736526946108\\
91	7.31736526946108\\
92	7.31736526946108\\
93	7.31736526946108\\
94	7.31736526946108\\
95	7.31736526946108\\
96	7.31736526946108\\
97	7.31736526946108\\
98	7.31736526946108\\
99	7.31736526946108\\
100	7.31736526946108\\
101	7.31736526946108\\
102	7.31736526946108\\
103	7.31736526946108\\
104	7.31736526946108\\
105	7.31736526946108\\
106	7.31736526946108\\
107	7.31736526946108\\
108	7.31736526946108\\
109	7.31736526946108\\
110	7.31736526946108\\
111	7.31736526946108\\
112	7.31736526946108\\
113	7.31736526946108\\
114	7.31736526946108\\
115	7.31736526946108\\
116	7.31736526946108\\
117	7.31736526946108\\
118	7.31736526946108\\
119	7.31736526946108\\
120	7.31736526946108\\
121	7.31736526946108\\
122	7.31736526946108\\
123	7.31736526946108\\
124	7.31736526946108\\
125	7.31736526946108\\
126	7.31736526946108\\
127	7.31736526946108\\
128	7.31736526946108\\
129	7.31736526946108\\
130	7.31736526946108\\
131	7.31736526946108\\
132	7.31736526946108\\
133	7.31736526946108\\
134	7.31736526946108\\
135	7.31736526946108\\
136	7.31736526946108\\
137	7.31736526946108\\
138	7.31736526946108\\
139	7.31736526946108\\
140	7.31736526946108\\
141	7.31736526946108\\
142	7.31736526946108\\
143	7.31736526946108\\
144	7.31736526946108\\
145	7.31736526946108\\
146	7.31736526946108\\
147	7.31736526946108\\
148	7.31736526946108\\
149	7.31736526946108\\
150	7.31736526946108\\
151	7.31736526946108\\
152	7.31736526946108\\
153	7.31736526946108\\
154	7.31736526946108\\
155	7.31736526946108\\
156	7.31736526946108\\
157	7.31736526946108\\
158	7.31736526946108\\
159	7.31736526946108\\
160	7.31736526946108\\
161	7.31736526946108\\
162	7.31736526946108\\
163	7.31736526946108\\
164	7.31736526946108\\
165	7.31736526946108\\
166	7.31736526946108\\
167	7.31736526946108\\
168	7.31736526946108\\
169	7.31736526946108\\
170	7.31736526946108\\
171	7.31736526946108\\
172	7.31736526946108\\
173	7.31736526946108\\
174	7.31736526946108\\
175	7.31736526946108\\
176	7.31736526946108\\
177	7.31736526946108\\
178	7.31736526946108\\
179	7.31736526946108\\
180	7.31736526946108\\
181	7.31736526946108\\
182	7.31736526946108\\
183	7.31736526946108\\
184	7.31736526946108\\
185	7.31736526946108\\
186	7.31736526946108\\
187	7.31736526946108\\
188	7.31736526946108\\
189	7.31736526946108\\
190	7.31736526946108\\
191	7.31736526946108\\
192	7.31736526946108\\
193	7.31736526946108\\
194	7.31736526946108\\
195	7.31736526946108\\
196	7.31736526946108\\
197	7.31736526946108\\
198	7.31736526946108\\
199	7.31736526946108\\
200	7.31736526946108\\
201	7.31736526946108\\
202	7.31736526946108\\
203	7.31736526946108\\
204	7.31736526946108\\
205	7.31736526946108\\
206	7.31736526946108\\
207	7.31736526946108\\
208	7.31736526946108\\
209	7.31736526946108\\
210	7.31736526946108\\
211	7.31736526946108\\
212	7.31736526946108\\
213	7.31736526946108\\
214	7.31736526946108\\
215	7.31736526946108\\
216	7.31736526946108\\
217	7.31736526946108\\
218	7.31736526946108\\
219	7.31736526946108\\
220	7.31736526946108\\
221	7.31736526946108\\
222	7.31736526946108\\
223	7.31736526946108\\
224	7.31736526946108\\
225	7.31736526946108\\
226	7.31736526946108\\
227	7.31736526946108\\
228	7.31736526946108\\
229	7.31736526946108\\
230	7.31736526946108\\
231	7.31736526946108\\
232	7.31736526946108\\
233	7.31736526946108\\
234	7.31736526946108\\
235	7.31736526946108\\
236	7.31736526946108\\
237	7.31736526946108\\
238	7.31736526946108\\
239	7.31736526946108\\
240	7.31736526946108\\
241	7.31736526946108\\
242	7.31736526946108\\
243	7.31736526946108\\
244	7.31736526946108\\
245	7.31736526946108\\
246	7.31736526946108\\
247	7.31736526946108\\
248	7.31736526946108\\
249	7.31736526946108\\
250	7.31736526946108\\
251	7.31736526946108\\
252	7.31736526946108\\
253	7.31736526946108\\
254	7.31736526946108\\
255	7.31736526946108\\
256	7.31736526946108\\
257	7.31736526946108\\
258	7.31736526946108\\
259	7.31736526946108\\
260	7.31736526946108\\
261	7.31736526946108\\
262	7.31736526946108\\
263	7.31736526946108\\
264	7.31736526946108\\
265	7.31736526946108\\
266	7.31736526946108\\
267	7.31736526946108\\
268	7.31736526946108\\
269	7.31736526946108\\
270	7.31736526946108\\
271	7.31736526946108\\
272	7.31736526946108\\
273	7.31736526946108\\
274	7.31736526946108\\
275	7.31736526946108\\
276	7.31736526946108\\
277	7.31736526946108\\
278	7.31736526946108\\
279	7.31736526946108\\
280	7.31736526946108\\
281	7.31736526946108\\
282	7.31736526946108\\
283	7.31736526946108\\
284	7.31736526946108\\
285	7.31736526946108\\
286	7.31736526946108\\
287	7.31736526946108\\
288	7.31736526946108\\
289	7.31736526946108\\
290	7.31736526946108\\
291	7.31736526946108\\
292	7.31736526946108\\
293	7.31736526946108\\
294	7.31736526946108\\
295	7.31736526946108\\
296	7.31736526946108\\
297	7.31736526946108\\
298	7.31736526946108\\
299	7.31736526946108\\
300	7.31736526946108\\
301	7.31736526946108\\
302	7.31736526946108\\
303	7.31736526946108\\
304	7.31736526946108\\
305	7.31736526946108\\
306	7.31736526946108\\
307	7.31736526946108\\
308	7.31736526946108\\
309	7.31736526946108\\
310	7.31736526946108\\
311	7.31736526946108\\
312	7.31736526946108\\
313	7.31736526946108\\
314	7.31736526946108\\
315	7.31736526946108\\
316	7.31736526946108\\
317	7.31736526946108\\
318	7.31736526946108\\
319	7.31736526946108\\
320	7.31736526946108\\
321	7.31736526946108\\
322	7.31736526946108\\
323	7.31736526946108\\
324	7.31736526946108\\
325	7.31736526946108\\
326	7.31736526946108\\
327	7.31736526946108\\
328	7.31736526946108\\
329	7.31736526946108\\
330	7.31736526946108\\
331	7.31736526946108\\
332	7.31736526946108\\
333	7.31736526946108\\
334	7.31736526946108\\
335	7.31736526946108\\
336	7.31736526946108\\
337	7.31736526946108\\
338	7.31736526946108\\
339	7.31736526946108\\
340	7.31736526946108\\
341	7.31736526946108\\
342	7.31736526946108\\
343	7.31736526946108\\
344	7.31736526946108\\
345	7.31736526946108\\
346	7.31736526946108\\
347	7.31736526946108\\
348	7.31736526946108\\
349	7.31736526946108\\
350	7.31736526946108\\
351	7.31736526946108\\
352	7.31736526946108\\
353	7.31736526946108\\
354	7.31736526946108\\
355	7.31736526946108\\
356	7.31736526946108\\
357	7.31736526946108\\
358	7.31736526946108\\
359	7.31736526946108\\
360	7.31736526946108\\
361	7.31736526946108\\
362	7.31736526946108\\
363	7.31736526946108\\
364	7.31736526946108\\
365	7.31736526946108\\
366	7.31736526946108\\
367	7.31736526946108\\
368	7.31736526946108\\
369	7.31736526946108\\
370	7.31736526946108\\
371	7.31736526946108\\
372	7.31736526946108\\
373	7.31736526946108\\
374	7.31736526946108\\
375	7.31736526946108\\
376	7.31736526946108\\
377	7.31736526946108\\
378	7.31736526946108\\
379	7.31736526946108\\
380	7.31736526946108\\
381	7.31736526946108\\
382	7.31736526946108\\
383	7.31736526946108\\
384	7.31736526946108\\
385	7.31736526946108\\
386	7.31736526946108\\
387	7.31736526946108\\
388	7.31736526946108\\
389	7.31736526946108\\
390	7.31736526946108\\
391	7.31736526946108\\
392	7.31736526946108\\
393	7.31736526946108\\
394	7.31736526946108\\
395	7.31736526946108\\
396	7.31736526946108\\
397	7.31736526946108\\
398	7.31736526946108\\
399	7.31736526946108\\
400	7.31736526946108\\
401	7.31736526946108\\
402	7.31736526946108\\
403	7.31736526946108\\
404	7.31736526946108\\
405	7.31736526946108\\
406	7.31736526946108\\
407	7.31736526946108\\
408	7.31736526946108\\
409	7.31736526946108\\
410	7.31736526946108\\
411	7.31736526946108\\
412	7.31736526946108\\
413	7.31736526946108\\
414	7.31736526946108\\
415	7.31736526946108\\
416	7.31736526946108\\
417	7.31736526946108\\
418	7.31736526946108\\
419	7.31736526946108\\
420	7.31736526946108\\
421	7.31736526946108\\
422	7.31736526946108\\
423	7.31736526946108\\
424	7.31736526946108\\
425	7.31736526946108\\
426	7.31736526946108\\
427	7.31736526946108\\
428	7.31736526946108\\
429	7.31736526946108\\
430	7.31736526946108\\
431	7.31736526946108\\
432	7.31736526946108\\
433	7.31736526946108\\
434	7.31736526946108\\
435	7.31736526946108\\
436	7.31736526946108\\
437	7.31736526946108\\
438	7.31736526946108\\
439	7.31736526946108\\
440	7.31736526946108\\
441	7.31736526946108\\
442	7.31736526946108\\
443	7.31736526946108\\
444	7.31736526946108\\
445	7.31736526946108\\
446	7.31736526946108\\
447	7.31736526946108\\
448	7.31736526946108\\
449	7.31736526946108\\
450	7.31736526946108\\
451	7.31736526946108\\
452	7.31736526946108\\
453	7.31736526946108\\
454	7.31736526946108\\
455	7.31736526946108\\
456	7.31736526946108\\
457	7.31736526946108\\
458	7.31736526946108\\
459	7.31736526946108\\
460	7.31736526946108\\
461	7.31736526946108\\
462	7.31736526946108\\
463	7.31736526946108\\
464	7.31736526946108\\
465	7.31736526946108\\
466	7.31736526946108\\
467	7.31736526946108\\
468	7.31736526946108\\
469	7.31736526946108\\
470	7.31736526946108\\
471	7.31736526946108\\
472	7.31736526946108\\
473	7.31736526946108\\
474	7.31736526946108\\
475	7.31736526946108\\
476	7.31736526946108\\
477	7.31736526946108\\
478	7.31736526946108\\
479	7.31736526946108\\
480	7.31736526946108\\
481	7.31736526946108\\
482	7.31736526946108\\
483	7.31736526946108\\
484	7.31736526946108\\
485	7.31736526946108\\
486	7.31736526946108\\
487	7.31736526946108\\
488	7.31736526946108\\
489	7.31736526946108\\
490	7.31736526946108\\
491	7.31736526946108\\
492	7.31736526946108\\
493	7.31736526946108\\
494	7.31736526946108\\
495	7.31736526946108\\
496	7.31736526946108\\
497	7.31736526946108\\
498	7.31736526946108\\
499	7.31736526946108\\
500	7.31736526946108\\
501	7.31736526946108\\
};
\addlegendentry{mean 7.32};

\addplot [color=black,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	5\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	5\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	5\\
174	5\\
175	5\\
176	5\\
177	5\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	5\\
184	5\\
185	5\\
186	5\\
187	5\\
188	5\\
189	5\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	5\\
200	5\\
201	5\\
202	5\\
203	5\\
204	5\\
205	5\\
206	5\\
207	5\\
208	5\\
209	5\\
210	5\\
211	5\\
212	5\\
213	5\\
214	5\\
215	5\\
216	5\\
217	5\\
218	5\\
219	5\\
220	5\\
221	5\\
222	5\\
223	5\\
224	5\\
225	5\\
226	5\\
227	5\\
228	5\\
229	5\\
230	5\\
231	5\\
232	5\\
233	5\\
234	5\\
235	5\\
236	5\\
237	5\\
238	5\\
239	5\\
240	5\\
241	5\\
242	5\\
243	5\\
244	5\\
245	5\\
246	5\\
247	5\\
248	5\\
249	5\\
250	5\\
251	5\\
252	5\\
253	5\\
254	5\\
255	5\\
256	5\\
257	5\\
258	5\\
259	5\\
260	5\\
261	5\\
262	5\\
263	5\\
264	5\\
265	5\\
266	5\\
267	5\\
268	5\\
269	5\\
270	5\\
271	5\\
272	5\\
273	5\\
274	5\\
275	5\\
276	5\\
277	5\\
278	5\\
279	5\\
280	5\\
281	5\\
282	5\\
283	5\\
284	5\\
285	5\\
286	5\\
287	5\\
288	5\\
289	5\\
290	5\\
291	5\\
292	5\\
293	5\\
294	5\\
295	5\\
296	5\\
297	5\\
298	5\\
299	5\\
300	5\\
301	5\\
302	5\\
303	5\\
304	5\\
305	5\\
306	5\\
307	5\\
308	5\\
309	5\\
310	5\\
311	5\\
312	5\\
313	5\\
314	5\\
315	5\\
316	5\\
317	5\\
318	5\\
319	5\\
320	5\\
321	5\\
322	5\\
323	5\\
324	5\\
325	5\\
326	5\\
327	5\\
328	5\\
329	5\\
330	5\\
331	5\\
332	5\\
333	5\\
334	5\\
335	5\\
336	5\\
337	5\\
338	5\\
339	5\\
340	5\\
341	5\\
342	5\\
343	5\\
344	5\\
345	5\\
346	5\\
347	5\\
348	5\\
349	5\\
350	5\\
351	5\\
352	5\\
353	5\\
354	5\\
355	5\\
356	5\\
357	5\\
358	5\\
359	5\\
360	5\\
361	5\\
362	5\\
363	5\\
364	5\\
365	5\\
366	5\\
367	5\\
368	5\\
369	5\\
370	5\\
371	5\\
372	5\\
373	5\\
374	5\\
375	5\\
376	5\\
377	5\\
378	5\\
379	5\\
380	5\\
381	5\\
382	5\\
383	5\\
384	5\\
385	5\\
386	5\\
387	5\\
388	5\\
389	5\\
390	5\\
391	5\\
392	5\\
393	5\\
394	5\\
395	5\\
396	5\\
397	5\\
398	5\\
399	5\\
400	5\\
401	5\\
402	5\\
403	5\\
404	5\\
405	5\\
406	5\\
407	5\\
408	5\\
409	5\\
410	5\\
411	5\\
412	5\\
413	5\\
414	5\\
415	5\\
416	5\\
417	5\\
418	5\\
419	5\\
420	5\\
421	5\\
422	5\\
423	5\\
424	5\\
425	5\\
426	5\\
427	5\\
428	5\\
429	5\\
430	5\\
431	5\\
432	5\\
433	5\\
434	5\\
435	5\\
436	5\\
437	5\\
438	5\\
439	5\\
440	5\\
441	5\\
442	5\\
443	5\\
444	5\\
445	5\\
446	5\\
447	5\\
448	5\\
449	5\\
450	5\\
451	5\\
452	5\\
453	5\\
454	5\\
455	5\\
456	5\\
457	5\\
458	5\\
459	5\\
460	5\\
461	5\\
462	5\\
463	5\\
464	5\\
465	5\\
466	5\\
467	5\\
468	5\\
469	5\\
470	5\\
471	5\\
472	5\\
473	5\\
474	5\\
475	5\\
476	5\\
477	5\\
478	5\\
479	5\\
480	5\\
481	5\\
482	5\\
483	5\\
484	5\\
485	5\\
486	5\\
487	5\\
488	5\\
489	5\\
490	5\\
491	5\\
492	5\\
493	5\\
494	5\\
495	5\\
496	5\\
497	5\\
498	5\\
499	5\\
500	5\\
501	5\\
};
\addlegendentry{median 5.00};

\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_intensity_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={Frame number},
xmajorgrids,
ymin=0,
ymax=50,
ylabel={\# iterations},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Raw Intensity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	4\\
3	5\\
4	5\\
5	5\\
6	5\\
7	4\\
8	5\\
9	5\\
10	4\\
11	5\\
12	5\\
13	5\\
14	4\\
15	6\\
16	5\\
17	5\\
18	5\\
19	6\\
20	5\\
21	5\\
22	6\\
23	5\\
24	5\\
25	5\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	4\\
32	5\\
33	6\\
34	5\\
35	6\\
36	5\\
37	5\\
38	6\\
39	6\\
40	6\\
41	5\\
42	5\\
43	5\\
44	6\\
45	5\\
46	6\\
47	5\\
48	6\\
49	6\\
50	6\\
51	5\\
52	6\\
53	5\\
54	6\\
55	6\\
56	6\\
57	6\\
58	7\\
59	5\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	7\\
68	5\\
69	5\\
70	5\\
71	7\\
72	5\\
73	5\\
74	7\\
75	5\\
76	6\\
77	4\\
78	5\\
79	5\\
80	6\\
81	5\\
82	7\\
83	5\\
84	5\\
85	7\\
86	6\\
87	6\\
88	5\\
89	6\\
90	5\\
91	6\\
92	6\\
93	5\\
94	5\\
95	6\\
96	6\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	6\\
107	6\\
108	5\\
109	6\\
110	6\\
111	6\\
112	6\\
113	7\\
114	6\\
115	5\\
116	4\\
117	5\\
118	5\\
119	5\\
120	6\\
121	6\\
122	7\\
123	5\\
124	7\\
125	6\\
126	6\\
127	6\\
128	6\\
129	6\\
130	5\\
131	5\\
132	7\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	6\\
140	4\\
141	5\\
142	6\\
143	6\\
144	5\\
145	5\\
146	6\\
147	4\\
148	6\\
149	6\\
150	8\\
151	7\\
152	6\\
153	6\\
154	6\\
155	6\\
156	10\\
157	8\\
158	8\\
159	7\\
160	7\\
161	6\\
162	5\\
163	7\\
164	7\\
165	6\\
166	5\\
167	5\\
168	6\\
169	7\\
170	5\\
171	6\\
172	5\\
173	6\\
174	5\\
175	6\\
176	6\\
177	6\\
178	5\\
179	7\\
180	5\\
181	6\\
182	7\\
183	6\\
184	6\\
185	6\\
186	6\\
187	6\\
188	6\\
189	6\\
190	6\\
191	6\\
192	5\\
193	6\\
194	6\\
195	7\\
196	6\\
197	7\\
198	6\\
199	6\\
200	5\\
201	6\\
202	6\\
203	5\\
204	6\\
205	6\\
206	6\\
207	7\\
208	5\\
209	6\\
210	6\\
211	5\\
212	5\\
213	6\\
214	6\\
215	7\\
216	7\\
217	5\\
218	6\\
219	5\\
220	6\\
221	8\\
222	7\\
223	8\\
224	9\\
225	6\\
226	9\\
227	9\\
228	9\\
229	9\\
230	7\\
231	8\\
232	11\\
233	4\\
234	7\\
235	8\\
236	11\\
237	12\\
238	9\\
239	11\\
240	10\\
241	6\\
242	7\\
243	7\\
244	7\\
245	6\\
246	8\\
247	6\\
248	6\\
249	7\\
250	10\\
251	5\\
252	5\\
253	7\\
254	7\\
255	6\\
256	6\\
257	6\\
258	6\\
259	7\\
260	6\\
261	7\\
262	7\\
263	6\\
264	6\\
265	8\\
266	4\\
267	5\\
268	6\\
269	5\\
270	5\\
271	6\\
272	5\\
273	7\\
274	6\\
275	6\\
276	6\\
277	6\\
278	8\\
279	6\\
280	5\\
281	7\\
282	5\\
283	4\\
284	8\\
285	6\\
286	6\\
287	6\\
288	6\\
289	7\\
290	7\\
291	7\\
292	7\\
293	8\\
294	6\\
295	5\\
296	7\\
297	7\\
298	8\\
299	7\\
300	6\\
301	6\\
302	7\\
303	5\\
304	6\\
305	6\\
306	6\\
307	5\\
308	7\\
309	6\\
310	6\\
311	5\\
312	7\\
313	6\\
314	8\\
315	6\\
316	5\\
317	6\\
318	5\\
319	5\\
320	5\\
321	7\\
322	4\\
323	5\\
324	6\\
325	6\\
326	8\\
327	6\\
328	6\\
329	7\\
330	7\\
331	5\\
332	5\\
333	7\\
334	6\\
335	5\\
336	7\\
337	6\\
338	9\\
339	8\\
340	8\\
341	8\\
342	6\\
343	7\\
344	7\\
345	6\\
346	7\\
347	6\\
348	6\\
349	8\\
350	8\\
351	9\\
352	7\\
353	10\\
354	7\\
355	8\\
356	9\\
357	11\\
358	9\\
359	8\\
360	11\\
361	7\\
362	8\\
363	6\\
364	7\\
365	8\\
366	7\\
367	7\\
368	8\\
369	6\\
370	8\\
371	9\\
372	10\\
373	9\\
374	8\\
375	7\\
376	19\\
377	8\\
378	11\\
379	6\\
380	12\\
381	14\\
382	25\\
383	24\\
384	21\\
385	40\\
386	47\\
387	50\\
388	42\\
389	34\\
390	29\\
391	31\\
392	35\\
393	46\\
394	29\\
395	21\\
396	44\\
397	30\\
398	34\\
399	20\\
400	23\\
401	29\\
402	34\\
403	14\\
404	13\\
405	26\\
406	15\\
407	17\\
408	20\\
409	21\\
410	26\\
411	30\\
412	13\\
413	33\\
414	26\\
415	36\\
416	38\\
417	50\\
418	23\\
419	31\\
420	39\\
421	50\\
422	28\\
423	15\\
424	22\\
425	10\\
426	17\\
427	17\\
428	8\\
429	11\\
430	21\\
431	10\\
432	14\\
433	19\\
434	13\\
435	15\\
436	10\\
437	11\\
438	10\\
439	10\\
440	11\\
441	10\\
442	10\\
443	10\\
444	9\\
445	9\\
446	9\\
447	8\\
448	9\\
449	6\\
450	6\\
451	7\\
452	7\\
453	6\\
454	7\\
455	8\\
456	6\\
457	6\\
458	5\\
459	6\\
460	6\\
461	5\\
462	6\\
463	4\\
464	6\\
465	6\\
466	7\\
467	7\\
468	7\\
469	6\\
470	7\\
471	9\\
472	8\\
473	7\\
474	5\\
475	7\\
476	6\\
477	7\\
478	8\\
479	5\\
480	8\\
481	6\\
482	5\\
483	7\\
484	8\\
485	8\\
486	8\\
487	8\\
488	8\\
489	9\\
490	9\\
491	6\\
492	7\\
493	8\\
494	8\\
495	8\\
496	8\\
497	7\\
498	8\\
499	7\\
500	5\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	8.59\\
2	8.59\\
3	8.59\\
4	8.59\\
5	8.59\\
6	8.59\\
7	8.59\\
8	8.59\\
9	8.59\\
10	8.59\\
11	8.59\\
12	8.59\\
13	8.59\\
14	8.59\\
15	8.59\\
16	8.59\\
17	8.59\\
18	8.59\\
19	8.59\\
20	8.59\\
21	8.59\\
22	8.59\\
23	8.59\\
24	8.59\\
25	8.59\\
26	8.59\\
27	8.59\\
28	8.59\\
29	8.59\\
30	8.59\\
31	8.59\\
32	8.59\\
33	8.59\\
34	8.59\\
35	8.59\\
36	8.59\\
37	8.59\\
38	8.59\\
39	8.59\\
40	8.59\\
41	8.59\\
42	8.59\\
43	8.59\\
44	8.59\\
45	8.59\\
46	8.59\\
47	8.59\\
48	8.59\\
49	8.59\\
50	8.59\\
51	8.59\\
52	8.59\\
53	8.59\\
54	8.59\\
55	8.59\\
56	8.59\\
57	8.59\\
58	8.59\\
59	8.59\\
60	8.59\\
61	8.59\\
62	8.59\\
63	8.59\\
64	8.59\\
65	8.59\\
66	8.59\\
67	8.59\\
68	8.59\\
69	8.59\\
70	8.59\\
71	8.59\\
72	8.59\\
73	8.59\\
74	8.59\\
75	8.59\\
76	8.59\\
77	8.59\\
78	8.59\\
79	8.59\\
80	8.59\\
81	8.59\\
82	8.59\\
83	8.59\\
84	8.59\\
85	8.59\\
86	8.59\\
87	8.59\\
88	8.59\\
89	8.59\\
90	8.59\\
91	8.59\\
92	8.59\\
93	8.59\\
94	8.59\\
95	8.59\\
96	8.59\\
97	8.59\\
98	8.59\\
99	8.59\\
100	8.59\\
101	8.59\\
102	8.59\\
103	8.59\\
104	8.59\\
105	8.59\\
106	8.59\\
107	8.59\\
108	8.59\\
109	8.59\\
110	8.59\\
111	8.59\\
112	8.59\\
113	8.59\\
114	8.59\\
115	8.59\\
116	8.59\\
117	8.59\\
118	8.59\\
119	8.59\\
120	8.59\\
121	8.59\\
122	8.59\\
123	8.59\\
124	8.59\\
125	8.59\\
126	8.59\\
127	8.59\\
128	8.59\\
129	8.59\\
130	8.59\\
131	8.59\\
132	8.59\\
133	8.59\\
134	8.59\\
135	8.59\\
136	8.59\\
137	8.59\\
138	8.59\\
139	8.59\\
140	8.59\\
141	8.59\\
142	8.59\\
143	8.59\\
144	8.59\\
145	8.59\\
146	8.59\\
147	8.59\\
148	8.59\\
149	8.59\\
150	8.59\\
151	8.59\\
152	8.59\\
153	8.59\\
154	8.59\\
155	8.59\\
156	8.59\\
157	8.59\\
158	8.59\\
159	8.59\\
160	8.59\\
161	8.59\\
162	8.59\\
163	8.59\\
164	8.59\\
165	8.59\\
166	8.59\\
167	8.59\\
168	8.59\\
169	8.59\\
170	8.59\\
171	8.59\\
172	8.59\\
173	8.59\\
174	8.59\\
175	8.59\\
176	8.59\\
177	8.59\\
178	8.59\\
179	8.59\\
180	8.59\\
181	8.59\\
182	8.59\\
183	8.59\\
184	8.59\\
185	8.59\\
186	8.59\\
187	8.59\\
188	8.59\\
189	8.59\\
190	8.59\\
191	8.59\\
192	8.59\\
193	8.59\\
194	8.59\\
195	8.59\\
196	8.59\\
197	8.59\\
198	8.59\\
199	8.59\\
200	8.59\\
201	8.59\\
202	8.59\\
203	8.59\\
204	8.59\\
205	8.59\\
206	8.59\\
207	8.59\\
208	8.59\\
209	8.59\\
210	8.59\\
211	8.59\\
212	8.59\\
213	8.59\\
214	8.59\\
215	8.59\\
216	8.59\\
217	8.59\\
218	8.59\\
219	8.59\\
220	8.59\\
221	8.59\\
222	8.59\\
223	8.59\\
224	8.59\\
225	8.59\\
226	8.59\\
227	8.59\\
228	8.59\\
229	8.59\\
230	8.59\\
231	8.59\\
232	8.59\\
233	8.59\\
234	8.59\\
235	8.59\\
236	8.59\\
237	8.59\\
238	8.59\\
239	8.59\\
240	8.59\\
241	8.59\\
242	8.59\\
243	8.59\\
244	8.59\\
245	8.59\\
246	8.59\\
247	8.59\\
248	8.59\\
249	8.59\\
250	8.59\\
251	8.59\\
252	8.59\\
253	8.59\\
254	8.59\\
255	8.59\\
256	8.59\\
257	8.59\\
258	8.59\\
259	8.59\\
260	8.59\\
261	8.59\\
262	8.59\\
263	8.59\\
264	8.59\\
265	8.59\\
266	8.59\\
267	8.59\\
268	8.59\\
269	8.59\\
270	8.59\\
271	8.59\\
272	8.59\\
273	8.59\\
274	8.59\\
275	8.59\\
276	8.59\\
277	8.59\\
278	8.59\\
279	8.59\\
280	8.59\\
281	8.59\\
282	8.59\\
283	8.59\\
284	8.59\\
285	8.59\\
286	8.59\\
287	8.59\\
288	8.59\\
289	8.59\\
290	8.59\\
291	8.59\\
292	8.59\\
293	8.59\\
294	8.59\\
295	8.59\\
296	8.59\\
297	8.59\\
298	8.59\\
299	8.59\\
300	8.59\\
301	8.59\\
302	8.59\\
303	8.59\\
304	8.59\\
305	8.59\\
306	8.59\\
307	8.59\\
308	8.59\\
309	8.59\\
310	8.59\\
311	8.59\\
312	8.59\\
313	8.59\\
314	8.59\\
315	8.59\\
316	8.59\\
317	8.59\\
318	8.59\\
319	8.59\\
320	8.59\\
321	8.59\\
322	8.59\\
323	8.59\\
324	8.59\\
325	8.59\\
326	8.59\\
327	8.59\\
328	8.59\\
329	8.59\\
330	8.59\\
331	8.59\\
332	8.59\\
333	8.59\\
334	8.59\\
335	8.59\\
336	8.59\\
337	8.59\\
338	8.59\\
339	8.59\\
340	8.59\\
341	8.59\\
342	8.59\\
343	8.59\\
344	8.59\\
345	8.59\\
346	8.59\\
347	8.59\\
348	8.59\\
349	8.59\\
350	8.59\\
351	8.59\\
352	8.59\\
353	8.59\\
354	8.59\\
355	8.59\\
356	8.59\\
357	8.59\\
358	8.59\\
359	8.59\\
360	8.59\\
361	8.59\\
362	8.59\\
363	8.59\\
364	8.59\\
365	8.59\\
366	8.59\\
367	8.59\\
368	8.59\\
369	8.59\\
370	8.59\\
371	8.59\\
372	8.59\\
373	8.59\\
374	8.59\\
375	8.59\\
376	8.59\\
377	8.59\\
378	8.59\\
379	8.59\\
380	8.59\\
381	8.59\\
382	8.59\\
383	8.59\\
384	8.59\\
385	8.59\\
386	8.59\\
387	8.59\\
388	8.59\\
389	8.59\\
390	8.59\\
391	8.59\\
392	8.59\\
393	8.59\\
394	8.59\\
395	8.59\\
396	8.59\\
397	8.59\\
398	8.59\\
399	8.59\\
400	8.59\\
401	8.59\\
402	8.59\\
403	8.59\\
404	8.59\\
405	8.59\\
406	8.59\\
407	8.59\\
408	8.59\\
409	8.59\\
410	8.59\\
411	8.59\\
412	8.59\\
413	8.59\\
414	8.59\\
415	8.59\\
416	8.59\\
417	8.59\\
418	8.59\\
419	8.59\\
420	8.59\\
421	8.59\\
422	8.59\\
423	8.59\\
424	8.59\\
425	8.59\\
426	8.59\\
427	8.59\\
428	8.59\\
429	8.59\\
430	8.59\\
431	8.59\\
432	8.59\\
433	8.59\\
434	8.59\\
435	8.59\\
436	8.59\\
437	8.59\\
438	8.59\\
439	8.59\\
440	8.59\\
441	8.59\\
442	8.59\\
443	8.59\\
444	8.59\\
445	8.59\\
446	8.59\\
447	8.59\\
448	8.59\\
449	8.59\\
450	8.59\\
451	8.59\\
452	8.59\\
453	8.59\\
454	8.59\\
455	8.59\\
456	8.59\\
457	8.59\\
458	8.59\\
459	8.59\\
460	8.59\\
461	8.59\\
462	8.59\\
463	8.59\\
464	8.59\\
465	8.59\\
466	8.59\\
467	8.59\\
468	8.59\\
469	8.59\\
470	8.59\\
471	8.59\\
472	8.59\\
473	8.59\\
474	8.59\\
475	8.59\\
476	8.59\\
477	8.59\\
478	8.59\\
479	8.59\\
480	8.59\\
481	8.59\\
482	8.59\\
483	8.59\\
484	8.59\\
485	8.59\\
486	8.59\\
487	8.59\\
488	8.59\\
489	8.59\\
490	8.59\\
491	8.59\\
492	8.59\\
493	8.59\\
494	8.59\\
495	8.59\\
496	8.59\\
497	8.59\\
498	8.59\\
499	8.59\\
500	8.59\\
};
\addlegendentry{mean 8.59};

\addplot [color=black,solid,line width=3.0pt,mark=,mark options={solid}]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
101	6\\
102	6\\
103	6\\
104	6\\
105	6\\
106	6\\
107	6\\
108	6\\
109	6\\
110	6\\
111	6\\
112	6\\
113	6\\
114	6\\
115	6\\
116	6\\
117	6\\
118	6\\
119	6\\
120	6\\
121	6\\
122	6\\
123	6\\
124	6\\
125	6\\
126	6\\
127	6\\
128	6\\
129	6\\
130	6\\
131	6\\
132	6\\
133	6\\
134	6\\
135	6\\
136	6\\
137	6\\
138	6\\
139	6\\
140	6\\
141	6\\
142	6\\
143	6\\
144	6\\
145	6\\
146	6\\
147	6\\
148	6\\
149	6\\
150	6\\
151	6\\
152	6\\
153	6\\
154	6\\
155	6\\
156	6\\
157	6\\
158	6\\
159	6\\
160	6\\
161	6\\
162	6\\
163	6\\
164	6\\
165	6\\
166	6\\
167	6\\
168	6\\
169	6\\
170	6\\
171	6\\
172	6\\
173	6\\
174	6\\
175	6\\
176	6\\
177	6\\
178	6\\
179	6\\
180	6\\
181	6\\
182	6\\
183	6\\
184	6\\
185	6\\
186	6\\
187	6\\
188	6\\
189	6\\
190	6\\
191	6\\
192	6\\
193	6\\
194	6\\
195	6\\
196	6\\
197	6\\
198	6\\
199	6\\
200	6\\
201	6\\
202	6\\
203	6\\
204	6\\
205	6\\
206	6\\
207	6\\
208	6\\
209	6\\
210	6\\
211	6\\
212	6\\
213	6\\
214	6\\
215	6\\
216	6\\
217	6\\
218	6\\
219	6\\
220	6\\
221	6\\
222	6\\
223	6\\
224	6\\
225	6\\
226	6\\
227	6\\
228	6\\
229	6\\
230	6\\
231	6\\
232	6\\
233	6\\
234	6\\
235	6\\
236	6\\
237	6\\
238	6\\
239	6\\
240	6\\
241	6\\
242	6\\
243	6\\
244	6\\
245	6\\
246	6\\
247	6\\
248	6\\
249	6\\
250	6\\
251	6\\
252	6\\
253	6\\
254	6\\
255	6\\
256	6\\
257	6\\
258	6\\
259	6\\
260	6\\
261	6\\
262	6\\
263	6\\
264	6\\
265	6\\
266	6\\
267	6\\
268	6\\
269	6\\
270	6\\
271	6\\
272	6\\
273	6\\
274	6\\
275	6\\
276	6\\
277	6\\
278	6\\
279	6\\
280	6\\
281	6\\
282	6\\
283	6\\
284	6\\
285	6\\
286	6\\
287	6\\
288	6\\
289	6\\
290	6\\
291	6\\
292	6\\
293	6\\
294	6\\
295	6\\
296	6\\
297	6\\
298	6\\
299	6\\
300	6\\
301	6\\
302	6\\
303	6\\
304	6\\
305	6\\
306	6\\
307	6\\
308	6\\
309	6\\
310	6\\
311	6\\
312	6\\
313	6\\
314	6\\
315	6\\
316	6\\
317	6\\
318	6\\
319	6\\
320	6\\
321	6\\
322	6\\
323	6\\
324	6\\
325	6\\
326	6\\
327	6\\
328	6\\
329	6\\
330	6\\
331	6\\
332	6\\
333	6\\
334	6\\
335	6\\
336	6\\
337	6\\
338	6\\
339	6\\
340	6\\
341	6\\
342	6\\
343	6\\
344	6\\
345	6\\
346	6\\
347	6\\
348	6\\
349	6\\
350	6\\
351	6\\
352	6\\
353	6\\
354	6\\
355	6\\
356	6\\
357	6\\
358	6\\
359	6\\
360	6\\
361	6\\
362	6\\
363	6\\
364	6\\
365	6\\
366	6\\
367	6\\
368	6\\
369	6\\
370	6\\
371	6\\
372	6\\
373	6\\
374	6\\
375	6\\
376	6\\
377	6\\
378	6\\
379	6\\
380	6\\
381	6\\
382	6\\
383	6\\
384	6\\
385	6\\
386	6\\
387	6\\
388	6\\
389	6\\
390	6\\
391	6\\
392	6\\
393	6\\
394	6\\
395	6\\
396	6\\
397	6\\
398	6\\
399	6\\
400	6\\
401	6\\
402	6\\
403	6\\
404	6\\
405	6\\
406	6\\
407	6\\
408	6\\
409	6\\
410	6\\
411	6\\
412	6\\
413	6\\
414	6\\
415	6\\
416	6\\
417	6\\
418	6\\
419	6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
};
\addlegendentry{median 6.00};

\end{axis}
\end{tikzpicture}%


==> figs/tsukuba_intensity_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={Frame number},
xmajorgrids,
ymin=5,
ymax=25,
ylabel={Time (ms)},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Raw Intensity},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	6\\
4	5\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	5\\
11	6\\
12	6\\
13	6\\
14	5\\
15	6\\
16	6\\
17	6\\
18	6\\
19	18\\
20	6\\
21	5\\
22	6\\
23	6\\
24	5\\
25	6\\
26	6\\
27	6\\
28	7\\
29	16\\
30	5\\
31	6\\
32	6\\
33	6\\
34	6\\
35	5\\
36	6\\
37	6\\
38	16\\
39	7\\
40	6\\
41	6\\
42	6\\
43	5\\
44	6\\
45	7\\
46	6\\
47	15\\
48	6\\
49	6\\
50	5\\
51	5\\
52	6\\
53	6\\
54	5\\
55	6\\
56	6\\
57	6\\
58	17\\
59	6\\
60	7\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	16\\
68	7\\
69	6\\
70	6\\
71	5\\
72	6\\
73	6\\
74	16\\
75	6\\
76	7\\
77	6\\
78	5\\
79	6\\
80	15\\
81	7\\
82	6\\
83	6\\
84	6\\
85	16\\
86	6\\
87	6\\
88	6\\
89	6\\
90	5\\
91	14\\
92	6\\
93	6\\
94	6\\
95	6\\
96	14\\
97	5\\
98	5\\
99	5\\
100	14\\
101	5\\
102	6\\
103	5\\
104	6\\
105	16\\
106	7\\
107	7\\
108	16\\
109	7\\
110	16\\
111	7\\
112	17\\
113	7\\
114	17\\
115	6\\
116	16\\
117	6\\
118	16\\
119	6\\
120	17\\
121	11\\
122	7\\
123	7\\
124	17\\
125	6\\
126	16\\
127	11\\
128	7\\
129	6\\
130	17\\
131	6\\
132	16\\
133	6\\
134	16\\
135	6\\
136	17\\
137	6\\
138	6\\
139	17\\
140	6\\
141	9\\
142	16\\
143	7\\
144	16\\
145	5\\
146	16\\
147	6\\
148	16\\
149	6\\
150	7\\
151	17\\
152	7\\
153	16\\
154	6\\
155	16\\
156	7\\
157	17\\
158	7\\
159	18\\
160	11\\
161	7\\
162	6\\
163	15\\
164	10\\
165	6\\
166	17\\
167	6\\
168	16\\
169	12\\
170	6\\
171	8\\
172	16\\
173	6\\
174	15\\
175	6\\
176	15\\
177	10\\
178	7\\
179	6\\
180	15\\
181	6\\
182	16\\
183	6\\
184	17\\
185	11\\
186	6\\
187	6\\
188	17\\
189	7\\
190	16\\
191	7\\
192	23\\
193	7\\
194	16\\
195	7\\
196	16\\
197	7\\
198	17\\
199	7\\
200	16\\
201	7\\
202	7\\
203	16\\
204	7\\
205	6\\
206	17\\
207	8\\
208	17\\
209	11\\
210	7\\
211	7\\
212	20\\
213	6\\
214	19\\
215	13\\
216	8\\
217	19\\
218	12\\
219	7\\
220	19\\
221	13\\
222	8\\
223	18\\
224	13\\
225	11\\
226	12\\
227	11\\
228	13\\
229	12\\
230	12\\
231	11\\
232	12\\
233	13\\
234	12\\
235	12\\
236	12\\
237	13\\
238	13\\
239	12\\
240	11\\
241	11\\
242	11\\
243	11\\
244	11\\
245	12\\
246	12\\
247	11\\
248	7\\
249	19\\
250	12\\
251	6\\
252	17\\
253	12\\
254	7\\
255	17\\
256	11\\
257	6\\
258	17\\
259	11\\
260	7\\
261	17\\
262	11\\
263	7\\
264	18\\
265	12\\
266	6\\
267	17\\
268	10\\
269	7\\
270	16\\
271	7\\
272	17\\
273	12\\
274	7\\
275	17\\
276	7\\
277	16\\
278	11\\
279	7\\
280	16\\
281	11\\
282	8\\
283	17\\
284	11\\
285	7\\
286	18\\
287	12\\
288	7\\
289	17\\
290	11\\
291	6\\
292	16\\
293	11\\
294	6\\
295	17\\
296	11\\
297	7\\
298	18\\
299	11\\
300	6\\
301	18\\
302	23\\
303	6\\
304	7\\
305	17\\
306	6\\
307	16\\
308	6\\
309	16\\
310	6\\
311	16\\
312	6\\
313	15\\
314	6\\
315	6\\
316	16\\
317	7\\
318	6\\
319	15\\
320	6\\
321	16\\
322	16\\
323	6\\
324	6\\
325	16\\
326	6\\
327	6\\
328	17\\
329	6\\
330	6\\
331	16\\
332	6\\
333	8\\
334	17\\
335	5\\
336	6\\
337	15\\
338	6\\
339	6\\
340	16\\
341	6\\
342	15\\
343	6\\
344	16\\
345	7\\
346	16\\
347	7\\
348	16\\
349	6\\
350	15\\
351	6\\
352	16\\
353	7\\
354	16\\
355	6\\
356	16\\
357	10\\
358	8\\
359	16\\
360	6\\
361	15\\
362	7\\
363	15\\
364	10\\
365	6\\
366	7\\
367	16\\
368	10\\
369	6\\
370	6\\
371	15\\
372	11\\
373	7\\
374	16\\
375	10\\
376	7\\
377	15\\
378	11\\
379	6\\
380	18\\
381	11\\
382	9\\
383	20\\
384	13\\
385	13\\
386	14\\
387	15\\
388	13\\
389	13\\
390	12\\
391	9\\
392	22\\
393	15\\
394	9\\
395	23\\
396	14\\
397	9\\
398	12\\
399	25\\
400	10\\
401	23\\
402	14\\
403	7\\
404	19\\
405	13\\
406	9\\
407	8\\
408	20\\
409	9\\
410	19\\
411	9\\
412	21\\
413	14\\
414	9\\
415	11\\
416	23\\
417	15\\
418	12\\
419	9\\
420	23\\
421	14\\
422	9\\
423	19\\
424	10\\
425	5\\
426	14\\
427	9\\
428	5\\
429	14\\
430	10\\
431	5\\
432	14\\
433	7\\
434	15\\
435	7\\
436	14\\
437	9\\
438	6\\
439	15\\
440	10\\
441	6\\
442	15\\
443	10\\
444	9\\
445	10\\
446	10\\
447	9\\
448	11\\
449	10\\
450	11\\
451	11\\
452	11\\
453	11\\
454	11\\
455	11\\
456	11\\
457	11\\
458	12\\
459	13\\
460	12\\
461	12\\
462	12\\
463	11\\
464	11\\
465	12\\
466	8\\
467	19\\
468	13\\
469	13\\
470	12\\
471	13\\
472	13\\
473	13\\
474	12\\
475	12\\
476	13\\
477	12\\
478	13\\
479	12\\
480	12\\
481	12\\
482	12\\
483	12\\
484	12\\
485	19\\
486	13\\
487	12\\
488	8\\
489	22\\
490	13\\
491	12\\
492	7\\
493	19\\
494	12\\
495	7\\
496	18\\
497	11\\
498	7\\
499	18\\
500	12\\
};
\addlegendentry{data};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	10.612\\
2	10.612\\
3	10.612\\
4	10.612\\
5	10.612\\
6	10.612\\
7	10.612\\
8	10.612\\
9	10.612\\
10	10.612\\
11	10.612\\
12	10.612\\
13	10.612\\
14	10.612\\
15	10.612\\
16	10.612\\
17	10.612\\
18	10.612\\
19	10.612\\
20	10.612\\
21	10.612\\
22	10.612\\
23	10.612\\
24	10.612\\
25	10.612\\
26	10.612\\
27	10.612\\
28	10.612\\
29	10.612\\
30	10.612\\
31	10.612\\
32	10.612\\
33	10.612\\
34	10.612\\
35	10.612\\
36	10.612\\
37	10.612\\
38	10.612\\
39	10.612\\
40	10.612\\
41	10.612\\
42	10.612\\
43	10.612\\
44	10.612\\
45	10.612\\
46	10.612\\
47	10.612\\
48	10.612\\
49	10.612\\
50	10.612\\
51	10.612\\
52	10.612\\
53	10.612\\
54	10.612\\
55	10.612\\
56	10.612\\
57	10.612\\
58	10.612\\
59	10.612\\
60	10.612\\
61	10.612\\
62	10.612\\
63	10.612\\
64	10.612\\
65	10.612\\
66	10.612\\
67	10.612\\
68	10.612\\
69	10.612\\
70	10.612\\
71	10.612\\
72	10.612\\
73	10.612\\
74	10.612\\
75	10.612\\
76	10.612\\
77	10.612\\
78	10.612\\
79	10.612\\
80	10.612\\
81	10.612\\
82	10.612\\
83	10.612\\
84	10.612\\
85	10.612\\
86	10.612\\
87	10.612\\
88	10.612\\
89	10.612\\
90	10.612\\
91	10.612\\
92	10.612\\
93	10.612\\
94	10.612\\
95	10.612\\
96	10.612\\
97	10.612\\
98	10.612\\
99	10.612\\
100	10.612\\
101	10.612\\
102	10.612\\
103	10.612\\
104	10.612\\
105	10.612\\
106	10.612\\
107	10.612\\
108	10.612\\
109	10.612\\
110	10.612\\
111	10.612\\
112	10.612\\
113	10.612\\
114	10.612\\
115	10.612\\
116	10.612\\
117	10.612\\
118	10.612\\
119	10.612\\
120	10.612\\
121	10.612\\
122	10.612\\
123	10.612\\
124	10.612\\
125	10.612\\
126	10.612\\
127	10.612\\
128	10.612\\
129	10.612\\
130	10.612\\
131	10.612\\
132	10.612\\
133	10.612\\
134	10.612\\
135	10.612\\
136	10.612\\
137	10.612\\
138	10.612\\
139	10.612\\
140	10.612\\
141	10.612\\
142	10.612\\
143	10.612\\
144	10.612\\
145	10.612\\
146	10.612\\
147	10.612\\
148	10.612\\
149	10.612\\
150	10.612\\
151	10.612\\
152	10.612\\
153	10.612\\
154	10.612\\
155	10.612\\
156	10.612\\
157	10.612\\
158	10.612\\
159	10.612\\
160	10.612\\
161	10.612\\
162	10.612\\
163	10.612\\
164	10.612\\
165	10.612\\
166	10.612\\
167	10.612\\
168	10.612\\
169	10.612\\
170	10.612\\
171	10.612\\
172	10.612\\
173	10.612\\
174	10.612\\
175	10.612\\
176	10.612\\
177	10.612\\
178	10.612\\
179	10.612\\
180	10.612\\
181	10.612\\
182	10.612\\
183	10.612\\
184	10.612\\
185	10.612\\
186	10.612\\
187	10.612\\
188	10.612\\
189	10.612\\
190	10.612\\
191	10.612\\
192	10.612\\
193	10.612\\
194	10.612\\
195	10.612\\
196	10.612\\
197	10.612\\
198	10.612\\
199	10.612\\
200	10.612\\
201	10.612\\
202	10.612\\
203	10.612\\
204	10.612\\
205	10.612\\
206	10.612\\
207	10.612\\
208	10.612\\
209	10.612\\
210	10.612\\
211	10.612\\
212	10.612\\
213	10.612\\
214	10.612\\
215	10.612\\
216	10.612\\
217	10.612\\
218	10.612\\
219	10.612\\
220	10.612\\
221	10.612\\
222	10.612\\
223	10.612\\
224	10.612\\
225	10.612\\
226	10.612\\
227	10.612\\
228	10.612\\
229	10.612\\
230	10.612\\
231	10.612\\
232	10.612\\
233	10.612\\
234	10.612\\
235	10.612\\
236	10.612\\
237	10.612\\
238	10.612\\
239	10.612\\
240	10.612\\
241	10.612\\
242	10.612\\
243	10.612\\
244	10.612\\
245	10.612\\
246	10.612\\
247	10.612\\
248	10.612\\
249	10.612\\
250	10.612\\
251	10.612\\
252	10.612\\
253	10.612\\
254	10.612\\
255	10.612\\
256	10.612\\
257	10.612\\
258	10.612\\
259	10.612\\
260	10.612\\
261	10.612\\
262	10.612\\
263	10.612\\
264	10.612\\
265	10.612\\
266	10.612\\
267	10.612\\
268	10.612\\
269	10.612\\
270	10.612\\
271	10.612\\
272	10.612\\
273	10.612\\
274	10.612\\
275	10.612\\
276	10.612\\
277	10.612\\
278	10.612\\
279	10.612\\
280	10.612\\
281	10.612\\
282	10.612\\
283	10.612\\
284	10.612\\
285	10.612\\
286	10.612\\
287	10.612\\
288	10.612\\
289	10.612\\
290	10.612\\
291	10.612\\
292	10.612\\
293	10.612\\
294	10.612\\
295	10.612\\
296	10.612\\
297	10.612\\
298	10.612\\
299	10.612\\
300	10.612\\
301	10.612\\
302	10.612\\
303	10.612\\
304	10.612\\
305	10.612\\
306	10.612\\
307	10.612\\
308	10.612\\
309	10.612\\
310	10.612\\
311	10.612\\
312	10.612\\
313	10.612\\
314	10.612\\
315	10.612\\
316	10.612\\
317	10.612\\
318	10.612\\
319	10.612\\
320	10.612\\
321	10.612\\
322	10.612\\
323	10.612\\
324	10.612\\
325	10.612\\
326	10.612\\
327	10.612\\
328	10.612\\
329	10.612\\
330	10.612\\
331	10.612\\
332	10.612\\
333	10.612\\
334	10.612\\
335	10.612\\
336	10.612\\
337	10.612\\
338	10.612\\
339	10.612\\
340	10.612\\
341	10.612\\
342	10.612\\
343	10.612\\
344	10.612\\
345	10.612\\
346	10.612\\
347	10.612\\
348	10.612\\
349	10.612\\
350	10.612\\
351	10.612\\
352	10.612\\
353	10.612\\
354	10.612\\
355	10.612\\
356	10.612\\
357	10.612\\
358	10.612\\
359	10.612\\
360	10.612\\
361	10.612\\
362	10.612\\
363	10.612\\
364	10.612\\
365	10.612\\
366	10.612\\
367	10.612\\
368	10.612\\
369	10.612\\
370	10.612\\
371	10.612\\
372	10.612\\
373	10.612\\
374	10.612\\
375	10.612\\
376	10.612\\
377	10.612\\
378	10.612\\
379	10.612\\
380	10.612\\
381	10.612\\
382	10.612\\
383	10.612\\
384	10.612\\
385	10.612\\
386	10.612\\
387	10.612\\
388	10.612\\
389	10.612\\
390	10.612\\
391	10.612\\
392	10.612\\
393	10.612\\
394	10.612\\
395	10.612\\
396	10.612\\
397	10.612\\
398	10.612\\
399	10.612\\
400	10.612\\
401	10.612\\
402	10.612\\
403	10.612\\
404	10.612\\
405	10.612\\
406	10.612\\
407	10.612\\
408	10.612\\
409	10.612\\
410	10.612\\
411	10.612\\
412	10.612\\
413	10.612\\
414	10.612\\
415	10.612\\
416	10.612\\
417	10.612\\
418	10.612\\
419	10.612\\
420	10.612\\
421	10.612\\
422	10.612\\
423	10.612\\
424	10.612\\
425	10.612\\
426	10.612\\
427	10.612\\
428	10.612\\
429	10.612\\
430	10.612\\
431	10.612\\
432	10.612\\
433	10.612\\
434	10.612\\
435	10.612\\
436	10.612\\
437	10.612\\
438	10.612\\
439	10.612\\
440	10.612\\
441	10.612\\
442	10.612\\
443	10.612\\
444	10.612\\
445	10.612\\
446	10.612\\
447	10.612\\
448	10.612\\
449	10.612\\
450	10.612\\
451	10.612\\
452	10.612\\
453	10.612\\
454	10.612\\
455	10.612\\
456	10.612\\
457	10.612\\
458	10.612\\
459	10.612\\
460	10.612\\
461	10.612\\
462	10.612\\
463	10.612\\
464	10.612\\
465	10.612\\
466	10.612\\
467	10.612\\
468	10.612\\
469	10.612\\
470	10.612\\
471	10.612\\
472	10.612\\
473	10.612\\
474	10.612\\
475	10.612\\
476	10.612\\
477	10.612\\
478	10.612\\
479	10.612\\
480	10.612\\
481	10.612\\
482	10.612\\
483	10.612\\
484	10.612\\
485	10.612\\
486	10.612\\
487	10.612\\
488	10.612\\
489	10.612\\
490	10.612\\
491	10.612\\
492	10.612\\
493	10.612\\
494	10.612\\
495	10.612\\
496	10.612\\
497	10.612\\
498	10.612\\
499	10.612\\
500	10.612\\
};
\addlegendentry{mean 10.61};

\addplot [color=black,solid,line width=3.0pt,mark=,mark options={solid}]
  table[row sep=crcr]{%
1	10\\
2	10\\
3	10\\
4	10\\
5	10\\
6	10\\
7	10\\
8	10\\
9	10\\
10	10\\
11	10\\
12	10\\
13	10\\
14	10\\
15	10\\
16	10\\
17	10\\
18	10\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
26	10\\
27	10\\
28	10\\
29	10\\
30	10\\
31	10\\
32	10\\
33	10\\
34	10\\
35	10\\
36	10\\
37	10\\
38	10\\
39	10\\
40	10\\
41	10\\
42	10\\
43	10\\
44	10\\
45	10\\
46	10\\
47	10\\
48	10\\
49	10\\
50	10\\
51	10\\
52	10\\
53	10\\
54	10\\
55	10\\
56	10\\
57	10\\
58	10\\
59	10\\
60	10\\
61	10\\
62	10\\
63	10\\
64	10\\
65	10\\
66	10\\
67	10\\
68	10\\
69	10\\
70	10\\
71	10\\
72	10\\
73	10\\
74	10\\
75	10\\
76	10\\
77	10\\
78	10\\
79	10\\
80	10\\
81	10\\
82	10\\
83	10\\
84	10\\
85	10\\
86	10\\
87	10\\
88	10\\
89	10\\
90	10\\
91	10\\
92	10\\
93	10\\
94	10\\
95	10\\
96	10\\
97	10\\
98	10\\
99	10\\
100	10\\
101	10\\
102	10\\
103	10\\
104	10\\
105	10\\
106	10\\
107	10\\
108	10\\
109	10\\
110	10\\
111	10\\
112	10\\
113	10\\
114	10\\
115	10\\
116	10\\
117	10\\
118	10\\
119	10\\
120	10\\
121	10\\
122	10\\
123	10\\
124	10\\
125	10\\
126	10\\
127	10\\
128	10\\
129	10\\
130	10\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
139	10\\
140	10\\
141	10\\
142	10\\
143	10\\
144	10\\
145	10\\
146	10\\
147	10\\
148	10\\
149	10\\
150	10\\
151	10\\
152	10\\
153	10\\
154	10\\
155	10\\
156	10\\
157	10\\
158	10\\
159	10\\
160	10\\
161	10\\
162	10\\
163	10\\
164	10\\
165	10\\
166	10\\
167	10\\
168	10\\
169	10\\
170	10\\
171	10\\
172	10\\
173	10\\
174	10\\
175	10\\
176	10\\
177	10\\
178	10\\
179	10\\
180	10\\
181	10\\
182	10\\
183	10\\
184	10\\
185	10\\
186	10\\
187	10\\
188	10\\
189	10\\
190	10\\
191	10\\
192	10\\
193	10\\
194	10\\
195	10\\
196	10\\
197	10\\
198	10\\
199	10\\
200	10\\
201	10\\
202	10\\
203	10\\
204	10\\
205	10\\
206	10\\
207	10\\
208	10\\
209	10\\
210	10\\
211	10\\
212	10\\
213	10\\
214	10\\
215	10\\
216	10\\
217	10\\
218	10\\
219	10\\
220	10\\
221	10\\
222	10\\
223	10\\
224	10\\
225	10\\
226	10\\
227	10\\
228	10\\
229	10\\
230	10\\
231	10\\
232	10\\
233	10\\
234	10\\
235	10\\
236	10\\
237	10\\
238	10\\
239	10\\
240	10\\
241	10\\
242	10\\
243	10\\
244	10\\
245	10\\
246	10\\
247	10\\
248	10\\
249	10\\
250	10\\
251	10\\
252	10\\
253	10\\
254	10\\
255	10\\
256	10\\
257	10\\
258	10\\
259	10\\
260	10\\
261	10\\
262	10\\
263	10\\
264	10\\
265	10\\
266	10\\
267	10\\
268	10\\
269	10\\
270	10\\
271	10\\
272	10\\
273	10\\
274	10\\
275	10\\
276	10\\
277	10\\
278	10\\
279	10\\
280	10\\
281	10\\
282	10\\
283	10\\
284	10\\
285	10\\
286	10\\
287	10\\
288	10\\
289	10\\
290	10\\
291	10\\
292	10\\
293	10\\
294	10\\
295	10\\
296	10\\
297	10\\
298	10\\
299	10\\
300	10\\
301	10\\
302	10\\
303	10\\
304	10\\
305	10\\
306	10\\
307	10\\
308	10\\
309	10\\
310	10\\
311	10\\
312	10\\
313	10\\
314	10\\
315	10\\
316	10\\
317	10\\
318	10\\
319	10\\
320	10\\
321	10\\
322	10\\
323	10\\
324	10\\
325	10\\
326	10\\
327	10\\
328	10\\
329	10\\
330	10\\
331	10\\
332	10\\
333	10\\
334	10\\
335	10\\
336	10\\
337	10\\
338	10\\
339	10\\
340	10\\
341	10\\
342	10\\
343	10\\
344	10\\
345	10\\
346	10\\
347	10\\
348	10\\
349	10\\
350	10\\
351	10\\
352	10\\
353	10\\
354	10\\
355	10\\
356	10\\
357	10\\
358	10\\
359	10\\
360	10\\
361	10\\
362	10\\
363	10\\
364	10\\
365	10\\
366	10\\
367	10\\
368	10\\
369	10\\
370	10\\
371	10\\
372	10\\
373	10\\
374	10\\
375	10\\
376	10\\
377	10\\
378	10\\
379	10\\
380	10\\
381	10\\
382	10\\
383	10\\
384	10\\
385	10\\
386	10\\
387	10\\
388	10\\
389	10\\
390	10\\
391	10\\
392	10\\
393	10\\
394	10\\
395	10\\
396	10\\
397	10\\
398	10\\
399	10\\
400	10\\
401	10\\
402	10\\
403	10\\
404	10\\
405	10\\
406	10\\
407	10\\
408	10\\
409	10\\
410	10\\
411	10\\
412	10\\
413	10\\
414	10\\
415	10\\
416	10\\
417	10\\
418	10\\
419	10\\
420	10\\
421	10\\
422	10\\
423	10\\
424	10\\
425	10\\
426	10\\
427	10\\
428	10\\
429	10\\
430	10\\
431	10\\
432	10\\
433	10\\
434	10\\
435	10\\
436	10\\
437	10\\
438	10\\
439	10\\
440	10\\
441	10\\
442	10\\
443	10\\
444	10\\
445	10\\
446	10\\
447	10\\
448	10\\
449	10\\
450	10\\
451	10\\
452	10\\
453	10\\
454	10\\
455	10\\
456	10\\
457	10\\
458	10\\
459	10\\
460	10\\
461	10\\
462	10\\
463	10\\
464	10\\
465	10\\
466	10\\
467	10\\
468	10\\
469	10\\
470	10\\
471	10\\
472	10\\
473	10\\
474	10\\
475	10\\
476	10\\
477	10\\
478	10\\
479	10\\
480	10\\
481	10\\
482	10\\
483	10\\
484	10\\
485	10\\
486	10\\
487	10\\
488	10\\
489	10\\
490	10\\
491	10\\
492	10\\
493	10\\
494	10\\
495	10\\
496	10\\
497	10\\
498	10\\
499	10\\
500	10\\
};
\addlegendentry{median 10.00};

\end{axis}
\end{tikzpicture}%

